Achieving Gaussian Vector Broadcast Channel Capacity with Scalar Lattices

A coding scheme with scalar lattices is applied to K-receiver, Gaussian, vector broadcast channels with K independent messages, one for each receiver. The method decomposes each receiver channel into parallel scalar channels with known interference and applies dirty paper coding with a modulo interval, amplitude shift keying (ASK), and probabilistic shaping to each scalar channel. The achievable rate tuples include all points inside the capacity region by choosing truncated Gaussian shaping, large ASK alphabets, and large modulo intervals.

==> bounds.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.5,
xmax=3.5,
xtick = {-3.5,-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}},
ylabel={$p(x)$ and bounds},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1,1)},anchor=north east}
]

\addlegendentry{$p(x)$}
\addplot [color=red, thick]
  table[row sep=crcr]{
-3	0.0\\
-3	0.0624321195000727\\
-2.99	0.062957676186662\\
-2.98	0.0634864711910944\\
-2.97	0.0640185102920809\\
-2.96	0.0645537991130606\\
-2.95	0.0650923431207357\\
-2.94	0.0656341476236206\\
-2.93	0.0661792177706062\\
-2.92	0.0667275585495396\\
-2.91	0.0672791747858186\\
-2.9	0.0678340711410033\\
-2.89	0.0683922521114435\\
-2.88	0.0689537220269229\\
-2.87	0.0695184850493202\\
-2.86	0.0700865451712888\\
-2.85	0.0706579062149527\\
-2.84	0.0712325718306226\\
-2.83	0.0718105454955287\\
-2.82	0.0723918305125742\\
-2.81	0.0729764300091066\\
-2.8	0.0735643469357105\\
-2.79	0.0741555840650184\\
-2.78	0.0747501439905439\\
-2.77	0.0753480291255341\\
-2.76	0.0759492417018441\\
-2.75	0.0765537837688324\\
-2.74	0.0771616571922785\\
-2.73	0.0777728636533221\\
-2.72	0.0783874046474253\\
-2.71	0.0790052814833567\\
-2.7	0.0796264952822\\
-2.69	0.0802510469763844\\
-2.68	0.0808789373087395\\
-2.67	0.0815101668315744\\
-2.66	0.0821447359057804\\
-2.65	0.0827826446999586\\
-2.64	0.083423893189573\\
-2.63	0.0840684811561273\\
-2.62	0.0847164081863685\\
-2.61	0.0853676736715152\\
-2.6	0.0860222768065127\\
-2.59	0.0866802165893136\\
-2.58	0.0873414918201848\\
-2.57	0.0880061011010422\\
-2.56	0.0886740428348109\\
-2.55	0.0893453152248136\\
-2.54	0.0900199162741862\\
-2.53	0.0906978437853203\\
-2.52	0.0913790953593345\\
-2.51	0.0920636683955731\\
-2.5	0.0927515600911331\\
-2.49	0.0934427674404198\\
-2.48	0.0941372872347307\\
-2.47	0.094835116061868\\
-2.46	0.0955362503057809\\
-2.45	0.0962406861462359\\
-2.44	0.0969484195585167\\
-2.43	0.0976594463131542\\
-2.42	0.0983737619756843\\
-2.41	0.0990913619064376\\
-2.4	0.0998122412603567\\
-2.39	0.100536394986845\\
-2.38	0.101263817829644\\
-2.37	0.101994504326742\\
-2.36	0.102728448810313\\
-2.35	0.103465645406684\\
-2.34	0.104206088036335\\
-2.33	0.104949770413928\\
-2.32	0.105696686048367\\
-2.31	0.106446828242885\\
-2.3	0.107200190095171\\
-2.29	0.107956764497516\\
-2.28	0.108716544136997\\
-2.27	0.109479521495688\\
-2.26	0.110245688850906\\
-2.25	0.11101503827548\\
-2.24	0.111787561638062\\
-2.23	0.112563250603453\\
-2.22	0.113342096632977\\
-2.21	0.114124090984872\\
-2.2	0.114909224714714\\
-2.19	0.115697488675883\\
-2.18	0.116488873520038\\
-2.17	0.117283369697646\\
-2.16	0.118080967458519\\
-2.15	0.1188816568524\\
-2.14	0.119685427729565\\
-2.13	0.120492269741466\\
-2.12	0.121302172341393\\
-2.11	0.122115124785175\\
-2.1	0.122931116131903\\
-2.09	0.123750135244691\\
-2.08	0.124572170791458\\
-2.07	0.125397211245742\\
-2.06	0.126225244887547\\
-2.05	0.127056259804212\\
-2.04	0.127890243891314\\
-2.03	0.128727184853596\\
-2.02	0.129567070205925\\
-2.01	0.13040988727428\\
-2	0.131255623196762\\
-1.99	0.132104264924638\\
-1.98	0.13295579922341\\
-1.97	0.133810212673907\\
-1.96	0.134667491673413\\
-1.95	0.135527622436815\\
-1.94	0.136390590997776\\
-1.93	0.137256383209943\\
-1.92	0.138124984748171\\
-1.91	0.138996381109776\\
-1.9	0.139870557615821\\
-1.89	0.140747499412414\\
-1.88	0.141627191472041\\
-1.87	0.142509618594918\\
-1.86	0.14339476541037\\
-1.85	0.144282616378234\\
-1.84	0.145173155790286\\
-1.83	0.146066367771687\\
-1.82	0.146962236282456\\
-1.81	0.147860745118967\\
-1.8	0.148761877915466\\
-1.79	0.149665618145608\\
-1.78	0.150571949124019\\
-1.77	0.151480854007879\\
-1.76	0.152392315798526\\
-1.75	0.153306317343074\\
-1.74	0.154222841336067\\
-1.73	0.155141870321134\\
-1.72	0.156063386692675\\
-1.71	0.156987372697567\\
-1.7	0.157913810436879\\
-1.69	0.158842681867617\\
-1.68	0.15977396880448\\
-1.67	0.160707652921632\\
-1.66	0.161643715754498\\
-1.65	0.162582138701573\\
-1.64	0.163522903026243\\
-1.63	0.164465989858634\\
-1.62	0.16541138019746\\
-1.61	0.166359054911903\\
-1.6	0.167308994743496\\
-1.59	0.168261180308022\\
-1.58	0.169215592097435\\
-1.57	0.170172210481784\\
-1.56	0.171131015711157\\
-1.55	0.172091987917632\\
-1.54	0.173055107117248\\
-1.53	0.174020353211982\\
-1.52	0.174987705991734\\
-1.51	0.175957145136337\\
-1.5	0.176928650217557\\
-1.49	0.1775939440403\\
-1.48	0.178258409891511\\
-1.47	0.178922015378677\\
-1.46	0.179584728039022\\
-1.45	0.180246515342905\\
-1.44	0.180907344697264\\
-1.43	0.181567183449068\\
-1.42	0.182225998888809\\
-1.41	0.182883758254011\\
-1.4	0.183540428732769\\
-1.39	0.184195977467308\\
-1.38	0.184850371557572\\
-1.37	0.185503578064825\\
-1.36	0.186155564015287\\
-1.35	0.186806296403782\\
-1.34	0.187455742197412\\
-1.33	0.188103868339248\\
-1.32	0.188750641752043\\
-1.31	0.189396029341963\\
-1.3	0.190039998002332\\
-1.29	0.190682514617404\\
-1.28	0.191323546066137\\
-1.27	0.191963059225998\\
-1.26	0.192601020976773\\
-1.25	0.193237398204394\\
-1.24	0.193872157804778\\
-1.23	0.194505266687682\\
-1.22	0.195136691780568\\
-1.21	0.195766400032477\\
-1.2	0.196394358417915\\
-1.19	0.197020533940751\\
-1.18	0.197644893638115\\
-1.17	0.198267404584318\\
-1.16	0.198888033894763\\
-1.15	0.199506748729872\\
-1.14	0.200123516299017\\
-1.13	0.200738303864452\\
-1.12	0.201351078745251\\
-1.11	0.201961808321251\\
-1.1	0.202570460036989\\
-1.09	0.203177001405648\\
-1.08	0.203781400012999\\
-1.07	0.204383623521344\\
-1.06	0.204983639673456\\
-1.05	0.205581416296516\\
-1.04	0.206176921306048\\
-1.03	0.206770122709851\\
-1.02	0.207360988611919\\
-1.01	0.207949487216366\\
-1	0.208535586831333\\
-0.99	0.209119255872896\\
-0.98	0.209700462868958\\
-0.97	0.210279176463136\\
-0.96	0.210855365418636\\
-0.95	0.211428998622121\\
-0.94	0.212000045087555\\
-0.93	0.212568473960047\\
-0.92	0.213134254519677\\
-0.91	0.213697356185301\\
-0.9	0.214257748518348\\
-0.89	0.214815401226598\\
-0.88	0.215370284167939\\
-0.87	0.215922367354113\\
-0.86	0.216471620954438\\
-0.85	0.217018015299504\\
-0.84	0.217561520884867\\
-0.83	0.218102108374697\\
-0.82	0.218639748605422\\
-0.81	0.219174412589344\\
-0.8	0.219706071518222\\
-0.79	0.220234696766842\\
-0.78	0.220760259896559\\
-0.77	0.2212827326588\\
-0.76	0.221802086998561\\
-0.75	0.222318295057853\\
-0.74	0.222831329179138\\
-0.73	0.223341161908725\\
-0.72	0.223847766000134\\
-0.71	0.224351114417436\\
-0.7	0.224851180338559\\
-0.69	0.225347937158555\\
-0.68	0.225841358492839\\
-0.67	0.226331418180396\\
-0.66	0.226818090286946\\
-0.65	0.227301349108079\\
-0.64	0.227781169172351\\
-0.63	0.228257525244345\\
-0.62	0.228730392327691\\
-0.61	0.22919974566805\\
-0.6	0.229665560756059\\
-0.59	0.230127813330237\\
-0.58	0.230586479379847\\
-0.57	0.231041535147723\\
-0.56	0.231492957133048\\
-0.55	0.231940722094098\\
-0.54	0.232384807050935\\
-0.53	0.232825189288067\\
-0.52	0.233261846357053\\
-0.51	0.233694756079071\\
-0.5	0.234123896547438\\
-0.49	0.234549246130089\\
-0.48	0.234970783472004\\
-0.47	0.235388487497589\\
-0.46	0.235802337413019\\
-0.45	0.236212312708522\\
-0.44	0.236618393160624\\
-0.43	0.237020558834337\\
-0.42	0.237418790085313\\
-0.41	0.237813067561929\\
-0.4	0.238203372207344\\
-0.39	0.238589685261486\\
-0.38	0.238971988263006\\
-0.37	0.23935026305117\\
-0.36	0.239724491767707\\
-0.35	0.240094656858602\\
-0.34	0.240460741075837\\
-0.33	0.240822727479087\\
-0.32	0.241180599437356\\
-0.31	0.241534340630564\\
-0.3	0.241883935051085\\
-0.29	0.242229367005225\\
-0.28	0.242570621114654\\
-0.27	0.242907682317783\\
-0.26	0.243240535871085\\
-0.25	0.243569167350366\\
-0.24	0.243893562651982\\
-0.23	0.244213707994001\\
-0.22	0.244529589917311\\
-0.21	0.244841195286678\\
-0.2	0.245148511291745\\
-0.19	0.24545152544798\\
-0.18	0.245750225597569\\
-0.17	0.246044599910258\\
-0.16	0.246334636884134\\
-0.149999999999999	0.24662032534636\\
-0.14	0.246901654453848\\
-0.13	0.247178613693888\\
-0.12	0.247451192884712\\
-0.11	0.247719382176011\\
-0.0999999999999996	0.247983172049399\\
-0.0899999999999999	0.248242553318816\\
-0.0800000000000001	0.248497517130883\\
-0.0700000000000003	0.248748054965208\\
-0.0599999999999996	0.248994158634626\\
-0.0499999999999998	0.249235820285394\\
-0.04	0.249473032397336\\
-0.0300000000000002	0.249705787783927\\
-0.0199999999999996	0.249934079592327\\
-0.00999999999999979	0.250157901303369\\
0	0.25037724673148\\
0.00999999999999979	0.250157901303369\\
0.0200000000000005	0.249934079592327\\
0.0300000000000002	0.249705787783927\\
0.04	0.249473032397336\\
0.0499999999999998	0.249235820285394\\
0.0600000000000005	0.248994158634626\\
0.0700000000000003	0.248748054965208\\
0.0800000000000001	0.248497517130883\\
0.0899999999999999	0.248242553318816\\
0.100000000000001	0.247983172049399\\
0.11	0.247719382176011\\
0.12	0.247451192884712\\
0.13	0.247178613693888\\
0.14	0.246901654453848\\
0.15	0.24662032534636\\
0.16	0.246334636884134\\
0.17	0.246044599910258\\
0.18	0.245750225597569\\
0.19	0.24545152544798\\
0.2	0.245148511291745\\
0.21	0.244841195286678\\
0.22	0.244529589917311\\
0.23	0.244213707994001\\
0.24	0.243893562651982\\
0.25	0.243569167350366\\
0.26	0.243240535871085\\
0.27	0.242907682317783\\
0.28	0.242570621114654\\
0.29	0.242229367005225\\
0.3	0.241883935051085\\
0.310000000000001	0.241534340630564\\
0.32	0.241180599437356\\
0.33	0.240822727479087\\
0.34	0.240460741075837\\
0.350000000000001	0.240094656858602\\
0.36	0.239724491767707\\
0.37	0.23935026305117\\
0.38	0.238971988263006\\
0.390000000000001	0.238589685261486\\
0.4	0.238203372207344\\
0.41	0.237813067561929\\
0.42	0.237418790085313\\
0.43	0.237020558834337\\
0.44	0.236618393160624\\
0.45	0.236212312708522\\
0.46	0.235802337413019\\
0.47	0.235388487497589\\
0.48	0.234970783472004\\
0.49	0.234549246130089\\
0.5	0.234123896547438\\
0.51	0.233694756079071\\
0.52	0.233261846357053\\
0.53	0.232825189288067\\
0.54	0.232384807050935\\
0.55	0.231940722094098\\
0.56	0.231492957133048\\
0.57	0.231041535147723\\
0.58	0.230586479379847\\
0.59	0.230127813330237\\
0.6	0.229665560756059\\
0.61	0.22919974566805\\
0.62	0.228730392327691\\
0.63	0.228257525244345\\
0.64	0.227781169172351\\
0.65	0.227301349108079\\
0.66	0.226818090286946\\
0.67	0.226331418180396\\
0.68	0.225841358492839\\
0.69	0.225347937158555\\
0.7	0.224851180338559\\
0.71	0.224351114417436\\
0.72	0.223847766000134\\
0.73	0.223341161908725\\
0.74	0.222831329179138\\
0.75	0.222318295057853\\
0.76	0.221802086998561\\
0.77	0.2212827326588\\
0.78	0.220760259896559\\
0.79	0.220234696766842\\
0.8	0.219706071518222\\
0.81	0.219174412589344\\
0.82	0.218639748605422\\
0.83	0.218102108374697\\
0.84	0.217561520884867\\
0.85	0.217018015299504\\
0.86	0.216471620954437\\
0.87	0.215922367354113\\
0.88	0.215370284167939\\
0.89	0.214815401226598\\
0.9	0.214257748518348\\
0.91	0.213697356185301\\
0.92	0.213134254519677\\
0.93	0.212568473960047\\
0.94	0.212000045087554\\
0.95	0.211428998622121\\
0.96	0.210855365418636\\
0.97	0.210279176463136\\
0.98	0.209700462868958\\
0.99	0.209119255872896\\
1	0.208535586831333\\
1.01	0.207949487216366\\
1.02	0.207360988611919\\
1.03	0.206770122709851\\
1.04	0.206176921306048\\
1.05	0.205581416296516\\
1.06	0.204983639673456\\
1.07	0.204383623521344\\
1.08	0.203781400012999\\
1.09	0.203177001405648\\
1.1	0.202570460036989\\
1.11	0.201961808321251\\
1.12	0.201351078745251\\
1.13	0.200738303864452\\
1.14	0.200123516299017\\
1.15	0.199506748729872\\
1.16	0.198888033894763\\
1.17	0.198267404584318\\
1.18	0.197644893638115\\
1.19	0.197020533940751\\
1.2	0.196394358417915\\
1.21	0.195766400032477\\
1.22	0.195136691780568\\
1.23	0.194505266687682\\
1.24	0.193872157804778\\
1.25	0.193237398204394\\
1.26	0.192601020976773\\
1.27	0.191963059225998\\
1.28	0.191323546066137\\
1.29	0.190682514617404\\
1.3	0.190039998002332\\
1.31	0.189396029341963\\
1.32	0.188750641752043\\
1.33	0.188103868339248\\
1.34	0.187455742197412\\
1.35	0.186806296403782\\
1.36	0.186155564015287\\
1.37	0.185503578064825\\
1.38	0.184850371557572\\
1.39	0.184195977467308\\
1.4	0.183540428732769\\
1.41	0.182883758254011\\
1.42	0.182225998888809\\
1.43	0.181567183449068\\
1.44	0.180907344697264\\
1.45	0.180246515342905\\
1.46	0.179584728039022\\
1.47	0.178922015378677\\
1.48	0.178258409891511\\
1.49	0.1775939440403\\
1.5	0.176928650217557\\
1.51	0.175957145136337\\
1.52	0.174987705991734\\
1.53	0.174020353211982\\
1.54	0.173055107117248\\
1.55	0.172091987917632\\
1.56	0.171131015711157\\
1.57	0.170172210481784\\
1.58	0.169215592097435\\
1.59	0.168261180308022\\
1.6	0.167308994743496\\
1.61	0.166359054911903\\
1.62	0.16541138019746\\
1.63	0.164465989858634\\
1.64	0.163522903026243\\
1.65	0.162582138701573\\
1.66	0.161643715754498\\
1.67	0.160707652921632\\
1.68	0.15977396880448\\
1.69	0.158842681867617\\
1.7	0.157913810436879\\
1.71	0.156987372697567\\
1.72	0.156063386692675\\
1.73	0.155141870321134\\
1.74	0.154222841336067\\
1.75	0.153306317343074\\
1.76	0.152392315798526\\
1.77	0.151480854007879\\
1.78	0.150571949124019\\
1.79	0.149665618145608\\
1.8	0.148761877915466\\
1.81	0.147860745118967\\
1.82	0.146962236282456\\
1.83	0.146066367771687\\
1.84	0.145173155790286\\
1.85	0.144282616378234\\
1.86	0.14339476541037\\
1.87	0.142509618594918\\
1.88	0.141627191472041\\
1.89	0.140747499412414\\
1.9	0.139870557615821\\
1.91	0.138996381109776\\
1.92	0.13812498474817\\
1.93	0.137256383209943\\
1.94	0.136390590997776\\
1.95	0.135527622436815\\
1.96	0.134667491673413\\
1.97	0.133810212673907\\
1.98	0.13295579922341\\
1.99	0.132104264924638\\
2	0.131255623196762\\
2.01	0.13040988727428\\
2.02	0.129567070205925\\
2.03	0.128727184853596\\
2.04	0.127890243891314\\
2.05	0.127056259804212\\
2.06	0.126225244887547\\
2.07	0.125397211245742\\
2.08	0.124572170791458\\
2.09	0.123750135244691\\
2.1	0.122931116131903\\
2.11	0.122115124785175\\
2.12	0.121302172341393\\
2.13	0.120492269741466\\
2.14	0.119685427729565\\
2.15	0.1188816568524\\
2.16	0.118080967458519\\
2.17	0.117283369697646\\
2.18	0.116488873520038\\
2.19	0.115697488675883\\
2.2	0.114909224714714\\
2.21	0.114124090984872\\
2.22	0.113342096632977\\
2.23	0.112563250603453\\
2.24	0.111787561638062\\
2.25	0.11101503827548\\
2.26	0.110245688850906\\
2.27	0.109479521495688\\
2.28	0.108716544136997\\
2.29	0.107956764497516\\
2.3	0.107200190095171\\
2.31	0.106446828242885\\
2.32	0.105696686048367\\
2.33	0.104949770413928\\
2.34	0.104206088036335\\
2.35	0.103465645406684\\
2.36	0.102728448810313\\
2.37	0.101994504326742\\
2.38	0.101263817829643\\
2.39	0.100536394986845\\
2.4	0.0998122412603566\\
2.41	0.0990913619064376\\
2.42	0.0983737619756843\\
2.43	0.0976594463131541\\
2.44	0.0969484195585167\\
2.45	0.0962406861462358\\
2.46	0.0955362503057809\\
2.47	0.094835116061868\\
2.48	0.0941372872347306\\
2.49	0.0934427674404198\\
2.5	0.0927515600911331\\
2.51	0.092063668395573\\
2.52	0.0913790953593345\\
2.53	0.0906978437853203\\
2.54	0.0900199162741862\\
2.55	0.0893453152248136\\
2.56	0.0886740428348109\\
2.57	0.0880061011010422\\
2.58	0.0873414918201848\\
2.59	0.0866802165893135\\
2.6	0.0860222768065128\\
2.61	0.0853676736715152\\
2.62	0.0847164081863685\\
2.63	0.0840684811561273\\
2.64	0.083423893189573\\
2.65	0.0827826446999586\\
2.66	0.0821447359057804\\
2.67	0.0815101668315744\\
2.68	0.0808789373087395\\
2.69	0.0802510469763844\\
2.7	0.0796264952822\\
2.71	0.0790052814833567\\
2.72	0.0783874046474253\\
2.73	0.0777728636533221\\
2.74	0.0771616571922785\\
2.75	0.0765537837688324\\
2.76	0.0759492417018441\\
2.77	0.0753480291255341\\
2.78	0.0747501439905439\\
2.79	0.0741555840650184\\
2.8	0.0735643469357105\\
2.81	0.0729764300091066\\
2.82	0.0723918305125742\\
2.83	0.0718105454955287\\
2.84	0.0712325718306226\\
2.85	0.0706579062149527\\
2.86	0.0700865451712887\\
2.87	0.0695184850493202\\
2.88	0.0689537220269229\\
2.89	0.0683922521114435\\
2.9	0.0678340711410033\\
2.91	0.0672791747858186\\
2.92	0.0667275585495396\\
2.93	0.0661792177706062\\
2.94	0.0656341476236206\\
2.95	0.0650923431207357\\
2.96	0.0645537991130606\\
2.97	0.0640185102920809\\
2.98	0.0634864711910944\\
2.99	0.062957676186662\\
3.00    0.0624321195000727\\
3.00    0.0\\
};
\addplot [color=red, thick, forget plot]
  table[row sep=crcr]{
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
};
\addlegendentry{$\frac{q(x)}{d_{\text{min}}}$}
\addplot [color=green, thick]
  table[row sep=crcr]{
-3  0.0\\
-3	0.0966227753165948\\
-2.99	0.0975200804286446\\
-2.98	0.0984226807451369\\
-2.97	0.0993305693029647\\
-2.96	0.100243738582781\\
-2.95	0.1011621805048\\
-2.94	0.102085886424647\\
-2.93	0.10301484712926\\
-2.92	0.103949052832835\\
-2.91	0.104888493172831\\
-2.9	0.105833157206027\\
-2.89	0.106783033404625\\
-2.88	0.10773810965242\\
-2.87	0.108698373241021\\
-2.86	0.109663810866126\\
-2.85	0.110634408623867\\
-2.84	0.111610152007204\\
-2.83	0.112591025902387\\
-2.82	0.113577014585479\\
-2.81	0.114568101718944\\
-2.8	0.1155642703483\\
-2.79	0.116565502898834\\
-2.78	0.117571781172394\\
-2.77	0.118583086344237\\
-2.76	0.119599398959961\\
-2.75	0.120620698932495\\
-2.74	0.121646965539173\\
-2.73	0.122678177418871\\
-2.72	0.123714312569223\\
-2.71	0.124755348343919\\
-2.7	0.125801261450065\\
-2.69	0.12685202794564\\
-2.68	0.127907623237011\\
-2.67	0.128968022076549\\
-2.66	0.13003319856031\\
-2.65	0.13110312612581\\
-2.64	0.132177777549875\\
-2.63	0.133257124946582\\
-2.62	0.134341139765281\\
-2.61	0.135429792788709\\
-2.6	0.136523054131185\\
-2.59	0.137620893236902\\
-2.58	0.138723278878302\\
-2.57	0.139830179154546\\
-2.56	0.140941561490075\\
-2.55	0.142057392633263\\
-2.54	0.143177638655167\\
-2.53	0.144302264948368\\
-2.52	0.145431236225909\\
-2.51	0.146564516520334\\
-2.5	0.14770206918282\\
-2.49	0.14884385688241\\
-2.48	0.149989841605344\\
-2.47	0.151139984654492\\
-2.46	0.15229424664889\\
-2.45	0.153452587523377\\
-2.44	0.15461496652833\\
-2.43	0.155781342229515\\
-2.42	0.15695167250803\\
-2.41	0.158125914560363\\
-2.4	0.159304024898549\\
-2.39	0.160485959350444\\
-2.38	0.161671673060096\\
-2.37	0.162861120488232\\
-2.36	0.164054255412851\\
-2.35	0.16525103092993\\
-2.34	0.166451399454238\\
-2.33	0.167655312720263\\
-2.32	0.16886272178325\\
-2.31	0.170073577020355\\
-2.3	0.171287828131906\\
-2.29	0.172505424142784\\
-2.28	0.173726313403916\\
-2.27	0.174950443593884\\
-2.26	0.176177761720646\\
-2.25	0.177408214123378\\
-2.24	0.178641746474431\\
-2.23	0.1798783037814\\
-2.22	0.181117830389319\\
-2.21	0.182360269982969\\
-2.2	0.183605565589301\\
-2.19	0.184853659579984\\
-2.18	0.18610449367407\\
-2.17	0.187358008940774\\
-2.16	0.188614145802378\\
-2.15	0.189872844037255\\
-2.14	0.191134042783009\\
-2.13	0.19239768053974\\
-2.12	0.193663695173424\\
-2.11	0.194932023919421\\
-2.1	0.196202603386096\\
-2.09	0.197475369558565\\
-2.08	0.198750257802563\\
-2.07	0.200027202868429\\
-2.06	0.201306138895215\\
-2.05	0.202586999414918\\
-2.04	0.203869717356826\\
-2.03	0.205154225051993\\
-2.02	0.206440454237833\\
-2.01	0.207728336062828\\
-2	0.209017801091366\\
-1.99	0.210308779308698\\
-1.98	0.211601200126009\\
-1.97	0.212894992385615\\
-1.96	0.214190084366283\\
-1.95	0.215486403788659\\
-1.94	0.21678387782083\\
-1.93	0.218082433083995\\
-1.92	0.219381995658259\\
-1.91	0.220682491088543\\
-1.9	0.22198384439062\\
-1.89	0.223285980057255\\
-1.88	0.224588822064475\\
-1.87	0.225892293877948\\
-1.86	0.227196318459486\\
-1.85	0.228500818273651\\
-1.84	0.229805715294493\\
-1.83	0.231110931012387\\
-1.82	0.232416386440993\\
-1.81	0.233722002124331\\
-1.8	0.235027698143959\\
-1.79	0.236333394126272\\
-1.78	0.237639009249912\\
-1.77	0.238944462253279\\
-1.76	0.240249671442167\\
-1.75	0.241554554697494\\
-1.74	0.242859029483149\\
-1.73	0.244163012853948\\
-1.72	0.245466421463683\\
-1.71	0.246769171573297\\
-1.7	0.248071179059145\\
-1.69	0.249372359421366\\
-1.68	0.250672627792362\\
-1.67	0.251971898945369\\
-1.66	0.253270087303137\\
-1.65	0.254567106946704\\
-1.64	0.255862871624267\\
-1.63	0.257157294760158\\
-1.62	0.258450289463909\\
-1.61	0.259741768539411\\
-1.6	0.261031644494171\\
-1.59	0.262319829548661\\
-1.58	0.263606235645752\\
-1.57	0.264890774460247\\
-1.56	0.266173357408492\\
-1.55	0.267453895658082\\
-1.54	0.26873230013765\\
-1.53	0.270008481546741\\
-1.52	0.271282350365763\\
-1.51	0.272553816866029\\
-1.5	0.273822791119874\\
-1.49	0.275089183010846\\
-1.48	0.276352902243982\\
-1.47	0.277613858356156\\
-1.46	0.278871960726495\\
-1.45	0.280127118586879\\
-1.44	0.281379241032499\\
-1.43	0.282628237032495\\
-1.42	0.283874015440649\\
-1.41	0.285116485006158\\
-1.4	0.286355554384456\\
-1.39	0.287591132148112\\
-1.38	0.288823126797773\\
-1.37	0.290051446773183\\
-1.36	0.291276000464243\\
-1.35	0.292496696222137\\
-1.34	0.293713442370504\\
-1.33	0.294926147216666\\
-1.32	0.296134719062901\\
-1.31	0.297339066217769\\
-1.3	0.298539097007479\\
-1.29	0.299734719787302\\
-1.28	0.300925842953022\\
-1.27	0.302112374952436\\
-1.26	0.303294224296877\\
-1.25	0.304471299572792\\
-1.24	0.305643509453333\\
-1.23	0.306810762709995\\
-1.22	0.307972968224282\\
-1.21	0.309130034999389\\
-1.2	0.310281872171926\\
-1.19	0.311428389023654\\
-1.18	0.312569494993246\\
-1.17	0.313705099688071\\
-1.16	0.314835112895987\\
-1.15	0.315959444597157\\
-1.14	0.317078004975875\\
-1.13	0.318190704432401\\
-1.12	0.31929745359481\\
-1.11	0.32039816333084\\
-1.1	0.321492744759751\\
-1.09	0.322581109264184\\
-1.08	0.323663168502016\\
-1.07	0.324738834418223\\
-1.06	0.325808019256724\\
-1.05	0.326870635572234\\
-1.04	0.327926596242094\\
-1.03	0.328975814478101\\
-1.02	0.330018203838318\\
-1.01	0.33105367823887\\
-1	0.332082151965724\\
-0.99	0.333103539686449\\
-0.98	0.334117756461949\\
-0.97	0.335124717758177\\
-0.96	0.336124339457822\\
-0.95	0.33711653787196\\
-0.94	0.338101229751684\\
-0.93	0.339078332299695\\
-0.92	0.340047763181854\\
-0.91	0.341009440538702\\
-0.9	0.341963282996938\\
-0.89	0.342909209680854\\
-0.88	0.343847140223724\\
-0.87	0.344776994779146\\
-0.86	0.34569869403234\\
-0.85	0.346612159211387\\
-0.84	0.34751731209842\\
-0.83	0.348414075040754\\
-0.82	0.349302370961967\\
-0.81	0.350182123372908\\
-0.8	0.351053256382652\\
-0.79	0.35191569470939\\
-0.78	0.352769363691244\\
-0.77	0.353614189297024\\
-0.76	0.354450098136907\\
-0.75	0.355277017473039\\
-0.74	0.356094875230076\\
-0.73	0.35690360000563\\
-0.72	0.357703121080646\\
-0.71	0.358493368429696\\
-0.7	0.359274272731183\\
-0.69	0.360045765377468\\
-0.68	0.360807778484903\\
-0.67	0.361560244903774\\
-0.66	0.362303098228152\\
-0.65	0.363036272805654\\
-0.64	0.363759703747103\\
-0.63	0.364473326936091\\
-0.62	0.365177079038441\\
-0.61	0.365870897511572\\
-0.6	0.366554720613752\\
-0.59	0.367228487413251\\
-0.58	0.367892137797384\\
-0.57	0.368545612481444\\
-0.56	0.369188853017524\\
-0.55	0.369821801803227\\
-0.54	0.370444402090255\\
-0.53	0.371056597992891\\
-0.52	0.371658334496349\\
-0.51	0.372249557465019\\
-0.5	0.372830213650574\\
-0.49	0.373400250699965\\
-0.48	0.373959617163283\\
-0.47	0.374508262501498\\
-0.46	0.375046137094069\\
-0.45	0.375573192246417\\
-0.44	0.376089380197275\\
-0.43	0.376594654125899\\
-0.42	0.377088968159144\\
-0.41	0.377572277378403\\
-0.4	0.378044537826414\\
-0.39	0.378505706513916\\
-0.38	0.378955741426173\\
-0.37	0.379394601529356\\
-0.36	0.37982224677677\\
-0.35	0.380238638114954\\
-0.34	0.380643737489615\\
-0.33	0.381037507851432\\
-0.32	0.381419913161697\\
-0.31	0.381790918397815\\
-0.3	0.382150489558649\\
-0.29	0.382498593669712\\
-0.28	0.38283519878821\\
-0.27	0.383160274007921\\
-0.26	0.383473789463931\\
-0.25	0.383775716337203\\
-0.24	0.384066026858992\\
-0.23	0.384344694315102\\
-0.22	0.384611693049985\\
-0.21	0.384866998470674\\
-0.2	0.38511058705056\\
-0.19	0.385342436333005\\
-0.18	0.385562524934795\\
-0.17	0.385770832549422\\
-0.16	0.385967339950209\\
-0.149999999999999	0.386152028993271\\
-0.14	0.386324882620299\\
-0.13	0.386485884861195\\
-0.12	0.386635020836525\\
-0.11	0.386772276759812\\
-0.0999999999999996	0.386897639939661\\
-0.0899999999999999	0.387011098781716\\
-0.0800000000000001	0.387112642790445\\
-0.0700000000000003	0.387202262570758\\
-0.0599999999999996	0.387279949829457\\
-0.0499999999999998	0.387345697376516\\
-0.04	0.387399499126187\\
-0.0300000000000002	0.38744135009794\\
-0.0199999999999996	0.387471246417236\\
-0.00999999999999979	0.387489185316115\\
0	0.387495165133634\\
0.00999999999999979	0.387489185316115\\
0.0200000000000005	0.387471246417236\\
0.0300000000000002	0.38744135009794\\
0.04	0.387399499126187\\
0.0499999999999998	0.387345697376516\\
0.0600000000000005	0.387279949829457\\
0.0700000000000003	0.387202262570758\\
0.0800000000000001	0.387112642790445\\
0.0899999999999999	0.387011098781716\\
0.100000000000001	0.386897639939661\\
0.11	0.386772276759812\\
0.12	0.386635020836525\\
0.13	0.386485884861195\\
0.14	0.386324882620299\\
0.15	0.386152028993271\\
0.16	0.385967339950209\\
0.17	0.385770832549422\\
0.18	0.385562524934795\\
0.19	0.385342436333005\\
0.2	0.38511058705056\\
0.21	0.384866998470674\\
0.22	0.384611693049985\\
0.23	0.384344694315102\\
0.24	0.384066026858992\\
0.25	0.383775716337203\\
0.26	0.383473789463931\\
0.27	0.383160274007921\\
0.28	0.38283519878821\\
0.29	0.382498593669712\\
0.3	0.382150489558649\\
0.310000000000001	0.381790918397815\\
0.32	0.381419913161697\\
0.33	0.381037507851432\\
0.34	0.380643737489615\\
0.350000000000001	0.380238638114954\\
0.36	0.37982224677677\\
0.37	0.379394601529356\\
0.38	0.378955741426173\\
0.390000000000001	0.378505706513916\\
0.4	0.378044537826414\\
0.41	0.377572277378403\\
0.42	0.377088968159144\\
0.43	0.376594654125899\\
0.44	0.376089380197275\\
0.45	0.375573192246417\\
0.46	0.375046137094069\\
0.47	0.374508262501498\\
0.48	0.373959617163283\\
0.49	0.373400250699965\\
0.5	0.372830213650574\\
0.51	0.372249557465019\\
0.52	0.371658334496349\\
0.53	0.371056597992891\\
0.54	0.370444402090255\\
0.55	0.369821801803227\\
0.56	0.369188853017524\\
0.57	0.368545612481444\\
0.58	0.367892137797384\\
0.59	0.367228487413251\\
0.6	0.366554720613752\\
0.61	0.365870897511572\\
0.62	0.365177079038441\\
0.63	0.364473326936091\\
0.64	0.363759703747103\\
0.65	0.363036272805654\\
0.66	0.362303098228152\\
0.67	0.361560244903774\\
0.68	0.360807778484903\\
0.69	0.360045765377468\\
0.7	0.359274272731183\\
0.71	0.358493368429696\\
0.72	0.357703121080646\\
0.73	0.35690360000563\\
0.74	0.356094875230076\\
0.75	0.355277017473039\\
0.76	0.354450098136907\\
0.77	0.353614189297024\\
0.78	0.352769363691244\\
0.79	0.35191569470939\\
0.8	0.351053256382652\\
0.81	0.350182123372908\\
0.82	0.349302370961967\\
0.83	0.348414075040754\\
0.84	0.34751731209842\\
0.85	0.346612159211387\\
0.86	0.34569869403234\\
0.87	0.344776994779146\\
0.88	0.343847140223724\\
0.89	0.342909209680854\\
0.9	0.341963282996938\\
0.91	0.341009440538702\\
0.92	0.340047763181854\\
0.93	0.339078332299695\\
0.94	0.338101229751684\\
0.95	0.33711653787196\\
0.96	0.336124339457822\\
0.97	0.335124717758177\\
0.98	0.334117756461949\\
0.99	0.333103539686449\\
1	0.332082151965724\\
1.01	0.33105367823887\\
1.02	0.330018203838318\\
1.03	0.328975814478101\\
1.04	0.327926596242094\\
1.05	0.326870635572234\\
1.06	0.325808019256724\\
1.07	0.324738834418223\\
1.08	0.323663168502016\\
1.09	0.322581109264184\\
1.1	0.321492744759751\\
1.11	0.32039816333084\\
1.12	0.31929745359481\\
1.13	0.318190704432401\\
1.14	0.317078004975875\\
1.15	0.315959444597157\\
1.16	0.314835112895987\\
1.17	0.313705099688071\\
1.18	0.312569494993246\\
1.19	0.311428389023654\\
1.2	0.310281872171926\\
1.21	0.309130034999389\\
1.22	0.307972968224282\\
1.23	0.306810762709995\\
1.24	0.305643509453333\\
1.25	0.304471299572792\\
1.26	0.303294224296877\\
1.27	0.302112374952435\\
1.28	0.300925842953022\\
1.29	0.299734719787302\\
1.3	0.298539097007479\\
1.31	0.297339066217769\\
1.32	0.296134719062901\\
1.33	0.294926147216666\\
1.34	0.293713442370504\\
1.35	0.292496696222137\\
1.36	0.291276000464243\\
1.37	0.290051446773183\\
1.38	0.288823126797773\\
1.39	0.287591132148111\\
1.4	0.286355554384456\\
1.41	0.285116485006158\\
1.42	0.283874015440649\\
1.43	0.282628237032495\\
1.44	0.281379241032499\\
1.45	0.280127118586879\\
1.46	0.278871960726495\\
1.47	0.277613858356156\\
1.48	0.276352902243982\\
1.49	0.275089183010846\\
1.5	0.273822791119874\\
1.51	0.272553816866029\\
1.52	0.271282350365763\\
1.53	0.270008481546741\\
1.54	0.26873230013765\\
1.55	0.267453895658082\\
1.56	0.266173357408492\\
1.57	0.264890774460247\\
1.58	0.263606235645752\\
1.59	0.262319829548661\\
1.6	0.261031644494171\\
1.61	0.259741768539411\\
1.62	0.258450289463909\\
1.63	0.257157294760158\\
1.64	0.255862871624267\\
1.65	0.254567106946704\\
1.66	0.253270087303137\\
1.67	0.251971898945369\\
1.68	0.250672627792362\\
1.69	0.249372359421366\\
1.7	0.248071179059145\\
1.71	0.246769171573297\\
1.72	0.245466421463683\\
1.73	0.244163012853948\\
1.74	0.242859029483149\\
1.75	0.241554554697494\\
1.76	0.240249671442167\\
1.77	0.238944462253279\\
1.78	0.237639009249912\\
1.79	0.236333394126272\\
1.8	0.235027698143959\\
1.81	0.233722002124331\\
1.82	0.232416386440993\\
1.83	0.231110931012387\\
1.84	0.229805715294493\\
1.85	0.228500818273651\\
1.86	0.227196318459486\\
1.87	0.225892293877948\\
1.88	0.224588822064475\\
1.89	0.223285980057255\\
1.9	0.22198384439062\\
1.91	0.220682491088543\\
1.92	0.219381995658258\\
1.93	0.218082433083995\\
1.94	0.21678387782083\\
1.95	0.215486403788659\\
1.96	0.214190084366283\\
1.97	0.212894992385615\\
1.98	0.211601200126009\\
1.99	0.210308779308698\\
2	0.209017801091366\\
2.01	0.207728336062827\\
2.02	0.206440454237833\\
2.03	0.205154225051993\\
2.04	0.203869717356826\\
2.05	0.202586999414918\\
2.06	0.201306138895215\\
2.07	0.200027202868429\\
2.08	0.198750257802563\\
2.09	0.197475369558565\\
2.1	0.196202603386096\\
2.11	0.194932023919421\\
2.12	0.193663695173424\\
2.13	0.19239768053974\\
2.14	0.191134042783009\\
2.15	0.189872844037255\\
2.16	0.188614145802378\\
2.17	0.187358008940774\\
2.18	0.18610449367407\\
2.19	0.184853659579984\\
2.2	0.183605565589301\\
2.21	0.182360269982969\\
2.22	0.181117830389319\\
2.23	0.1798783037814\\
2.24	0.178641746474431\\
2.25	0.177408214123378\\
2.26	0.176177761720646\\
2.27	0.174950443593884\\
2.28	0.173726313403916\\
2.29	0.172505424142784\\
2.3	0.171287828131906\\
2.31	0.170073577020355\\
2.32	0.16886272178325\\
2.33	0.167655312720263\\
2.34	0.166451399454238\\
2.35	0.16525103092993\\
2.36	0.164054255412851\\
2.37	0.162861120488232\\
2.38	0.161671673060096\\
2.39	0.160485959350444\\
2.4	0.159304024898549\\
2.41	0.158125914560363\\
2.42	0.15695167250803\\
2.43	0.155781342229515\\
2.44	0.15461496652833\\
2.45	0.153452587523377\\
2.46	0.15229424664889\\
2.47	0.151139984654492\\
2.48	0.149989841605344\\
2.49	0.14884385688241\\
2.5	0.14770206918282\\
2.51	0.146564516520334\\
2.52	0.145431236225909\\
2.53	0.144302264948368\\
2.54	0.143177638655167\\
2.55	0.142057392633263\\
2.56	0.140941561490075\\
2.57	0.139830179154546\\
2.58	0.138723278878302\\
2.59	0.137620893236902\\
2.6	0.136523054131185\\
2.61	0.135429792788709\\
2.62	0.134341139765281\\
2.63	0.133257124946582\\
2.64	0.132177777549875\\
2.65	0.13110312612581\\
2.66	0.13003319856031\\
2.67	0.128968022076548\\
2.68	0.127907623237011\\
2.69	0.12685202794564\\
2.7	0.125801261450065\\
2.71	0.124755348343919\\
2.72	0.123714312569223\\
2.73	0.122678177418871\\
2.74	0.121646965539173\\
2.75	0.120620698932495\\
2.76	0.119599398959961\\
2.77	0.118583086344237\\
2.78	0.117571781172394\\
2.79	0.116565502898834\\
2.8	0.1155642703483\\
2.81	0.114568101718944\\
2.82	0.113577014585479\\
2.83	0.112591025902387\\
2.84	0.111610152007204\\
2.85	0.110634408623867\\
2.86	0.109663810866126\\
2.87	0.108698373241021\\
2.88	0.10773810965242\\
2.89	0.106783033404625\\
2.9	0.105833157206027\\
2.91	0.104888493172831\\
2.92	0.103949052832835\\
2.93	0.10301484712926\\
2.94	0.102085886424647\\
2.95	0.1011621805048\\
2.96	0.100243738582781\\
2.97	0.0993305693029647\\
2.98	0.0984226807451369\\
2.99	0.0975200804286446\\
3.00    0.0966227753165948\\
3.00    0.0\\
};
\addplot [color=blue, thick, forget plot]
  table[row sep=crcr]{
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
};
\addplot [color=green,thick,forget plot]
  table[row sep=crcr]{%
-4.5	0\\
-4.49	0\\
-4.48	0\\
-4.47	0\\
-4.46	0\\
-4.45	0\\
-4.44	0\\
-4.43	0\\
-4.42	0\\
-4.41	0\\
-4.4	0\\
-4.39	0\\
-4.38	0\\
-4.37	0\\
-4.36	0\\
-4.35	0\\
-4.34	0\\
-4.33	0\\
-4.32	0\\
-4.31	0\\
-4.3	0\\
-4.29	0\\
-4.28	0\\
-4.27	0\\
-4.26	0\\
-4.25	0\\
-4.24	0\\
-4.23	0\\
-4.22	0\\
-4.21	0\\
-4.2	0\\
-4.19	0\\
-4.18	0\\
-4.17	0\\
-4.16	0\\
-4.15	0\\
-4.14	0\\
-4.13	0\\
-4.12	0\\
-4.11	0\\
-4.1	0\\
-4.09	0\\
-4.08	0\\
-4.07	0\\
-4.06	0\\
-4.05	0\\
-4.04	0\\
-4.03	0\\
-4.02	0\\
-4.01	0\\
-4	0\\
-3.99	0\\
-3.98	0\\
-3.97	0\\
-3.96	0\\
-3.95	0\\
-3.94	0\\
-3.93	0\\
-3.92	0\\
-3.91	0\\
-3.9	0\\
-3.89	0\\
-3.88	0\\
-3.87	0\\
-3.86	0\\
-3.85	0\\
-3.84	0\\
-3.83	0\\
-3.82	0\\
-3.81	0\\
-3.8	0\\
-3.79	0\\
-3.78	0\\
-3.77	0\\
-3.76	0\\
-3.75	0\\
-3.74	0\\
-3.73	0\\
-3.72	0\\
-3.71	0\\
-3.7	0\\
-3.69	0\\
-3.68	0\\
-3.67	0\\
-3.66	0\\
-3.65	0\\
-3.64	0\\
-3.63	0\\
-3.62	0\\
-3.61	0\\
-3.6	0\\
-3.59	0\\
-3.58	0\\
-3.57	0\\
-3.56	0\\
-3.55	0\\
-3.54	0\\
-3.53	0\\
-3.52	0\\
-3.51	0\\
-3.5	0\\
-3.49	0\\
-3.48	0\\
-3.47	0\\
-3.46	0\\
-3.45	0\\
-3.44	0\\
-3.43	0\\
-3.42	0\\
-3.41	0\\
-3.4	0\\
-3.39	0\\
-3.38	0\\
-3.37	0\\
-3.36	0\\
-3.35	0\\
-3.34	0\\
-3.33	0\\
-3.32	0\\
-3.31	0\\
-3.3	0\\
-3.29	0\\
-3.28	0\\
-3.27	0\\
-3.26	0\\
-3.25	0\\
-3.24	0\\
-3.23	0\\
-3.22	0\\
-3.21	0\\
-3.2	0\\
-3.19	0\\
-3.18	0\\
-3.17	0\\
-3.16	0\\
-3.15	0\\
-3.14	0\\
-3.13	0\\
-3.12	0\\
-3.11	0\\
-3.1	0\\
-3.09	0\\
-3.08	0\\
-3.07	0\\
-3.06	0\\
-3.05	0\\
-3.04	0\\
-3.03	0\\
-3.02	0\\
-3.01	0\\
};
\addlegendentry{$\frac{q(x)}{d_{\text{max}}}$}
\addplot [color=blue, thick]
  table[row sep=crcr]{
-3  0.0\\
-3	0.0446813518620535\\
-2.99	0.0450962934253418\\
-2.98	0.0455136836545072\\
-2.97	0.0459335193295943\\
-2.96	0.0463557969734251\\
-2.95	0.0467805128496574\\
-2.94	0.047207662960866\\
-2.93	0.0476372430466461\\
-2.92	0.0480692485817407\\
-2.91	0.0485036747741913\\
-2.9	0.0489405165635141\\
-2.89	0.0493797686189004\\
-2.88	0.0498214253374434\\
-2.87	0.0502654808423902\\
-2.86	0.0507119289814223\\
-2.85	0.0511607633249613\\
-2.84	0.0516119771645047\\
-2.83	0.0520655635109883\\
-2.82	0.0525215150931788\\
-2.81	0.0529798243560956\\
-2.8	0.0534404834594628\\
-2.79	0.0539034842761914\\
-2.78	0.0543688183908938\\
-2.77	0.0548364770984292\\
-2.76	0.0553064514024812\\
-2.75	0.0557787320141694\\
-2.74	0.0562533093506928\\
-2.73	0.056730173534009\\
-2.72	0.0572093143895459\\
-2.71	0.0576907214449502\\
-2.7	0.0581743839288703\\
-2.69	0.0586602907697758\\
-2.68	0.0591484305948133\\
-2.67	0.0596387917286998\\
-2.66	0.0601313621926528\\
-2.65	0.0606261297033601\\
-2.64	0.0611230816719864\\
-2.63	0.0616222052032204\\
-2.62	0.0621234870943612\\
-2.61	0.0626269138344447\\
-2.6	0.0631324716034106\\
-2.59	0.063640146271311\\
-2.58	0.0641499233975596\\
-2.57	0.0646617882302247\\
-2.56	0.0651757257053627\\
-2.55	0.0656917204463964\\
-2.54	0.0662097567635354\\
-2.53	0.0667298186532416\\
-2.52	0.0672518897977382\\
-2.51	0.0677759535645637\\
-2.5	0.0683019930061718\\
-2.49	0.0688299908595762\\
-2.48	0.0693599295460418\\
-2.47	0.0698917911708222\\
-2.46	0.070425557522945\\
-2.45	0.070961210075043\\
-2.44	0.0714987299832346\\
-2.43	0.072038098087051\\
-2.42	0.072579294909413\\
-2.41	0.073122300656656\\
-2.4	0.0736670952186044\\
-2.39	0.0742136581686953\\
-2.38	0.0747619687641531\\
-2.37	0.075312005946213\\
-2.36	0.0758637483403962\\
-2.35	0.0764171742568355\\
-2.34	0.0769722616906522\\
-2.33	0.0775289883223846\\
-2.32	0.0780873315184686\\
-2.31	0.0786472683317698\\
-2.3	0.0792087755021685\\
-2.29	0.0797718294571973\\
-2.28	0.0803364063127318\\
-2.27	0.0809024818737339\\
-2.26	0.081470031635049\\
-2.25	0.0820390307822568\\
-2.24	0.082609454192576\\
-2.23	0.0831812764358228\\
-2.22	0.0837544717754243\\
-2.21	0.0843290141694852\\
-2.2	0.0849048772719108\\
-2.19	0.0854820344335833\\
-2.18	0.086060458703594\\
-2.17	0.0866401228305301\\
-2.16	0.0872209992638175\\
-2.15	0.0878030601551177\\
-2.14	0.0883862773597817\\
-2.13	0.0889706224383582\\
-2.12	0.0895560666581585\\
-2.11	0.0901425809948764\\
-2.1	0.0907301361342644\\
-2.09	0.0913187024738659\\
-2.08	0.0919082501248023\\
-2.07	0.092498748913618\\
-2.06	0.0930901683841792\\
-2.05	0.0936824777996304\\
-2.04	0.0942756461444059\\
-2.03	0.0948696421262978\\
-2.02	0.0954644341785798\\
-2.01	0.0960599904621866\\
-2	0.0966562788679497\\
-1.99	0.0972532670188888\\
-1.98	0.0978509222725584\\
-1.97	0.0984492117234511\\
-1.96	0.0990481022054552\\
-1.95	0.0996475602943688\\
-1.94	0.100247552310468\\
-1.93	0.100848044321132\\
-1.92	0.101449002143521\\
-1.91	0.10205039134731\\
-1.9	0.102652177257479\\
-1.89	0.103254324957153\\
-1.88	0.103856799290503\\
-1.87	0.104459564865692\\
-1.86	0.105062586057885\\
-1.85	0.105665827012305\\
-1.84	0.106269251647346\\
-1.83	0.106872823657733\\
-1.82	0.107476506517749\\
-1.81	0.108080263484496\\
-1.8	0.108684057601222\\
-1.79	0.109287851700693\\
-1.78	0.109891608408618\\
-1.77	0.110495290147128\\
-1.76	0.111098859138302\\
-1.75	0.111702277407744\\
-1.74	0.112305506788209\\
-1.73	0.112908508923285\\
-1.72	0.113511245271116\\
-1.71	0.114113677108178\\
-1.7	0.114715765533102\\
-1.69	0.115317471470547\\
-1.68	0.115918755675117\\
-1.67	0.116519578735328\\
-1.66	0.117119901077618\\
-1.65	0.11771968297041\\
-1.64	0.118318884528209\\
-1.63	0.118917465715757\\
-1.62	0.119515386352219\\
-1.61	0.120112606115426\\
-1.6	0.12070908454615\\
-1.59	0.121304781052429\\
-1.58	0.121899654913932\\
-1.57	0.12249366528636\\
-1.56	0.123086771205902\\
-1.55	0.123678931593712\\
-1.54	0.124270105260443\\
-1.53	0.124860250910809\\
-1.52	0.12544932714819\\
-1.51	0.126037292479273\\
-1.5	0.126624105318732\\
-1.49	0.127209723993939\\
-1.48	0.127794106749719\\
-1.47	0.128377211753131\\
-1.46	0.128958997098288\\
-1.45	0.129539420811212\\
-1.44	0.130118440854714\\
-1.43	0.130696015133317\\
-1.42	0.131272101498198\\
-1.41	0.131846657752172\\
-1.4	0.132419641654692\\
-1.39	0.132991010926894\\
-1.38	0.133560723256656\\
-1.37	0.13412873630369\\
-1.36	0.134695007704661\\
-1.35	0.135259495078329\\
-1.34	0.135822156030717\\
-1.33	0.136382948160302\\
-1.32	0.136941829063228\\
-1.31	0.137498756338546\\
-1.3	0.138053687593467\\
-1.29	0.13860658044864\\
-1.28	0.139157392543451\\
-1.27	0.139706081541336\\
-1.26	0.140252605135116\\
-1.25	0.14079692105234\\
-1.24	0.14133898706066\\
-1.23	0.141878760973199\\
-1.22	0.142416200653955\\
-1.21	0.142951264023197\\
-1.2	0.143483909062892\\
-1.19	0.144014093822127\\
-1.18	0.144541776422551\\
-1.17	0.145066915063823\\
-1.16	0.145589468029065\\
-1.15	0.146109393690329\\
-1.14	0.146626650514061\\
-1.13	0.147141197066578\\
-1.12	0.147652992019544\\
-1.11	0.148161994155453\\
-1.1	0.148668162373107\\
-1.09	0.149171455693108\\
-1.08	0.149671833263331\\
-1.07	0.150169254364418\\
-1.06	0.15066367841525\\
-1.05	0.151155064978429\\
-1.04	0.151643373765751\\
-1.03	0.152128564643673\\
-1.02	0.152610597638777\\
-1.01	0.153089432943224\\
-1	0.1535650309202\\
-0.99	0.154037352109358\\
-0.98	0.15450635723224\\
-0.97	0.154972007197694\\
-0.96	0.155434263107281\\
-0.95	0.15589308626066\\
-0.94	0.156348438160971\\
-0.93	0.156800280520186\\
-0.92	0.157248575264461\\
-0.91	0.157693284539456\\
-0.9	0.158134370715648\\
-0.89	0.158571796393614\\
-0.88	0.159005524409299\\
-0.87	0.159435517839267\\
-0.86	0.159861740005915\\
-0.85	0.160284154482677\\
-0.84	0.160702725099201\\
-0.83	0.161117415946488\\
-0.82	0.161528191382024\\
-0.81	0.161935016034865\\
-0.8	0.162337854810707\\
-0.79	0.16273667289692\\
-0.78	0.163131435767547\\
-0.77	0.163522109188283\\
-0.76	0.163908659221409\\
-0.75	0.164291052230699\\
-0.74	0.16466925488629\\
-0.73	0.165043234169515\\
-0.72	0.165412957377701\\
-0.71	0.165778392128931\\
-0.7	0.166139506366759\\
-0.69	0.166496268364898\\
-0.68	0.166848646731854\\
-0.67	0.167196610415528\\
-0.66	0.167540128707769\\
-0.65	0.167879171248892\\
-0.64	0.168213708032139\\
-0.63	0.168543709408105\\
-0.62	0.168869146089112\\
-0.61	0.169189989153543\\
-0.6	0.169506210050115\\
-0.59	0.169817780602117\\
-0.58	0.170124673011589\\
-0.57	0.170426859863455\\
-0.56	0.170724314129599\\
-0.55	0.171017009172894\\
-0.54	0.171304918751179\\
-0.53	0.171588017021173\\
-0.52	0.171866278542344\\
-0.51	0.172139678280713\\
-0.5	0.172408191612613\\
-0.49	0.172671794328378\\
-0.48	0.172930462635984\\
-0.47	0.173184173164624\\
-0.46	0.17343290296823\\
-0.45	0.173676629528925\\
-0.44	0.173915330760428\\
-0.43	0.17414898501138\\
-0.42	0.174377571068626\\
-0.41	0.174601068160416\\
-0.4	0.174819455959555\\
-0.39	0.175032714586483\\
-0.38	0.175240824612291\\
-0.37	0.17544376706167\\
-0.36	0.175641523415793\\
-0.35	0.175834075615134\\
-0.34	0.176021406062216\\
-0.33	0.176203497624289\\
-0.32	0.176380333635942\\
-0.31	0.176551897901648\\
-0.3	0.176718174698232\\
-0.29	0.176879148777274\\
-0.28	0.17703480536744\\
-0.27	0.17718513017674\\
-0.26	0.177330109394717\\
-0.25	0.177469729694559\\
-0.24	0.177603978235142\\
-0.23	0.177732842662997\\
-0.22	0.177856311114208\\
-0.21	0.177974372216228\\
-0.2	0.178087015089627\\
-0.19	0.178194229349763\\
-0.18	0.178296005108379\\
-0.17	0.178392332975118\\
-0.16	0.178483204058973\\
-0.149999999999999	0.178568609969651\\
-0.14	0.178648542818864\\
-0.13	0.178722995221545\\
-0.12	0.178791960296985\\
-0.11	0.178855431669893\\
-0.0999999999999996	0.178913403471376\\
-0.0899999999999999	0.178965870339846\\
-0.0800000000000001	0.179012827421845\\
-0.0700000000000003	0.179054270372794\\
-0.0599999999999996	0.179090195357662\\
-0.0499999999999998	0.179120599051559\\
-0.04	0.179145478640247\\
-0.0300000000000002	0.179164831820577\\
-0.0199999999999996	0.179178656800841\\
-0.00999999999999979	0.179186952301051\\
0	0.179189717553133\\
0.00999999999999979	0.179186952301051\\
0.0200000000000005	0.179178656800841\\
0.0300000000000002	0.179164831820577\\
0.04	0.179145478640247\\
0.0499999999999998	0.179120599051559\\
0.0600000000000005	0.179090195357662\\
0.0700000000000003	0.179054270372794\\
0.0800000000000001	0.179012827421845\\
0.0899999999999999	0.178965870339846\\
0.100000000000001	0.178913403471376\\
0.11	0.178855431669893\\
0.12	0.178791960296985\\
0.13	0.178722995221545\\
0.14	0.178648542818864\\
0.15	0.178568609969651\\
0.16	0.178483204058973\\
0.17	0.178392332975118\\
0.18	0.178296005108379\\
0.19	0.178194229349763\\
0.2	0.178087015089627\\
0.21	0.177974372216228\\
0.22	0.177856311114208\\
0.23	0.177732842662997\\
0.24	0.177603978235142\\
0.25	0.177469729694559\\
0.26	0.177330109394717\\
0.27	0.17718513017674\\
0.28	0.17703480536744\\
0.29	0.176879148777274\\
0.3	0.176718174698232\\
0.310000000000001	0.176551897901648\\
0.32	0.176380333635942\\
0.33	0.176203497624289\\
0.34	0.176021406062216\\
0.350000000000001	0.175834075615134\\
0.36	0.175641523415793\\
0.37	0.17544376706167\\
0.38	0.175240824612291\\
0.390000000000001	0.175032714586483\\
0.4	0.174819455959555\\
0.41	0.174601068160416\\
0.42	0.174377571068626\\
0.43	0.17414898501138\\
0.44	0.173915330760428\\
0.45	0.173676629528925\\
0.46	0.17343290296823\\
0.47	0.173184173164624\\
0.48	0.172930462635984\\
0.49	0.172671794328378\\
0.5	0.172408191612613\\
0.51	0.172139678280713\\
0.52	0.171866278542344\\
0.53	0.171588017021173\\
0.54	0.171304918751179\\
0.55	0.171017009172894\\
0.56	0.170724314129599\\
0.57	0.170426859863455\\
0.58	0.170124673011589\\
0.59	0.169817780602117\\
0.6	0.169506210050115\\
0.61	0.169189989153543\\
0.62	0.168869146089112\\
0.63	0.168543709408105\\
0.64	0.168213708032139\\
0.65	0.167879171248892\\
0.66	0.167540128707769\\
0.67	0.167196610415528\\
0.68	0.166848646731854\\
0.69	0.166496268364898\\
0.7	0.166139506366759\\
0.71	0.165778392128931\\
0.72	0.165412957377701\\
0.73	0.165043234169515\\
0.74	0.16466925488629\\
0.75	0.164291052230699\\
0.76	0.163908659221409\\
0.77	0.163522109188283\\
0.78	0.163131435767547\\
0.79	0.16273667289692\\
0.8	0.162337854810707\\
0.81	0.161935016034865\\
0.82	0.161528191382024\\
0.83	0.161117415946488\\
0.84	0.160702725099201\\
0.85	0.160284154482677\\
0.86	0.159861740005914\\
0.87	0.159435517839267\\
0.88	0.159005524409299\\
0.89	0.158571796393614\\
0.9	0.158134370715648\\
0.91	0.157693284539456\\
0.92	0.157248575264461\\
0.93	0.156800280520186\\
0.94	0.156348438160971\\
0.95	0.15589308626066\\
0.96	0.155434263107281\\
0.97	0.154972007197694\\
0.98	0.15450635723224\\
0.99	0.154037352109358\\
1	0.1535650309202\\
1.01	0.153089432943224\\
1.02	0.152610597638777\\
1.03	0.152128564643673\\
1.04	0.151643373765751\\
1.05	0.151155064978429\\
1.06	0.15066367841525\\
1.07	0.150169254364418\\
1.08	0.149671833263331\\
1.09	0.149171455693108\\
1.1	0.148668162373107\\
1.11	0.148161994155453\\
1.12	0.147652992019544\\
1.13	0.147141197066578\\
1.14	0.146626650514061\\
1.15	0.146109393690329\\
1.16	0.145589468029065\\
1.17	0.145066915063823\\
1.18	0.144541776422551\\
1.19	0.144014093822127\\
1.2	0.143483909062892\\
1.21	0.142951264023197\\
1.22	0.142416200653955\\
1.23	0.141878760973199\\
1.24	0.14133898706066\\
1.25	0.14079692105234\\
1.26	0.140252605135116\\
1.27	0.139706081541336\\
1.28	0.139157392543451\\
1.29	0.13860658044864\\
1.3	0.138053687593467\\
1.31	0.137498756338546\\
1.32	0.136941829063228\\
1.33	0.136382948160302\\
1.34	0.135822156030717\\
1.35	0.135259495078329\\
1.36	0.134695007704661\\
1.37	0.13412873630369\\
1.38	0.133560723256656\\
1.39	0.132991010926894\\
1.4	0.132419641654692\\
1.41	0.131846657752172\\
1.42	0.131272101498198\\
1.43	0.130696015133317\\
1.44	0.130118440854714\\
1.45	0.129539420811212\\
1.46	0.128958997098288\\
1.47	0.128377211753131\\
1.48	0.127794106749719\\
1.49	0.127209723993939\\
1.5	0.126624105318732\\
1.51	0.126037292479273\\
1.52	0.12544932714819\\
1.53	0.124860250910809\\
1.54	0.124270105260443\\
1.55	0.123678931593712\\
1.56	0.123086771205902\\
1.57	0.12249366528636\\
1.58	0.121899654913932\\
1.59	0.121304781052429\\
1.6	0.12070908454615\\
1.61	0.120112606115426\\
1.62	0.119515386352219\\
1.63	0.118917465715757\\
1.64	0.118318884528209\\
1.65	0.11771968297041\\
1.66	0.117119901077618\\
1.67	0.116519578735328\\
1.68	0.115918755675117\\
1.69	0.115317471470547\\
1.7	0.114715765533102\\
1.71	0.114113677108178\\
1.72	0.113511245271116\\
1.73	0.112908508923285\\
1.74	0.112305506788209\\
1.75	0.111702277407744\\
1.76	0.111098859138302\\
1.77	0.110495290147128\\
1.78	0.109891608408618\\
1.79	0.109287851700693\\
1.8	0.108684057601222\\
1.81	0.108080263484496\\
1.82	0.107476506517749\\
1.83	0.106872823657733\\
1.84	0.106269251647346\\
1.85	0.105665827012305\\
1.86	0.105062586057885\\
1.87	0.104459564865692\\
1.88	0.103856799290503\\
1.89	0.103254324957153\\
1.9	0.102652177257479\\
1.91	0.10205039134731\\
1.92	0.101449002143521\\
1.93	0.100848044321132\\
1.94	0.100247552310468\\
1.95	0.0996475602943688\\
1.96	0.0990481022054552\\
1.97	0.0984492117234511\\
1.98	0.0978509222725584\\
1.99	0.0972532670188888\\
2	0.0966562788679497\\
2.01	0.0960599904621866\\
2.02	0.0954644341785798\\
2.03	0.0948696421262978\\
2.04	0.0942756461444059\\
2.05	0.0936824777996304\\
2.06	0.0930901683841792\\
2.07	0.092498748913618\\
2.08	0.0919082501248023\\
2.09	0.0913187024738659\\
2.1	0.0907301361342644\\
2.11	0.0901425809948764\\
2.12	0.0895560666581585\\
2.13	0.0889706224383582\\
2.14	0.0883862773597817\\
2.15	0.0878030601551177\\
2.16	0.0872209992638175\\
2.17	0.0866401228305301\\
2.18	0.0860604587035939\\
2.19	0.0854820344335833\\
2.2	0.0849048772719108\\
2.21	0.0843290141694852\\
2.22	0.0837544717754243\\
2.23	0.0831812764358228\\
2.24	0.082609454192576\\
2.25	0.0820390307822568\\
2.26	0.081470031635049\\
2.27	0.0809024818737339\\
2.28	0.0803364063127318\\
2.29	0.0797718294571973\\
2.3	0.0792087755021684\\
2.31	0.0786472683317698\\
2.32	0.0780873315184686\\
2.33	0.0775289883223846\\
2.34	0.0769722616906522\\
2.35	0.0764171742568355\\
2.36	0.0758637483403962\\
2.37	0.075312005946213\\
2.38	0.0747619687641531\\
2.39	0.0742136581686953\\
2.4	0.0736670952186043\\
2.41	0.073122300656656\\
2.42	0.072579294909413\\
2.43	0.072038098087051\\
2.44	0.0714987299832345\\
2.45	0.070961210075043\\
2.46	0.070425557522945\\
2.47	0.0698917911708222\\
2.48	0.0693599295460417\\
2.49	0.0688299908595762\\
2.5	0.0683019930061718\\
2.51	0.0677759535645637\\
2.52	0.0672518897977382\\
2.53	0.0667298186532416\\
2.54	0.0662097567635354\\
2.55	0.0656917204463964\\
2.56	0.0651757257053627\\
2.57	0.0646617882302246\\
2.58	0.0641499233975596\\
2.59	0.0636401462713109\\
2.6	0.0631324716034106\\
2.61	0.0626269138344447\\
2.62	0.0621234870943612\\
2.63	0.0616222052032204\\
2.64	0.0611230816719864\\
2.65	0.0606261297033601\\
2.66	0.0601313621926528\\
2.67	0.0596387917286997\\
2.68	0.0591484305948133\\
2.69	0.0586602907697758\\
2.7	0.0581743839288703\\
2.71	0.0576907214449502\\
2.72	0.0572093143895459\\
2.73	0.056730173534009\\
2.74	0.0562533093506928\\
2.75	0.0557787320141694\\
2.76	0.0553064514024812\\
2.77	0.0548364770984292\\
2.78	0.0543688183908938\\
2.79	0.0539034842761914\\
2.8	0.0534404834594627\\
2.81	0.0529798243560956\\
2.82	0.0525215150931788\\
2.83	0.0520655635109883\\
2.84	0.0516119771645047\\
2.85	0.0511607633249613\\
2.86	0.0507119289814222\\
2.87	0.0502654808423902\\
2.88	0.0498214253374434\\
2.89	0.0493797686189004\\
2.9	0.0489405165635141\\
2.91	0.0485036747741913\\
2.92	0.0480692485817407\\
2.93	0.0476372430466461\\
2.94	0.047207662960866\\
2.95	0.0467805128496574\\
2.96	0.0463557969734251\\
2.97	0.0459335193295943\\
2.98	0.0455136836545072\\
2.99	0.0450962934253418\\
3.00    0.0446813518620535\\
3.00    0.0\\
};
\addplot [color=green, thick, forget plot]
  table[row sep=crcr]{
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
};
\end{axis}
\end{tikzpicture}%

==> denominator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.000258112000730337,
ymax=1.99974188799927,
ylabel style={font=\color{white!15!black}},
ylabel={$d(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
-4	1.01418032800801\\
-3.99	1.01418373862473\\
-3.98	1.01417257235116\\
-3.97	1.01414686347405\\
-3.96	1.01410665984892\\
-3.95	1.01405202287675\\
-3.94	1.01398302746671\\
-3.93	1.01389976198489\\
-3.92	1.01380232818914\\
-3.91	1.01369084115015\\
-3.9	1.01356542915866\\
-3.89	1.01342623361921\\
-3.88	1.0132734089303\\
-3.87	1.01310712235113\\
-3.86	1.01292755385526\\
-3.85	1.01273489597101\\
-3.84	1.01252935360913\\
-3.83	1.01231114387762\\
-3.82	1.01208049588409\\
-3.81	1.01183765052579\\
-3.8	1.01158286026755\\
-3.79	1.01131638890778\\
-3.78	1.01103851133297\\
-3.77	1.01074951326067\\
-3.76	1.01044969097148\\
-3.75	1.01013935103013\\
-3.74	1.00981880999605\\
-3.73	1.00948839412365\\
-3.72	1.00914843905266\\
-3.71	1.0087992894889\\
-3.7	1.00844129887563\\
-3.69	1.008074829056\\
-3.68	1.00770024992684\\
-3.67	1.00731793908422\\
-3.66	1.00692828146095\\
-3.65	1.00653166895671\\
-3.64	1.00612850006082\\
-3.63	1.00571917946833\\
-3.62	1.00530411768963\\
-3.61	1.00488373065402\\
-3.6	1.00445843930776\\
-3.59	1.00402866920673\\
-3.58	1.00359485010445\\
-3.57	1.00315741553557\\
-3.56	1.00271680239545\\
-3.55	1.00227345051619\\
-3.54	1.00182780223942\\
-3.53	1.00138030198657\\
-3.52	1.00093139582665\\
-3.51	1.00048153104237\\
-3.5	1.00003115569476\\
-3.49	0.999580718186778\\
-3.48	0.999130666826515\\
-3.47	0.998681449390162\\
-3.46	0.998233512685393\\
-3.45	0.997787302115488\\
-3.44	0.99734326124468\\
-3.43	0.99690183136513\\
-3.42	0.996463451065986\\
-3.41	0.996028555804935\\
-3.4	0.995597577482696\\
-3.39	0.995170944020862\\
-3.38	0.994749078943518\\
-3.37	0.994332400963052\\
-3.36	0.993921323570573\\
-3.35	0.993516254631343\\
-3.34	0.993117595985621\\
-3.33	0.992725743055329\\
-3.32	0.992341084456912\\
-3.31	0.991964001620803\\
-3.3	0.991594868417846\\
-3.29	0.991234050793068\\
-3.28	0.990881906407153\\
-3.27	0.990538784285983\\
-3.26	0.990205024478584\\
-3.25	0.989880957723831\\
-3.24	0.989566905126231\\
-3.23	0.989263177841116\\
-3.22	0.988970076769548\\
-3.21	0.988687892263253\\
-3.2	0.988416903839868\\
-3.19	0.988157379908782\\
-3.18	0.987909577507858\\
-3.17	0.987673742051273\\
-3.16	0.98745010708876\\
-3.15	0.987238894076452\\
-3.14	0.987040312159593\\
-3.13	0.986854557967305\\
-3.12	0.98668181541963\\
-3.11	0.98652225554703\\
-3.1	0.986376036322532\\
-3.09	0.986243302506677\\
-3.08	0.986124185505434\\
-3.07	0.986018803241214\\
-3.06	0.985927260037118\\
-3.05	0.985849646514527\\
-3.04	0.985786039504147\\
-3.03	0.985736501970578\\
-3.02	0.985701082950507\\
-3.01	0.985679817504568\\
-3	0.985672726682916\\
-2.99	0.985679817504568\\
-2.98	0.985701082950507\\
-2.97	0.985736501970578\\
-2.96	0.985786039504147\\
-2.95	0.985849646514528\\
-2.94	0.985927260037118\\
-2.93	0.986018803241214\\
-2.92	0.986124185505434\\
-2.91	0.986243302506677\\
-2.9	0.986376036322532\\
-2.89	0.98652225554703\\
-2.88	0.98668181541963\\
-2.87	0.986854557967305\\
-2.86	0.987040312159593\\
-2.85	0.987238894076452\\
-2.84	0.98745010708876\\
-2.83	0.987673742051273\\
-2.82	0.987909577507858\\
-2.81	0.988157379908782\\
-2.8	0.988416903839868\\
-2.79	0.988687892263253\\
-2.78	0.988970076769548\\
-2.77	0.989263177841116\\
-2.76	0.989566905126231\\
-2.75	0.989880957723831\\
-2.74	0.990205024478584\\
-2.73	0.990538784285983\\
-2.72	0.990881906407153\\
-2.71	0.991234050793068\\
-2.7	0.991594868417846\\
-2.69	0.991964001620803\\
-2.68	0.992341084456912\\
-2.67	0.992725743055329\\
-2.66	0.993117595985621\\
-2.65	0.993516254631343\\
-2.64	0.993921323570573\\
-2.63	0.994332400963052\\
-2.62	0.994749078943518\\
-2.61	0.995170944020862\\
-2.6	0.995597577482696\\
-2.59	0.996028555804935\\
-2.58	0.996463451065986\\
-2.57	0.99690183136513\\
-2.56	0.99734326124468\\
-2.55	0.997787302115488\\
-2.54	0.998233512685393\\
-2.53	0.998681449390162\\
-2.52	0.999130666826515\\
-2.51	0.999580718186778\\
-2.5	1.00003115569476\\
-2.49	1.00048153104237\\
-2.48	1.00093139582665\\
-2.47	1.00138030198657\\
-2.46	1.00182780223942\\
-2.45	1.00227345051619\\
-2.44	1.00271680239545\\
-2.43	1.00315741553557\\
-2.42	1.00359485010445\\
-2.41	1.00402866920673\\
-2.4	1.00445843930776\\
-2.39	1.00488373065402\\
-2.38	1.00530411768963\\
-2.37	1.00571917946833\\
-2.36	1.00612850006082\\
-2.35	1.00653166895671\\
-2.34	1.00692828146095\\
-2.33	1.00731793908422\\
-2.32	1.00770024992684\\
-2.31	1.008074829056\\
-2.3	1.00844129887563\\
-2.29	1.0087992894889\\
-2.28	1.00914843905266\\
-2.27	1.00948839412365\\
-2.26	1.00981880999605\\
-2.25	1.01013935103013\\
-2.24	1.01044969097148\\
-2.23	1.01074951326067\\
-2.22	1.01103851133297\\
-2.21	1.01131638890778\\
-2.2	1.01158286026755\\
-2.19	1.01183765052579\\
-2.18	1.01208049588409\\
-2.17	1.01231114387762\\
-2.16	1.01252935360913\\
-2.15	1.01273489597101\\
-2.14	1.01292755385526\\
-2.13	1.01310712235113\\
-2.12	1.0132734089303\\
-2.11	1.01342623361921\\
-2.1	1.01356542915866\\
-2.09	1.01369084115015\\
-2.08	1.01380232818914\\
-2.07	1.01389976198489\\
-2.06	1.01398302746671\\
-2.05	1.01405202287675\\
-2.04	1.01410665984892\\
-2.03	1.01414686347405\\
-2.02	1.01417257235116\\
-2.01	1.01418373862473\\
-2	1.01418032800801\\
-1.99	1.01418373862473\\
-1.98	1.01417257235116\\
-1.97	1.01414686347405\\
-1.96	1.01410665984892\\
-1.95	1.01405202287675\\
-1.94	1.01398302746671\\
-1.93	1.01389976198489\\
-1.92	1.01380232818914\\
-1.91	1.01369084115015\\
-1.9	1.01356542915866\\
-1.89	1.01342623361921\\
-1.88	1.0132734089303\\
-1.87	1.01310712235113\\
-1.86	1.01292755385526\\
-1.85	1.01273489597101\\
-1.84	1.01252935360913\\
-1.83	1.01231114387762\\
-1.82	1.01208049588409\\
-1.81	1.01183765052579\\
-1.8	1.01158286026755\\
-1.79	1.01131638890778\\
-1.78	1.01103851133297\\
-1.77	1.01074951326067\\
-1.76	1.01044969097148\\
-1.75	1.01013935103013\\
-1.74	1.00981880999605\\
-1.73	1.00948839412365\\
-1.72	1.00914843905266\\
-1.71	1.0087992894889\\
-1.7	1.00844129887563\\
-1.69	1.008074829056\\
-1.68	1.00770024992684\\
-1.67	1.00731793908422\\
-1.66	1.00692828146095\\
-1.65	1.00653166895671\\
-1.64	1.00612850006082\\
-1.63	1.00571917946833\\
-1.62	1.00530411768963\\
-1.61	1.00488373065402\\
-1.6	1.00445843930776\\
-1.59	1.00402866920673\\
-1.58	1.00359485010445\\
-1.57	1.00315741553557\\
-1.56	1.00271680239545\\
-1.55	1.00227345051619\\
-1.54	1.00182780223942\\
-1.53	1.00138030198657\\
-1.52	1.00093139582665\\
-1.51	1.00048153104237\\
-1.5	1.00003115569476\\
-1.49	0.999580718186778\\
-1.48	0.999130666826515\\
-1.47	0.998681449390162\\
-1.46	0.998233512685393\\
-1.45	0.997787302115488\\
-1.44	0.99734326124468\\
-1.43	0.99690183136513\\
-1.42	0.996463451065986\\
-1.41	0.996028555804935\\
-1.4	0.995597577482696\\
-1.39	0.995170944020862\\
-1.38	0.994749078943518\\
-1.37	0.994332400963052\\
-1.36	0.993921323570573\\
-1.35	0.993516254631343\\
-1.34	0.993117595985621\\
-1.33	0.992725743055329\\
-1.32	0.992341084456912\\
-1.31	0.991964001620803\\
-1.3	0.991594868417846\\
-1.29	0.991234050793068\\
-1.28	0.990881906407153\\
-1.27	0.990538784285983\\
-1.26	0.990205024478584\\
-1.25	0.989880957723831\\
-1.24	0.989566905126231\\
-1.23	0.989263177841116\\
-1.22	0.988970076769548\\
-1.21	0.988687892263253\\
-1.2	0.988416903839868\\
-1.19	0.988157379908782\\
-1.18	0.987909577507858\\
-1.17	0.987673742051273\\
-1.16	0.98745010708876\\
-1.15	0.987238894076452\\
-1.14	0.987040312159593\\
-1.13	0.986854557967305\\
-1.12	0.98668181541963\\
-1.11	0.98652225554703\\
-1.1	0.986376036322532\\
-1.09	0.986243302506677\\
-1.08	0.986124185505434\\
-1.07	0.986018803241214\\
-1.06	0.985927260037118\\
-1.05	0.985849646514527\\
-1.04	0.985786039504147\\
-1.03	0.985736501970578\\
-1.02	0.985701082950507\\
-1.01	0.985679817504568\\
-1	0.985672726682916\\
-0.99	0.985679817504568\\
-0.98	0.985701082950507\\
-0.97	0.985736501970578\\
-0.96	0.985786039504147\\
-0.95	0.985849646514527\\
-0.94	0.985927260037118\\
-0.93	0.986018803241214\\
-0.92	0.986124185505434\\
-0.91	0.986243302506677\\
-0.9	0.986376036322532\\
-0.89	0.98652225554703\\
-0.88	0.98668181541963\\
-0.87	0.986854557967305\\
-0.86	0.987040312159593\\
-0.85	0.987238894076452\\
-0.84	0.98745010708876\\
-0.83	0.987673742051273\\
-0.82	0.987909577507858\\
-0.81	0.988157379908782\\
-0.8	0.988416903839868\\
-0.79	0.988687892263253\\
-0.78	0.988970076769548\\
-0.77	0.989263177841116\\
-0.76	0.989566905126231\\
-0.75	0.989880957723831\\
-0.74	0.990205024478584\\
-0.73	0.990538784285983\\
-0.72	0.990881906407153\\
-0.71	0.991234050793068\\
-0.7	0.991594868417846\\
-0.69	0.991964001620803\\
-0.68	0.992341084456912\\
-0.67	0.992725743055329\\
-0.66	0.993117595985621\\
-0.65	0.993516254631343\\
-0.64	0.993921323570573\\
-0.63	0.994332400963052\\
-0.62	0.994749078943518\\
-0.61	0.995170944020862\\
-0.6	0.995597577482696\\
-0.59	0.996028555804935\\
-0.58	0.996463451065986\\
-0.57	0.99690183136513\\
-0.56	0.99734326124468\\
-0.55	0.997787302115488\\
-0.54	0.998233512685393\\
-0.53	0.998681449390162\\
-0.52	0.999130666826515\\
-0.51	0.999580718186778\\
-0.5	1.00003115569476\\
-0.49	1.00048153104237\\
-0.48	1.00093139582665\\
-0.47	1.00138030198657\\
-0.46	1.00182780223942\\
-0.45	1.00227345051619\\
-0.44	1.00271680239545\\
-0.43	1.00315741553557\\
-0.42	1.00359485010445\\
-0.41	1.00402866920673\\
-0.4	1.00445843930776\\
-0.39	1.00488373065402\\
-0.38	1.00530411768963\\
-0.37	1.00571917946833\\
-0.36	1.00612850006082\\
-0.35	1.00653166895671\\
-0.34	1.00692828146095\\
-0.33	1.00731793908422\\
-0.32	1.00770024992684\\
-0.31	1.008074829056\\
-0.3	1.00844129887563\\
-0.29	1.0087992894889\\
-0.28	1.00914843905266\\
-0.27	1.00948839412365\\
-0.26	1.00981880999605\\
-0.25	1.01013935103013\\
-0.24	1.01044969097148\\
-0.23	1.01074951326067\\
-0.22	1.01103851133297\\
-0.21	1.01131638890778\\
-0.2	1.01158286026755\\
-0.19	1.01183765052579\\
-0.18	1.01208049588409\\
-0.17	1.01231114387762\\
-0.16	1.01252935360913\\
-0.15	1.01273489597101\\
-0.14	1.01292755385526\\
-0.13	1.01310712235113\\
-0.12	1.0132734089303\\
-0.11	1.01342623361921\\
-0.1	1.01356542915866\\
-0.0899999999999999	1.01369084115015\\
-0.0800000000000001	1.01380232818914\\
-0.0699999999999998	1.01389976198489\\
-0.0600000000000001	1.01398302746671\\
-0.0499999999999998	1.01405202287675\\
-0.04	1.01410665984892\\
-0.0299999999999998	1.01414686347405\\
-0.02	1.01417257235116\\
-0.00999999999999979	1.01418373862473\\
0	1.01418032800801\\
0.0100000000000002	1.01418373862473\\
0.02	1.01417257235116\\
0.0300000000000002	1.01414686347405\\
0.04	1.01410665984892\\
0.0500000000000003	1.01405202287675\\
0.0600000000000001	1.01398302746671\\
0.0700000000000003	1.01389976198489\\
0.0800000000000001	1.01380232818914\\
0.0900000000000003	1.01369084115015\\
0.1	1.01356542915866\\
0.11	1.01342623361921\\
0.12	1.0132734089303\\
0.13	1.01310712235113\\
0.14	1.01292755385526\\
0.15	1.01273489597101\\
0.16	1.01252935360913\\
0.17	1.01231114387762\\
0.18	1.01208049588409\\
0.19	1.01183765052579\\
0.2	1.01158286026755\\
0.21	1.01131638890778\\
0.22	1.01103851133297\\
0.23	1.01074951326067\\
0.24	1.01044969097148\\
0.25	1.01013935103013\\
0.26	1.00981880999605\\
0.27	1.00948839412365\\
0.28	1.00914843905266\\
0.29	1.0087992894889\\
0.3	1.00844129887563\\
0.31	1.008074829056\\
0.32	1.00770024992684\\
0.33	1.00731793908422\\
0.34	1.00692828146095\\
0.35	1.00653166895671\\
0.36	1.00612850006082\\
0.37	1.00571917946833\\
0.38	1.00530411768963\\
0.39	1.00488373065402\\
0.4	1.00445843930776\\
0.41	1.00402866920673\\
0.42	1.00359485010445\\
0.43	1.00315741553557\\
0.44	1.00271680239545\\
0.45	1.00227345051619\\
0.46	1.00182780223942\\
0.47	1.00138030198657\\
0.48	1.00093139582665\\
0.49	1.00048153104237\\
0.5	1.00003115569476\\
0.51	0.999580718186778\\
0.52	0.999130666826515\\
0.53	0.998681449390162\\
0.54	0.998233512685393\\
0.55	0.997787302115488\\
0.56	0.99734326124468\\
0.57	0.99690183136513\\
0.58	0.996463451065986\\
0.59	0.996028555804935\\
0.6	0.995597577482696\\
0.61	0.995170944020862\\
0.62	0.994749078943518\\
0.63	0.994332400963052\\
0.64	0.993921323570573\\
0.65	0.993516254631343\\
0.66	0.993117595985621\\
0.67	0.992725743055329\\
0.68	0.992341084456912\\
0.69	0.991964001620803\\
0.7	0.991594868417846\\
0.71	0.991234050793068\\
0.72	0.990881906407153\\
0.73	0.990538784285983\\
0.74	0.990205024478584\\
0.75	0.989880957723831\\
0.76	0.989566905126231\\
0.77	0.989263177841116\\
0.78	0.988970076769548\\
0.79	0.988687892263253\\
0.8	0.988416903839868\\
0.81	0.988157379908782\\
0.82	0.987909577507858\\
0.83	0.987673742051273\\
0.84	0.98745010708876\\
0.85	0.987238894076452\\
0.86	0.987040312159593\\
0.87	0.986854557967305\\
0.88	0.98668181541963\\
0.89	0.98652225554703\\
0.9	0.986376036322532\\
0.91	0.986243302506677\\
0.92	0.986124185505434\\
0.93	0.986018803241214\\
0.94	0.985927260037118\\
0.95	0.985849646514527\\
0.96	0.985786039504147\\
0.97	0.985736501970578\\
0.98	0.985701082950507\\
0.99	0.985679817504568\\
1	0.985672726682916\\
1.01	0.985679817504568\\
1.02	0.985701082950507\\
1.03	0.985736501970578\\
1.04	0.985786039504147\\
1.05	0.985849646514527\\
1.06	0.985927260037118\\
1.07	0.986018803241214\\
1.08	0.986124185505434\\
1.09	0.986243302506677\\
1.1	0.986376036322532\\
1.11	0.98652225554703\\
1.12	0.98668181541963\\
1.13	0.986854557967305\\
1.14	0.987040312159593\\
1.15	0.987238894076452\\
1.16	0.98745010708876\\
1.17	0.987673742051273\\
1.18	0.987909577507858\\
1.19	0.988157379908782\\
1.2	0.988416903839868\\
1.21	0.988687892263253\\
1.22	0.988970076769548\\
1.23	0.989263177841116\\
1.24	0.989566905126231\\
1.25	0.989880957723831\\
1.26	0.990205024478584\\
1.27	0.990538784285983\\
1.28	0.990881906407153\\
1.29	0.991234050793068\\
1.3	0.991594868417846\\
1.31	0.991964001620803\\
1.32	0.992341084456912\\
1.33	0.992725743055329\\
1.34	0.993117595985621\\
1.35	0.993516254631343\\
1.36	0.993921323570573\\
1.37	0.994332400963052\\
1.38	0.994749078943518\\
1.39	0.995170944020862\\
1.4	0.995597577482696\\
1.41	0.996028555804935\\
1.42	0.996463451065986\\
1.43	0.99690183136513\\
1.44	0.99734326124468\\
1.45	0.997787302115488\\
1.46	0.998233512685393\\
1.47	0.998681449390162\\
1.48	0.999130666826515\\
1.49	0.999580718186778\\
1.5	1.00003115569476\\
1.51	1.00048153104237\\
1.52	1.00093139582665\\
1.53	1.00138030198657\\
1.54	1.00182780223942\\
1.55	1.00227345051619\\
1.56	1.00271680239545\\
1.57	1.00315741553557\\
1.58	1.00359485010445\\
1.59	1.00402866920673\\
1.6	1.00445843930776\\
1.61	1.00488373065402\\
1.62	1.00530411768963\\
1.63	1.00571917946833\\
1.64	1.00612850006082\\
1.65	1.00653166895671\\
1.66	1.00692828146095\\
1.67	1.00731793908422\\
1.68	1.00770024992684\\
1.69	1.008074829056\\
1.7	1.00844129887563\\
1.71	1.0087992894889\\
1.72	1.00914843905266\\
1.73	1.00948839412365\\
1.74	1.00981880999605\\
1.75	1.01013935103013\\
1.76	1.01044969097148\\
1.77	1.01074951326067\\
1.78	1.01103851133297\\
1.79	1.01131638890778\\
1.8	1.01158286026755\\
1.81	1.01183765052579\\
1.82	1.01208049588409\\
1.83	1.01231114387762\\
1.84	1.01252935360913\\
1.85	1.01273489597101\\
1.86	1.01292755385526\\
1.87	1.01310712235113\\
1.88	1.0132734089303\\
1.89	1.01342623361921\\
1.9	1.01356542915866\\
1.91	1.01369084115015\\
1.92	1.01380232818914\\
1.93	1.01389976198489\\
1.94	1.01398302746671\\
1.95	1.01405202287675\\
1.96	1.01410665984892\\
1.97	1.01414686347405\\
1.98	1.01417257235116\\
1.99	1.01418373862473\\
2	1.01418032800801\\
2.01	1.01418373862473\\
2.02	1.01417257235116\\
2.03	1.01414686347405\\
2.04	1.01410665984892\\
2.05	1.01405202287675\\
2.06	1.01398302746671\\
2.07	1.01389976198489\\
2.08	1.01380232818914\\
2.09	1.01369084115015\\
2.1	1.01356542915866\\
2.11	1.01342623361921\\
2.12	1.0132734089303\\
2.13	1.01310712235113\\
2.14	1.01292755385526\\
2.15	1.01273489597101\\
2.16	1.01252935360913\\
2.17	1.01231114387762\\
2.18	1.01208049588409\\
2.19	1.01183765052579\\
2.2	1.01158286026755\\
2.21	1.01131638890778\\
2.22	1.01103851133297\\
2.23	1.01074951326067\\
2.24	1.01044969097148\\
2.25	1.01013935103013\\
2.26	1.00981880999605\\
2.27	1.00948839412365\\
2.28	1.00914843905266\\
2.29	1.0087992894889\\
2.3	1.00844129887563\\
2.31	1.008074829056\\
2.32	1.00770024992684\\
2.33	1.00731793908422\\
2.34	1.00692828146095\\
2.35	1.00653166895671\\
2.36	1.00612850006082\\
2.37	1.00571917946833\\
2.38	1.00530411768963\\
2.39	1.00488373065402\\
2.4	1.00445843930776\\
2.41	1.00402866920673\\
2.42	1.00359485010445\\
2.43	1.00315741553557\\
2.44	1.00271680239545\\
2.45	1.00227345051619\\
2.46	1.00182780223942\\
2.47	1.00138030198657\\
2.48	1.00093139582665\\
2.49	1.00048153104237\\
2.5	1.00003115569476\\
2.51	0.999580718186778\\
2.52	0.999130666826515\\
2.53	0.998681449390162\\
2.54	0.998233512685393\\
2.55	0.997787302115488\\
2.56	0.99734326124468\\
2.57	0.99690183136513\\
2.58	0.996463451065986\\
2.59	0.996028555804935\\
2.6	0.995597577482696\\
2.61	0.995170944020862\\
2.62	0.994749078943518\\
2.63	0.994332400963052\\
2.64	0.993921323570573\\
2.65	0.993516254631343\\
2.66	0.993117595985621\\
2.67	0.992725743055329\\
2.68	0.992341084456912\\
2.69	0.991964001620803\\
2.7	0.991594868417846\\
2.71	0.991234050793068\\
2.72	0.990881906407153\\
2.73	0.990538784285983\\
2.74	0.990205024478584\\
2.75	0.989880957723831\\
2.76	0.989566905126231\\
2.77	0.989263177841116\\
2.78	0.988970076769548\\
2.79	0.988687892263253\\
2.8	0.988416903839868\\
2.81	0.988157379908782\\
2.82	0.987909577507858\\
2.83	0.987673742051273\\
2.84	0.98745010708876\\
2.85	0.987238894076452\\
2.86	0.987040312159593\\
2.87	0.986854557967305\\
2.88	0.98668181541963\\
2.89	0.98652225554703\\
2.9	0.986376036322532\\
2.91	0.986243302506677\\
2.92	0.986124185505434\\
2.93	0.986018803241214\\
2.94	0.985927260037118\\
2.95	0.985849646514527\\
2.96	0.985786039504147\\
2.97	0.985736501970578\\
2.98	0.985701082950507\\
2.99	0.985679817504568\\
3	0.985672726682916\\
3.01	0.985679817504568\\
3.02	0.985701082950507\\
3.03	0.985736501970578\\
3.04	0.985786039504147\\
3.05	0.985849646514527\\
3.06	0.985927260037118\\
3.07	0.986018803241214\\
3.08	0.986124185505434\\
3.09	0.986243302506677\\
3.1	0.986376036322532\\
3.11	0.98652225554703\\
3.12	0.98668181541963\\
3.13	0.986854557967305\\
3.14	0.987040312159593\\
3.15	0.987238894076452\\
3.16	0.98745010708876\\
3.17	0.987673742051273\\
3.18	0.987909577507858\\
3.19	0.988157379908782\\
3.2	0.988416903839868\\
3.21	0.988687892263253\\
3.22	0.988970076769548\\
3.23	0.989263177841116\\
3.24	0.989566905126231\\
3.25	0.989880957723831\\
3.26	0.990205024478584\\
3.27	0.990538784285983\\
3.28	0.990881906407153\\
3.29	0.991234050793068\\
3.3	0.991594868417846\\
3.31	0.991964001620803\\
3.32	0.992341084456912\\
3.33	0.992725743055329\\
3.34	0.993117595985621\\
3.35	0.993516254631343\\
3.36	0.993921323570573\\
3.37	0.994332400963052\\
3.38	0.994749078943518\\
3.39	0.995170944020862\\
3.4	0.995597577482696\\
3.41	0.996028555804935\\
3.42	0.996463451065986\\
3.43	0.99690183136513\\
3.44	0.99734326124468\\
3.45	0.997787302115488\\
3.46	0.998233512685393\\
3.47	0.998681449390162\\
3.48	0.999130666826515\\
3.49	0.999580718186778\\
3.5	1.00003115569476\\
3.51	1.00048153104237\\
3.52	1.00093139582665\\
3.53	1.00138030198657\\
3.54	1.00182780223942\\
3.55	1.00227345051619\\
3.56	1.00271680239545\\
3.57	1.00315741553557\\
3.58	1.00359485010445\\
3.59	1.00402866920673\\
3.6	1.00445843930776\\
3.61	1.00488373065402\\
3.62	1.00530411768963\\
3.63	1.00571917946833\\
3.64	1.00612850006082\\
3.65	1.00653166895671\\
3.66	1.00692828146095\\
3.67	1.00731793908422\\
3.68	1.00770024992684\\
3.69	1.008074829056\\
3.7	1.00844129887563\\
3.71	1.0087992894889\\
3.72	1.00914843905266\\
3.73	1.00948839412365\\
3.74	1.00981880999605\\
3.75	1.01013935103013\\
3.76	1.01044969097148\\
3.77	1.01074951326067\\
3.78	1.01103851133297\\
3.79	1.01131638890778\\
3.8	1.01158286026755\\
3.81	1.01183765052579\\
3.82	1.01208049588409\\
3.83	1.01231114387762\\
3.84	1.01252935360913\\
3.85	1.01273489597101\\
3.86	1.01292755385526\\
3.87	1.01310712235113\\
3.88	1.0132734089303\\
3.89	1.01342623361921\\
3.9	1.01356542915866\\
3.91	1.01369084115015\\
3.92	1.01380232818914\\
3.93	1.01389976198489\\
3.94	1.01398302746671\\
3.95	1.01405202287675\\
3.96	1.01410665984892\\
3.97	1.01414686347405\\
3.98	1.01417257235116\\
3.99	1.01418373862473\\
};
\addplot [color=blue, dashed, mark=triangle, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4	0.202064896005843\\
-3.11111111111111	0.202064896005843\\
-2.22222222222222	0.202064896005843\\
-1.33333333333333	0.202064896005843\\
-0.444444444444445	0.202064896005843\\
0.444444444444445	0.202064896005843\\
1.33333333333333	0.202064896005843\\
2.22222222222222	0.202064896005843\\
3.11111111111111	0.202064896005843\\
4	0.202064896005843\\
};
\addplot [color=blue, dashed, mark=o, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
-4	1.79793510399416\\
-3.11111111111111	1.79793510399416\\
-2.22222222222222	1.79793510399416\\
-1.33333333333333	1.79793510399416\\
-0.444444444444445	1.79793510399416\\
0.444444444444445	1.79793510399416\\
1.33333333333333	1.79793510399416\\
2.22222222222222	1.79793510399416\\
3.11111111111111	1.79793510399416\\
4	1.79793510399416\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
-4	0.999994497948546\\
-3.99	0.999995779491349\\
-3.98	0.99999694843328\\
-3.97	0.999998006297961\\
-3.96	0.999998954466362\\
-3.95	0.999999794177981\\
-3.94	1.00000052653192\\
-3.93	1.00000115248781\\
-3.92	1.00000167286668\\
-3.91	1.00000208835162\\
-3.9	1.0000023994884\\
-3.89	1.00000260668592\\
-3.88	1.00000271021661\\
-3.87	1.00000271021661\\
-3.86	1.00000260668592\\
-3.85	1.00000239948839\\
-3.84	1.00000208835162\\
-3.83	1.00000167286668\\
-3.82	1.00000115248781\\
-3.81	1.00000052653192\\
-3.8	0.999999794177981\\
-3.79	0.999998954466362\\
-3.78	0.999998006297961\\
-3.77	0.99999694843328\\
-3.76	0.999995779491349\\
-3.75	0.999994497948546\\
-3.74	0.999995779491349\\
-3.73	0.99999694843328\\
-3.72	0.999998006297962\\
-3.71	0.999998954466362\\
-3.7	0.999999794177981\\
-3.69	1.00000052653192\\
-3.68	1.00000115248781\\
-3.67	1.00000167286668\\
-3.66	1.00000208835162\\
-3.65	1.0000023994884\\
-3.64	1.00000260668592\\
-3.63	1.00000271021661\\
-3.62	1.00000271021661\\
-3.61	1.00000260668592\\
-3.6	1.00000239948839\\
-3.59	1.00000208835162\\
-3.58	1.00000167286668\\
-3.57	1.00000115248781\\
-3.56	1.00000052653192\\
-3.55	0.999999794177981\\
-3.54	0.999998954466362\\
-3.53	0.999998006297961\\
-3.52	0.99999694843328\\
-3.51	0.999995779491349\\
-3.5	0.999994497948546\\
-3.49	0.999995779491349\\
-3.48	0.99999694843328\\
-3.47	0.999998006297962\\
-3.46	0.999998954466362\\
-3.45	0.999999794177981\\
-3.44	1.00000052653192\\
-3.43	1.00000115248781\\
-3.42	1.00000167286668\\
-3.41	1.00000208835162\\
-3.4	1.0000023994884\\
-3.39	1.00000260668592\\
-3.38	1.00000271021661\\
-3.37	1.00000271021661\\
-3.36	1.00000260668592\\
-3.35	1.00000239948839\\
-3.34	1.00000208835162\\
-3.33	1.00000167286668\\
-3.32	1.00000115248781\\
-3.31	1.00000052653192\\
-3.3	0.999999794177981\\
-3.29	0.999998954466362\\
-3.28	0.999998006297962\\
-3.27	0.99999694843328\\
-3.26	0.999995779491349\\
-3.25	0.999994497948546\\
-3.24	0.999995779491349\\
-3.23	0.99999694843328\\
-3.22	0.999998006297962\\
-3.21	0.999998954466362\\
-3.2	0.999999794177981\\
-3.19	1.00000052653192\\
-3.18	1.00000115248781\\
-3.17	1.00000167286668\\
-3.16	1.00000208835162\\
-3.15	1.0000023994884\\
-3.14	1.00000260668592\\
-3.13	1.00000271021661\\
-3.12	1.00000271021661\\
-3.11	1.00000260668592\\
-3.1	1.00000239948839\\
-3.09	1.00000208835162\\
-3.08	1.00000167286668\\
-3.07	1.00000115248781\\
-3.06	1.00000052653192\\
-3.05	0.999999794177981\\
-3.04	0.999998954466362\\
-3.03	0.999998006297962\\
-3.02	0.99999694843328\\
-3.01	0.999995779491349\\
-3	0.999994497948546\\
-2.99	0.999995779491349\\
-2.98	0.99999694843328\\
-2.97	0.999998006297962\\
-2.96	0.999998954466362\\
-2.95	0.999999794177981\\
-2.94	1.00000052653192\\
-2.93	1.00000115248781\\
-2.92	1.00000167286668\\
-2.91	1.00000208835162\\
-2.9	1.0000023994884\\
-2.89	1.00000260668592\\
-2.88	1.00000271021661\\
-2.87	1.00000271021661\\
-2.86	1.00000260668592\\
-2.85	1.00000239948839\\
-2.84	1.00000208835162\\
-2.83	1.00000167286668\\
-2.82	1.00000115248781\\
-2.81	1.00000052653192\\
-2.8	0.999999794177981\\
-2.79	0.999998954466362\\
-2.78	0.999998006297962\\
-2.77	0.99999694843328\\
-2.76	0.999995779491349\\
-2.75	0.999994497948546\\
-2.74	0.999995779491349\\
-2.73	0.99999694843328\\
-2.72	0.999998006297962\\
-2.71	0.999998954466362\\
-2.7	0.999999794177981\\
-2.69	1.00000052653192\\
-2.68	1.00000115248781\\
-2.67	1.00000167286668\\
-2.66	1.00000208835162\\
-2.65	1.0000023994884\\
-2.64	1.00000260668592\\
-2.63	1.00000271021661\\
-2.62	1.00000271021661\\
-2.61	1.00000260668592\\
-2.6	1.00000239948839\\
-2.59	1.00000208835162\\
-2.58	1.00000167286668\\
-2.57	1.00000115248781\\
-2.56	1.00000052653192\\
-2.55	0.999999794177981\\
-2.54	0.999998954466362\\
-2.53	0.999998006297962\\
-2.52	0.99999694843328\\
-2.51	0.999995779491349\\
-2.5	0.999994497948546\\
-2.49	0.999995779491349\\
-2.48	0.99999694843328\\
-2.47	0.999998006297962\\
-2.46	0.999998954466362\\
-2.45	0.999999794177981\\
-2.44	1.00000052653192\\
-2.43	1.00000115248781\\
-2.42	1.00000167286668\\
-2.41	1.00000208835162\\
-2.4	1.0000023994884\\
-2.39	1.00000260668592\\
-2.38	1.00000271021661\\
-2.37	1.00000271021661\\
-2.36	1.00000260668592\\
-2.35	1.00000239948839\\
-2.34	1.00000208835162\\
-2.33	1.00000167286668\\
-2.32	1.00000115248781\\
-2.31	1.00000052653192\\
-2.3	0.999999794177981\\
-2.29	0.999998954466362\\
-2.28	0.999998006297962\\
-2.27	0.99999694843328\\
-2.26	0.999995779491349\\
-2.25	0.999994497948546\\
-2.24	0.999995779491349\\
-2.23	0.99999694843328\\
-2.22	0.999998006297962\\
-2.21	0.999998954466362\\
-2.2	0.999999794177981\\
-2.19	1.00000052653192\\
-2.18	1.00000115248781\\
-2.17	1.00000167286668\\
-2.16	1.00000208835162\\
-2.15	1.0000023994884\\
-2.14	1.00000260668592\\
-2.13	1.00000271021661\\
-2.12	1.00000271021661\\
-2.11	1.00000260668592\\
-2.1	1.00000239948839\\
-2.09	1.00000208835162\\
-2.08	1.00000167286668\\
-2.07	1.00000115248781\\
-2.06	1.00000052653192\\
-2.05	0.999999794177981\\
-2.04	0.999998954466362\\
-2.03	0.999998006297962\\
-2.02	0.99999694843328\\
-2.01	0.999995779491349\\
-2	0.999994497948546\\
-1.99	0.999995779491349\\
-1.98	0.99999694843328\\
-1.97	0.999998006297962\\
-1.96	0.999998954466362\\
-1.95	0.999999794177981\\
-1.94	1.00000052653192\\
-1.93	1.00000115248781\\
-1.92	1.00000167286668\\
-1.91	1.00000208835162\\
-1.9	1.0000023994884\\
-1.89	1.00000260668592\\
-1.88	1.00000271021661\\
-1.87	1.00000271021661\\
-1.86	1.00000260668592\\
-1.85	1.00000239948839\\
-1.84	1.00000208835162\\
-1.83	1.00000167286668\\
-1.82	1.00000115248781\\
-1.81	1.00000052653192\\
-1.8	0.999999794177981\\
-1.79	0.999998954466362\\
-1.78	0.999998006297961\\
-1.77	0.99999694843328\\
-1.76	0.999995779491349\\
-1.75	0.999994497948546\\
-1.74	0.999995779491349\\
-1.73	0.99999694843328\\
-1.72	0.999998006297962\\
-1.71	0.999998954466362\\
-1.7	0.999999794177981\\
-1.69	1.00000052653192\\
-1.68	1.00000115248781\\
-1.67	1.00000167286668\\
-1.66	1.00000208835162\\
-1.65	1.0000023994884\\
-1.64	1.00000260668592\\
-1.63	1.00000271021661\\
-1.62	1.00000271021661\\
-1.61	1.00000260668592\\
-1.6	1.00000239948839\\
-1.59	1.00000208835162\\
-1.58	1.00000167286668\\
-1.57	1.00000115248781\\
-1.56	1.00000052653192\\
-1.55	0.999999794177981\\
-1.54	0.999998954466362\\
-1.53	0.999998006297961\\
-1.52	0.99999694843328\\
-1.51	0.999995779491349\\
-1.5	0.999994497948546\\
-1.49	0.999995779491349\\
-1.48	0.99999694843328\\
-1.47	0.999998006297962\\
-1.46	0.999998954466362\\
-1.45	0.999999794177981\\
-1.44	1.00000052653192\\
-1.43	1.00000115248781\\
-1.42	1.00000167286668\\
-1.41	1.00000208835162\\
-1.4	1.0000023994884\\
-1.39	1.00000260668592\\
-1.38	1.00000271021661\\
-1.37	1.00000271021661\\
-1.36	1.00000260668592\\
-1.35	1.00000239948839\\
-1.34	1.00000208835162\\
-1.33	1.00000167286668\\
-1.32	1.00000115248781\\
-1.31	1.00000052653192\\
-1.3	0.999999794177981\\
-1.29	0.999998954466362\\
-1.28	0.999998006297961\\
-1.27	0.99999694843328\\
-1.26	0.999995779491349\\
-1.25	0.999994497948546\\
-1.24	0.999995779491349\\
-1.23	0.99999694843328\\
-1.22	0.999998006297962\\
-1.21	0.999998954466362\\
-1.2	0.999999794177981\\
-1.19	1.00000052653192\\
-1.18	1.00000115248781\\
-1.17	1.00000167286668\\
-1.16	1.00000208835162\\
-1.15	1.0000023994884\\
-1.14	1.00000260668592\\
-1.13	1.00000271021661\\
-1.12	1.00000271021661\\
-1.11	1.00000260668592\\
-1.1	1.00000239948839\\
-1.09	1.00000208835162\\
-1.08	1.00000167286668\\
-1.07	1.00000115248781\\
-1.06	1.00000052653192\\
-1.05	0.999999794177981\\
-1.04	0.999998954466362\\
-1.03	0.999998006297961\\
-1.02	0.99999694843328\\
-1.01	0.999995779491349\\
-1	0.999994497948546\\
-0.99	0.999995779491349\\
-0.98	0.99999694843328\\
-0.97	0.999998006297962\\
-0.96	0.999998954466362\\
-0.95	0.999999794177981\\
-0.94	1.00000052653192\\
-0.93	1.00000115248781\\
-0.92	1.00000167286668\\
-0.91	1.00000208835162\\
-0.9	1.0000023994884\\
-0.89	1.00000260668592\\
-0.88	1.00000271021661\\
-0.87	1.00000271021661\\
-0.86	1.00000260668592\\
-0.85	1.00000239948839\\
-0.84	1.00000208835162\\
-0.83	1.00000167286668\\
-0.82	1.00000115248781\\
-0.81	1.00000052653192\\
-0.8	0.999999794177981\\
-0.79	0.999998954466362\\
-0.78	0.999998006297961\\
-0.77	0.99999694843328\\
-0.76	0.999995779491349\\
-0.75	0.999994497948546\\
-0.74	0.999995779491349\\
-0.73	0.99999694843328\\
-0.72	0.999998006297962\\
-0.71	0.999998954466362\\
-0.7	0.999999794177981\\
-0.69	1.00000052653192\\
-0.68	1.00000115248781\\
-0.67	1.00000167286668\\
-0.66	1.00000208835162\\
-0.65	1.0000023994884\\
-0.64	1.00000260668592\\
-0.63	1.00000271021661\\
-0.62	1.00000271021661\\
-0.61	1.00000260668592\\
-0.6	1.00000239948839\\
-0.59	1.00000208835162\\
-0.58	1.00000167286668\\
-0.57	1.00000115248781\\
-0.56	1.00000052653192\\
-0.55	0.999999794177981\\
-0.54	0.999998954466362\\
-0.53	0.999998006297961\\
-0.52	0.99999694843328\\
-0.51	0.999995779491349\\
-0.5	0.999994497948546\\
-0.49	0.999995779491349\\
-0.48	0.99999694843328\\
-0.47	0.999998006297962\\
-0.46	0.999998954466362\\
-0.45	0.999999794177981\\
-0.44	1.00000052653192\\
-0.43	1.00000115248781\\
-0.42	1.00000167286668\\
-0.41	1.00000208835162\\
-0.4	1.0000023994884\\
-0.39	1.00000260668592\\
-0.38	1.00000271021661\\
-0.37	1.00000271021661\\
-0.36	1.00000260668592\\
-0.35	1.00000239948839\\
-0.34	1.00000208835162\\
-0.33	1.00000167286668\\
-0.32	1.00000115248781\\
-0.31	1.00000052653192\\
-0.3	0.999999794177981\\
-0.29	0.999998954466362\\
-0.28	0.999998006297961\\
-0.27	0.99999694843328\\
-0.26	0.999995779491349\\
-0.25	0.999994497948546\\
-0.24	0.999995779491349\\
-0.23	0.99999694843328\\
-0.22	0.999998006297962\\
-0.21	0.999998954466362\\
-0.2	0.999999794177981\\
-0.19	1.00000052653192\\
-0.18	1.00000115248781\\
-0.17	1.00000167286668\\
-0.16	1.00000208835162\\
-0.15	1.0000023994884\\
-0.14	1.00000260668592\\
-0.13	1.00000271021661\\
-0.12	1.00000271021661\\
-0.11	1.00000260668592\\
-0.1	1.00000239948839\\
-0.0899999999999999	1.00000208835162\\
-0.0800000000000001	1.00000167286668\\
-0.0699999999999998	1.00000115248781\\
-0.0600000000000001	1.00000052653192\\
-0.0499999999999998	0.999999794177981\\
-0.04	0.999998954466362\\
-0.0299999999999998	0.999998006297961\\
-0.02	0.99999694843328\\
-0.00999999999999979	0.999995779491349\\
0	0.999994497948546\\
0.0100000000000002	0.999995779491349\\
0.02	0.99999694843328\\
0.0300000000000002	0.999998006297962\\
0.04	0.999998954466362\\
0.0500000000000003	0.999999794177981\\
0.0600000000000001	1.00000052653192\\
0.0700000000000003	1.00000115248781\\
0.0800000000000001	1.00000167286668\\
0.0900000000000003	1.00000208835162\\
0.1	1.0000023994884\\
0.11	1.00000260668592\\
0.12	1.00000271021661\\
0.13	1.00000271021661\\
0.14	1.00000260668592\\
0.15	1.00000239948839\\
0.16	1.00000208835162\\
0.17	1.00000167286668\\
0.18	1.00000115248781\\
0.19	1.00000052653192\\
0.2	0.999999794177981\\
0.21	0.999998954466362\\
0.22	0.999998006297961\\
0.23	0.99999694843328\\
0.24	0.999995779491349\\
0.25	0.999994497948546\\
0.26	0.999995779491349\\
0.27	0.99999694843328\\
0.28	0.999998006297962\\
0.29	0.999998954466362\\
0.3	0.999999794177981\\
0.31	1.00000052653192\\
0.32	1.00000115248781\\
0.33	1.00000167286668\\
0.34	1.00000208835162\\
0.35	1.0000023994884\\
0.36	1.00000260668592\\
0.37	1.00000271021661\\
0.38	1.00000271021661\\
0.39	1.00000260668592\\
0.4	1.00000239948839\\
0.41	1.00000208835162\\
0.42	1.00000167286668\\
0.43	1.00000115248781\\
0.44	1.00000052653192\\
0.45	0.999999794177981\\
0.46	0.999998954466362\\
0.47	0.999998006297961\\
0.48	0.99999694843328\\
0.49	0.999995779491349\\
0.5	0.999994497948546\\
0.51	0.999995779491349\\
0.52	0.99999694843328\\
0.53	0.999998006297962\\
0.54	0.999998954466362\\
0.55	0.999999794177981\\
0.56	1.00000052653192\\
0.57	1.00000115248781\\
0.58	1.00000167286668\\
0.59	1.00000208835162\\
0.6	1.0000023994884\\
0.61	1.00000260668592\\
0.62	1.00000271021661\\
0.63	1.00000271021661\\
0.64	1.00000260668592\\
0.65	1.00000239948839\\
0.66	1.00000208835162\\
0.67	1.00000167286668\\
0.68	1.00000115248781\\
0.69	1.00000052653192\\
0.7	0.999999794177981\\
0.71	0.999998954466362\\
0.72	0.999998006297961\\
0.73	0.99999694843328\\
0.74	0.999995779491349\\
0.75	0.999994497948546\\
0.76	0.999995779491349\\
0.77	0.99999694843328\\
0.78	0.999998006297962\\
0.79	0.999998954466362\\
0.8	0.999999794177981\\
0.81	1.00000052653192\\
0.82	1.00000115248781\\
0.83	1.00000167286668\\
0.84	1.00000208835162\\
0.85	1.0000023994884\\
0.86	1.00000260668592\\
0.87	1.00000271021661\\
0.88	1.00000271021661\\
0.89	1.00000260668592\\
0.9	1.00000239948839\\
0.91	1.00000208835162\\
0.92	1.00000167286668\\
0.93	1.00000115248781\\
0.94	1.00000052653192\\
0.95	0.999999794177981\\
0.96	0.999998954466362\\
0.97	0.999998006297961\\
0.98	0.99999694843328\\
0.99	0.999995779491349\\
1	0.999994497948546\\
1.01	0.999995779491349\\
1.02	0.99999694843328\\
1.03	0.999998006297962\\
1.04	0.999998954466362\\
1.05	0.999999794177981\\
1.06	1.00000052653192\\
1.07	1.00000115248781\\
1.08	1.00000167286668\\
1.09	1.00000208835162\\
1.1	1.0000023994884\\
1.11	1.00000260668592\\
1.12	1.00000271021661\\
1.13	1.00000271021661\\
1.14	1.00000260668592\\
1.15	1.00000239948839\\
1.16	1.00000208835162\\
1.17	1.00000167286668\\
1.18	1.00000115248781\\
1.19	1.00000052653192\\
1.2	0.999999794177981\\
1.21	0.999998954466362\\
1.22	0.999998006297961\\
1.23	0.99999694843328\\
1.24	0.999995779491349\\
1.25	0.999994497948546\\
1.26	0.999995779491349\\
1.27	0.99999694843328\\
1.28	0.999998006297962\\
1.29	0.999998954466362\\
1.3	0.999999794177981\\
1.31	1.00000052653192\\
1.32	1.00000115248781\\
1.33	1.00000167286668\\
1.34	1.00000208835162\\
1.35	1.0000023994884\\
1.36	1.00000260668592\\
1.37	1.00000271021661\\
1.38	1.00000271021661\\
1.39	1.00000260668592\\
1.4	1.00000239948839\\
1.41	1.00000208835162\\
1.42	1.00000167286668\\
1.43	1.00000115248781\\
1.44	1.00000052653192\\
1.45	0.999999794177981\\
1.46	0.999998954466362\\
1.47	0.999998006297961\\
1.48	0.99999694843328\\
1.49	0.999995779491349\\
1.5	0.999994497948546\\
1.51	0.999995779491349\\
1.52	0.99999694843328\\
1.53	0.999998006297962\\
1.54	0.999998954466362\\
1.55	0.999999794177981\\
1.56	1.00000052653192\\
1.57	1.00000115248781\\
1.58	1.00000167286668\\
1.59	1.00000208835162\\
1.6	1.0000023994884\\
1.61	1.00000260668592\\
1.62	1.00000271021661\\
1.63	1.00000271021661\\
1.64	1.00000260668592\\
1.65	1.00000239948839\\
1.66	1.00000208835162\\
1.67	1.00000167286668\\
1.68	1.00000115248781\\
1.69	1.00000052653192\\
1.7	0.999999794177981\\
1.71	0.999998954466362\\
1.72	0.999998006297961\\
1.73	0.99999694843328\\
1.74	0.999995779491349\\
1.75	0.999994497948546\\
1.76	0.999995779491349\\
1.77	0.99999694843328\\
1.78	0.999998006297962\\
1.79	0.999998954466362\\
1.8	0.999999794177981\\
1.81	1.00000052653192\\
1.82	1.00000115248781\\
1.83	1.00000167286668\\
1.84	1.00000208835162\\
1.85	1.0000023994884\\
1.86	1.00000260668592\\
1.87	1.00000271021661\\
1.88	1.00000271021661\\
1.89	1.00000260668592\\
1.9	1.00000239948839\\
1.91	1.00000208835162\\
1.92	1.00000167286668\\
1.93	1.00000115248781\\
1.94	1.00000052653192\\
1.95	0.999999794177981\\
1.96	0.999998954466362\\
1.97	0.999998006297961\\
1.98	0.99999694843328\\
1.99	0.999995779491349\\
2	0.999994497948546\\
2.01	0.999995779491349\\
2.02	0.99999694843328\\
2.03	0.999998006297962\\
2.04	0.999998954466362\\
2.05	0.999999794177981\\
2.06	1.00000052653192\\
2.07	1.00000115248781\\
2.08	1.00000167286668\\
2.09	1.00000208835162\\
2.1	1.0000023994884\\
2.11	1.00000260668592\\
2.12	1.00000271021661\\
2.13	1.00000271021661\\
2.14	1.00000260668592\\
2.15	1.00000239948839\\
2.16	1.00000208835162\\
2.17	1.00000167286668\\
2.18	1.00000115248781\\
2.19	1.00000052653192\\
2.2	0.999999794177981\\
2.21	0.999998954466362\\
2.22	0.999998006297961\\
2.23	0.99999694843328\\
2.24	0.999995779491349\\
2.25	0.999994497948546\\
2.26	0.999995779491349\\
2.27	0.99999694843328\\
2.28	0.999998006297962\\
2.29	0.999998954466362\\
2.3	0.999999794177981\\
2.31	1.00000052653192\\
2.32	1.00000115248781\\
2.33	1.00000167286668\\
2.34	1.00000208835162\\
2.35	1.0000023994884\\
2.36	1.00000260668592\\
2.37	1.00000271021661\\
2.38	1.00000271021661\\
2.39	1.00000260668592\\
2.4	1.00000239948839\\
2.41	1.00000208835162\\
2.42	1.00000167286668\\
2.43	1.00000115248781\\
2.44	1.00000052653192\\
2.45	0.999999794177981\\
2.46	0.999998954466362\\
2.47	0.999998006297961\\
2.48	0.99999694843328\\
2.49	0.999995779491349\\
2.5	0.999994497948546\\
2.51	0.999995779491349\\
2.52	0.99999694843328\\
2.53	0.999998006297962\\
2.54	0.999998954466362\\
2.55	0.999999794177981\\
2.56	1.00000052653192\\
2.57	1.00000115248781\\
2.58	1.00000167286668\\
2.59	1.00000208835162\\
2.6	1.0000023994884\\
2.61	1.00000260668592\\
2.62	1.00000271021661\\
2.63	1.00000271021661\\
2.64	1.00000260668592\\
2.65	1.00000239948839\\
2.66	1.00000208835162\\
2.67	1.00000167286668\\
2.68	1.00000115248781\\
2.69	1.00000052653192\\
2.7	0.999999794177981\\
2.71	0.999998954466362\\
2.72	0.999998006297961\\
2.73	0.99999694843328\\
2.74	0.999995779491349\\
2.75	0.999994497948546\\
2.76	0.999995779491349\\
2.77	0.99999694843328\\
2.78	0.999998006297962\\
2.79	0.999998954466362\\
2.8	0.999999794177981\\
2.81	1.00000052653192\\
2.82	1.00000115248781\\
2.83	1.00000167286668\\
2.84	1.00000208835162\\
2.85	1.0000023994884\\
2.86	1.00000260668592\\
2.87	1.00000271021661\\
2.88	1.00000271021661\\
2.89	1.00000260668592\\
2.9	1.00000239948839\\
2.91	1.00000208835162\\
2.92	1.00000167286668\\
2.93	1.00000115248781\\
2.94	1.00000052653192\\
2.95	0.999999794177981\\
2.96	0.999998954466362\\
2.97	0.999998006297961\\
2.98	0.99999694843328\\
2.99	0.999995779491349\\
3	0.999994497948546\\
3.01	0.999995779491349\\
3.02	0.99999694843328\\
3.03	0.999998006297962\\
3.04	0.999998954466362\\
3.05	0.999999794177981\\
3.06	1.00000052653192\\
3.07	1.00000115248781\\
3.08	1.00000167286668\\
3.09	1.00000208835162\\
3.1	1.0000023994884\\
3.11	1.00000260668592\\
3.12	1.00000271021661\\
3.13	1.00000271021661\\
3.14	1.00000260668592\\
3.15	1.00000239948839\\
3.16	1.00000208835162\\
3.17	1.00000167286668\\
3.18	1.00000115248781\\
3.19	1.00000052653192\\
3.2	0.999999794177981\\
3.21	0.999998954466362\\
3.22	0.999998006297961\\
3.23	0.99999694843328\\
3.24	0.999995779491349\\
3.25	0.999994497948546\\
3.26	0.999995779491349\\
3.27	0.99999694843328\\
3.28	0.999998006297962\\
3.29	0.999998954466362\\
3.3	0.999999794177981\\
3.31	1.00000052653192\\
3.32	1.00000115248781\\
3.33	1.00000167286668\\
3.34	1.00000208835162\\
3.35	1.0000023994884\\
3.36	1.00000260668592\\
3.37	1.00000271021661\\
3.38	1.00000271021661\\
3.39	1.00000260668592\\
3.4	1.00000239948839\\
3.41	1.00000208835162\\
3.42	1.00000167286668\\
3.43	1.00000115248781\\
3.44	1.00000052653192\\
3.45	0.999999794177981\\
3.46	0.999998954466362\\
3.47	0.999998006297961\\
3.48	0.99999694843328\\
3.49	0.999995779491349\\
3.5	0.999994497948546\\
3.51	0.999995779491349\\
3.52	0.99999694843328\\
3.53	0.999998006297962\\
3.54	0.999998954466362\\
3.55	0.999999794177981\\
3.56	1.00000052653192\\
3.57	1.00000115248781\\
3.58	1.00000167286668\\
3.59	1.00000208835162\\
3.6	1.0000023994884\\
3.61	1.00000260668592\\
3.62	1.00000271021661\\
3.63	1.00000271021661\\
3.64	1.00000260668592\\
3.65	1.00000239948839\\
3.66	1.00000208835162\\
3.67	1.00000167286668\\
3.68	1.00000115248781\\
3.69	1.00000052653192\\
3.7	0.999999794177981\\
3.71	0.999998954466362\\
3.72	0.999998006297961\\
3.73	0.99999694843328\\
3.74	0.999995779491349\\
3.75	0.999994497948546\\
3.76	0.999995779491349\\
3.77	0.99999694843328\\
3.78	0.999998006297962\\
3.79	0.999998954466362\\
3.8	0.999999794177981\\
3.81	1.00000052653192\\
3.82	1.00000115248781\\
3.83	1.00000167286668\\
3.84	1.00000208835162\\
3.85	1.0000023994884\\
3.86	1.00000260668592\\
3.87	1.00000271021661\\
3.88	1.00000271021661\\
3.89	1.00000260668592\\
3.9	1.00000239948839\\
3.91	1.00000208835162\\
3.92	1.00000167286668\\
3.93	1.00000115248781\\
3.94	1.00000052653192\\
3.95	0.999999794177981\\
3.96	0.999998954466362\\
3.97	0.999998006297961\\
3.98	0.99999694843328\\
3.99	0.999995779491349\\
};
\addplot [color=red, dashed, mark=triangle, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-4	0.90025811200073\\
-3.11111111111111	0.90025811200073\\
-2.22222222222222	0.90025811200073\\
-1.33333333333333	0.90025811200073\\
-0.444444444444445	0.90025811200073\\
0.444444444444445	0.90025811200073\\
1.33333333333333	0.90025811200073\\
2.22222222222222	0.90025811200073\\
3.11111111111111	0.90025811200073\\
4	0.90025811200073\\
};
\addplot [color=red, dashed, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
-4	1.09974188799927\\
-3.11111111111111	1.09974188799927\\
-2.22222222222222	1.09974188799927\\
-1.33333333333333	1.09974188799927\\
-0.444444444444445	1.09974188799927\\
0.444444444444445	1.09974188799927\\
1.33333333333333	1.09974188799927\\
2.22222222222222	1.09974188799927\\
3.11111111111111	1.09974188799927\\
4	1.09974188799927\\
};
\end{axis}
\end{tikzpicture}%

==> dx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4.5,
xmax=4.5,
xtick = {-4.5,-3,-1.5,0,1.5,3,4.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0.96,
ymax=1.02,
ylabel style={font=\color{white!15!black}},
ylabel={$d(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.84,0.825)}, anchor=south west, legend cell align=left, align=left, ,nodes={scale=0.7, transform shape},at={(0.625,0)},anchor=south west}
]
\addplot [color=red,thick]
  table[row sep=crcr]{%
-4.5	0.978752494698018\\
-4.49	0.979595574863556\\
-4.48	0.980427433999439\\
-4.47	0.981248066567976\\
-4.46	0.982057467215555\\
-4.45	0.982855630768608\\
-4.44	0.983642552229616\\
-4.43	0.984418226773123\\
-4.42	0.985182649741792\\
-4.41	0.985935816642484\\
-4.4	0.986677723142374\\
-4.39	0.987408365065093\\
-4.38	0.988127738386904\\
-4.37	0.988835839232915\\
-4.36	0.989532663873325\\
-4.35	0.990218208719707\\
-4.34	0.990892470321327\\
-4.33	0.991555445361501\\
-4.32	0.992207130653995\\
-4.31	0.99284752313946\\
-4.3	0.993476619881908\\
-4.29	0.99409441806524\\
-4.28	0.994700914989801\\
-4.27	0.995296108068995\\
-4.26	0.995879994825933\\
-4.25	0.996452572890132\\
-4.24	0.997013839994263\\
-4.23	0.997563793970942\\
-4.22	0.998102432749573\\
-4.21	0.998629754353237\\
-4.2	0.999145756895633\\
-4.19	0.999650438578077\\
-4.18	1.00014379768654\\
-4.17	1.00062583258873\\
-4.16	1.00109654173129\\
-4.15	1.00155592363695\\
-4.14	1.00200397690182\\
-4.13	1.00244070019268\\
-4.12	1.00286609224437\\
-4.11	1.00328015185725\\
-4.1	1.0036828778946\\
-4.09	1.00407426928026\\
-4.08	1.00445432499619\\
-4.07	1.00482304408013\\
-4.06	1.00518042562334\\
-4.05	1.00552646876839\\
-4.04	1.005861172707\\
-4.03	1.00618453667797\\
-4.02	1.00649655996511\\
-4.01	1.00679724189533\\
-4	1.00708658183671\\
-3.99	1.00736457919668\\
-3.98	1.00763123342024\\
-3.97	1.00788654398827\\
-3.96	1.0081305104159\\
-3.95	1.00836313225088\\
-3.94	1.00858440907218\\
-3.93	1.00879434048845\\
-3.92	1.00899292613672\\
-3.91	1.00918016568106\\
-3.9	1.00935605881138\\
-3.89	1.00952060524222\\
-3.88	1.00967380471172\\
-3.87	1.00981565698052\\
-3.86	1.00994616183086\\
-3.85	1.01006531906567\\
-3.84	1.01017312850777\\
-3.83	1.01026958999908\\
-3.82	1.0103547034\\
-3.81	1.01042846858877\\
-3.8	1.01049088546097\\
-3.79	1.01054195392899\\
-3.78	1.01058167392171\\
-3.77	1.01061004538415\\
-3.76	1.0106270682772\\
-3.75	1.01063274257748\\
-3.74	1.0106270682772\\
-3.73	1.01061004538415\\
-3.72	1.01058167392171\\
-3.71	1.01054195392899\\
-3.7	1.01049088546097\\
-3.69	1.01042846858877\\
-3.68	1.0103547034\\
-3.67	1.01026958999908\\
-3.66	1.01017312850777\\
-3.65	1.01006531906567\\
-3.64	1.00994616183086\\
-3.63	1.00981565698052\\
-3.62	1.00967380471172\\
-3.61	1.00952060524222\\
-3.6	1.00935605881138\\
-3.59	1.00918016568106\\
-3.58	1.00899292613672\\
-3.57	1.00879434048845\\
-3.56	1.00858440907218\\
-3.55	1.00836313225088\\
-3.54	1.0081305104159\\
-3.53	1.00788654398827\\
-3.52	1.00763123342024\\
-3.51	1.00736457919668\\
-3.5	1.00708658183671\\
-3.49	1.00679724189533\\
-3.48	1.00649655996511\\
-3.47	1.00618453667797\\
-3.46	1.005861172707\\
-3.45	1.00552646876839\\
-3.44	1.00518042562334\\
-3.43	1.00482304408013\\
-3.42	1.00445432499619\\
-3.41	1.00407426928026\\
-3.4	1.0036828778946\\
-3.39	1.00328015185725\\
-3.38	1.00286609224437\\
-3.37	1.00244070019268\\
-3.36	1.00200397690182\\
-3.35	1.00155592363695\\
-3.34	1.00109654173129\\
-3.33	1.00062583258873\\
-3.32	1.00014379768654\\
-3.31	0.999650438578077\\
-3.3	0.999145756895633\\
-3.29	0.998629754353236\\
-3.28	0.998102432749573\\
-3.27	0.997563793970942\\
-3.26	0.997013839994263\\
-3.25	0.996452572890132\\
-3.24	0.995879994825933\\
-3.23	0.995296108068995\\
-3.22	0.994700914989801\\
-3.21	0.99409441806524\\
-3.2	0.993476619881908\\
-3.19	0.99284752313946\\
-3.18	0.992207130653995\\
-3.17	0.991555445361501\\
-3.16	0.990892470321327\\
-3.15	0.990218208719707\\
-3.14	0.989532663873325\\
-3.13	0.988835839232915\\
-3.12	0.988127738386904\\
-3.11	0.987408365065093\\
-3.1	0.986677723142374\\
-3.09	0.985935816642484\\
-3.08	0.985182649741792\\
-3.07	0.984418226773123\\
-3.06	0.983642552229617\\
-3.05	0.982855630768608\\
-3.04	0.982057467215555\\
-3.03	0.981248066567977\\
-3.02	0.980427433999439\\
-3.01	0.979595574863556\\
-3	0.978752494698018\\
-2.99	0.979595574863556\\
-2.98	0.980427433999439\\
-2.97	0.981248066567976\\
-2.96	0.982057467215555\\
-2.95	0.982855630768608\\
-2.94	0.983642552229616\\
-2.93	0.984418226773123\\
-2.92	0.985182649741792\\
-2.91	0.985935816642484\\
-2.9	0.986677723142374\\
-2.89	0.987408365065093\\
-2.88	0.988127738386904\\
-2.87	0.988835839232915\\
-2.86	0.989532663873325\\
-2.85	0.990218208719707\\
-2.84	0.990892470321327\\
-2.83	0.991555445361501\\
-2.82	0.992207130653995\\
-2.81	0.99284752313946\\
-2.8	0.993476619881908\\
-2.79	0.99409441806524\\
-2.78	0.994700914989801\\
-2.77	0.995296108068995\\
-2.76	0.995879994825933\\
-2.75	0.996452572890132\\
-2.74	0.997013839994263\\
-2.73	0.997563793970942\\
-2.72	0.998102432749573\\
-2.71	0.998629754353237\\
-2.7	0.999145756895633\\
-2.69	0.999650438578077\\
-2.68	1.00014379768654\\
-2.67	1.00062583258873\\
-2.66	1.00109654173129\\
-2.65	1.00155592363695\\
-2.64	1.00200397690182\\
-2.63	1.00244070019268\\
-2.62	1.00286609224437\\
-2.61	1.00328015185725\\
-2.6	1.0036828778946\\
-2.59	1.00407426928026\\
-2.58	1.00445432499619\\
-2.57	1.00482304408013\\
-2.56	1.00518042562334\\
-2.55	1.00552646876839\\
-2.54	1.005861172707\\
-2.53	1.00618453667797\\
-2.52	1.00649655996511\\
-2.51	1.00679724189533\\
-2.5	1.00708658183671\\
-2.49	1.00736457919668\\
-2.48	1.00763123342024\\
-2.47	1.00788654398827\\
-2.46	1.0081305104159\\
-2.45	1.00836313225088\\
-2.44	1.00858440907218\\
-2.43	1.00879434048845\\
-2.42	1.00899292613672\\
-2.41	1.00918016568106\\
-2.4	1.00935605881138\\
-2.39	1.00952060524222\\
-2.38	1.00967380471172\\
-2.37	1.00981565698052\\
-2.36	1.00994616183086\\
-2.35	1.01006531906567\\
-2.34	1.01017312850777\\
-2.33	1.01026958999908\\
-2.32	1.0103547034\\
-2.31	1.01042846858877\\
-2.3	1.01049088546097\\
-2.29	1.01054195392899\\
-2.28	1.01058167392171\\
-2.27	1.01061004538415\\
-2.26	1.0106270682772\\
-2.25	1.01063274257748\\
-2.24	1.0106270682772\\
-2.23	1.01061004538415\\
-2.22	1.01058167392171\\
-2.21	1.01054195392899\\
-2.2	1.01049088546097\\
-2.19	1.01042846858877\\
-2.18	1.0103547034\\
-2.17	1.01026958999908\\
-2.16	1.01017312850777\\
-2.15	1.01006531906567\\
-2.14	1.00994616183086\\
-2.13	1.00981565698052\\
-2.12	1.00967380471172\\
-2.11	1.00952060524222\\
-2.1	1.00935605881138\\
-2.09	1.00918016568106\\
-2.08	1.00899292613672\\
-2.07	1.00879434048845\\
-2.06	1.00858440907218\\
-2.05	1.00836313225088\\
-2.04	1.0081305104159\\
-2.03	1.00788654398827\\
-2.02	1.00763123342024\\
-2.01	1.00736457919668\\
-2	1.00708658183671\\
-1.99	1.00679724189533\\
-1.98	1.00649655996511\\
-1.97	1.00618453667797\\
-1.96	1.005861172707\\
-1.95	1.00552646876839\\
-1.94	1.00518042562334\\
-1.93	1.00482304408013\\
-1.92	1.00445432499619\\
-1.91	1.00407426928026\\
-1.9	1.0036828778946\\
-1.89	1.00328015185725\\
-1.88	1.00286609224437\\
-1.87	1.00244070019268\\
-1.86	1.00200397690182\\
-1.85	1.00155592363695\\
-1.84	1.00109654173129\\
-1.83	1.00062583258873\\
-1.82	1.00014379768654\\
-1.81	0.999650438578077\\
-1.8	0.999145756895633\\
-1.79	0.998629754353236\\
-1.78	0.998102432749573\\
-1.77	0.997563793970942\\
-1.76	0.997013839994263\\
-1.75	0.996452572890132\\
-1.74	0.995879994825933\\
-1.73	0.995296108068995\\
-1.72	0.994700914989801\\
-1.71	0.99409441806524\\
-1.7	0.993476619881908\\
-1.69	0.99284752313946\\
-1.68	0.992207130653995\\
-1.67	0.991555445361501\\
-1.66	0.990892470321327\\
-1.65	0.990218208719707\\
-1.64	0.989532663873325\\
-1.63	0.988835839232915\\
-1.62	0.988127738386904\\
-1.61	0.987408365065093\\
-1.6	0.986677723142374\\
-1.59	0.985935816642484\\
-1.58	0.985182649741792\\
-1.57	0.984418226773123\\
-1.56	0.983642552229617\\
-1.55	0.982855630768608\\
-1.54	0.982057467215555\\
-1.53	0.981248066567976\\
-1.52	0.980427433999439\\
-1.51	0.979595574863556\\
-1.5	0.978752494698018\\
-1.49	0.979595574863556\\
-1.48	0.980427433999439\\
-1.47	0.981248066567976\\
-1.46	0.982057467215555\\
-1.45	0.982855630768608\\
-1.44	0.983642552229616\\
-1.43	0.984418226773123\\
-1.42	0.985182649741792\\
-1.41	0.985935816642484\\
-1.4	0.986677723142374\\
-1.39	0.987408365065093\\
-1.38	0.988127738386904\\
-1.37	0.988835839232915\\
-1.36	0.989532663873325\\
-1.35	0.990218208719707\\
-1.34	0.990892470321327\\
-1.33	0.991555445361501\\
-1.32	0.992207130653995\\
-1.31	0.99284752313946\\
-1.3	0.993476619881908\\
-1.29	0.99409441806524\\
-1.28	0.994700914989802\\
-1.27	0.995296108068995\\
-1.26	0.995879994825933\\
-1.25	0.996452572890132\\
-1.24	0.997013839994263\\
-1.23	0.997563793970942\\
-1.22	0.998102432749573\\
-1.21	0.998629754353237\\
-1.2	0.999145756895633\\
-1.19	0.999650438578077\\
-1.18	1.00014379768654\\
-1.17	1.00062583258873\\
-1.16	1.00109654173129\\
-1.15	1.00155592363695\\
-1.14	1.00200397690182\\
-1.13	1.00244070019268\\
-1.12	1.00286609224437\\
-1.11	1.00328015185725\\
-1.1	1.0036828778946\\
-1.09	1.00407426928026\\
-1.08	1.00445432499619\\
-1.07	1.00482304408013\\
-1.06	1.00518042562334\\
-1.05	1.00552646876839\\
-1.04	1.005861172707\\
-1.03	1.00618453667797\\
-1.02	1.00649655996511\\
-1.01	1.00679724189533\\
-1	1.00708658183671\\
-0.99	1.00736457919668\\
-0.98	1.00763123342024\\
-0.97	1.00788654398827\\
-0.96	1.0081305104159\\
-0.95	1.00836313225088\\
-0.94	1.00858440907218\\
-0.93	1.00879434048845\\
-0.92	1.00899292613672\\
-0.91	1.00918016568106\\
-0.9	1.00935605881138\\
-0.89	1.00952060524222\\
-0.88	1.00967380471172\\
-0.87	1.00981565698052\\
-0.86	1.00994616183086\\
-0.85	1.01006531906567\\
-0.84	1.01017312850777\\
-0.83	1.01026958999908\\
-0.82	1.0103547034\\
-0.81	1.01042846858877\\
-0.8	1.01049088546097\\
-0.79	1.01054195392899\\
-0.78	1.01058167392171\\
-0.77	1.01061004538415\\
-0.76	1.0106270682772\\
-0.75	1.01063274257748\\
-0.74	1.0106270682772\\
-0.73	1.01061004538415\\
-0.72	1.01058167392171\\
-0.71	1.01054195392899\\
-0.7	1.01049088546097\\
-0.69	1.01042846858877\\
-0.68	1.0103547034\\
-0.67	1.01026958999908\\
-0.66	1.01017312850777\\
-0.65	1.01006531906567\\
-0.64	1.00994616183086\\
-0.63	1.00981565698052\\
-0.62	1.00967380471172\\
-0.61	1.00952060524222\\
-0.6	1.00935605881138\\
-0.59	1.00918016568106\\
-0.58	1.00899292613672\\
-0.57	1.00879434048845\\
-0.56	1.00858440907218\\
-0.55	1.00836313225088\\
-0.54	1.0081305104159\\
-0.53	1.00788654398827\\
-0.52	1.00763123342024\\
-0.51	1.00736457919668\\
-0.5	1.00708658183671\\
-0.49	1.00679724189533\\
-0.48	1.00649655996511\\
-0.47	1.00618453667797\\
-0.46	1.005861172707\\
-0.45	1.00552646876839\\
-0.44	1.00518042562334\\
-0.43	1.00482304408013\\
-0.42	1.00445432499619\\
-0.41	1.00407426928026\\
-0.4	1.0036828778946\\
-0.39	1.00328015185725\\
-0.38	1.00286609224437\\
-0.37	1.00244070019268\\
-0.36	1.00200397690182\\
-0.35	1.00155592363695\\
-0.34	1.00109654173129\\
-0.33	1.00062583258873\\
-0.32	1.00014379768654\\
-0.31	0.999650438578077\\
-0.3	0.999145756895633\\
-0.29	0.998629754353236\\
-0.28	0.998102432749573\\
-0.27	0.997563793970942\\
-0.26	0.997013839994263\\
-0.25	0.996452572890132\\
-0.24	0.995879994825933\\
-0.23	0.995296108068995\\
-0.22	0.994700914989801\\
-0.21	0.99409441806524\\
-0.2	0.993476619881908\\
-0.19	0.99284752313946\\
-0.18	0.992207130653995\\
-0.17	0.991555445361501\\
-0.16	0.990892470321327\\
-0.149999999999999	0.990218208719707\\
-0.14	0.989532663873325\\
-0.13	0.988835839232915\\
-0.12	0.988127738386904\\
-0.11	0.987408365065093\\
-0.0999999999999996	0.986677723142374\\
-0.0899999999999999	0.985935816642484\\
-0.0800000000000001	0.985182649741792\\
-0.0700000000000003	0.984418226773123\\
-0.0599999999999996	0.983642552229616\\
-0.0499999999999998	0.982855630768608\\
-0.04	0.982057467215555\\
-0.0300000000000002	0.981248066567977\\
-0.0199999999999996	0.980427433999439\\
-0.00999999999999979	0.979595574863556\\
0	0.978752494698018\\
0.00999999999999979	0.979595574863556\\
0.0200000000000005	0.98042743399944\\
0.0300000000000002	0.981248066567976\\
0.04	0.982057467215555\\
0.0499999999999998	0.982855630768608\\
0.0600000000000005	0.983642552229616\\
0.0700000000000003	0.984418226773123\\
0.0800000000000001	0.985182649741792\\
0.0899999999999999	0.985935816642484\\
0.100000000000001	0.986677723142374\\
0.11	0.987408365065093\\
0.12	0.988127738386904\\
0.13	0.988835839232915\\
0.14	0.989532663873325\\
0.15	0.990218208719707\\
0.16	0.990892470321327\\
0.17	0.991555445361501\\
0.18	0.992207130653995\\
0.19	0.99284752313946\\
0.2	0.993476619881908\\
0.21	0.99409441806524\\
0.22	0.994700914989801\\
0.23	0.995296108068995\\
0.24	0.995879994825933\\
0.25	0.996452572890132\\
0.26	0.997013839994263\\
0.27	0.997563793970942\\
0.28	0.998102432749573\\
0.29	0.998629754353237\\
0.3	0.999145756895633\\
0.310000000000001	0.999650438578077\\
0.32	1.00014379768654\\
0.33	1.00062583258873\\
0.34	1.00109654173129\\
0.350000000000001	1.00155592363695\\
0.36	1.00200397690182\\
0.37	1.00244070019268\\
0.38	1.00286609224437\\
0.390000000000001	1.00328015185725\\
0.4	1.0036828778946\\
0.41	1.00407426928026\\
0.42	1.00445432499619\\
0.43	1.00482304408013\\
0.44	1.00518042562334\\
0.45	1.00552646876839\\
0.46	1.005861172707\\
0.47	1.00618453667797\\
0.48	1.00649655996511\\
0.49	1.00679724189533\\
0.5	1.00708658183671\\
0.51	1.00736457919668\\
0.52	1.00763123342024\\
0.53	1.00788654398827\\
0.54	1.0081305104159\\
0.55	1.00836313225088\\
0.56	1.00858440907218\\
0.57	1.00879434048845\\
0.58	1.00899292613672\\
0.59	1.00918016568106\\
0.6	1.00935605881138\\
0.61	1.00952060524222\\
0.62	1.00967380471172\\
0.63	1.00981565698052\\
0.64	1.00994616183086\\
0.65	1.01006531906567\\
0.66	1.01017312850777\\
0.67	1.01026958999908\\
0.68	1.0103547034\\
0.69	1.01042846858877\\
0.7	1.01049088546097\\
0.71	1.01054195392899\\
0.72	1.01058167392171\\
0.73	1.01061004538415\\
0.74	1.0106270682772\\
0.75	1.01063274257748\\
0.76	1.0106270682772\\
0.77	1.01061004538415\\
0.78	1.01058167392171\\
0.79	1.01054195392899\\
0.8	1.01049088546097\\
0.81	1.01042846858877\\
0.82	1.0103547034\\
0.83	1.01026958999908\\
0.84	1.01017312850777\\
0.85	1.01006531906567\\
0.86	1.00994616183086\\
0.87	1.00981565698052\\
0.88	1.00967380471172\\
0.89	1.00952060524222\\
0.9	1.00935605881138\\
0.91	1.00918016568106\\
0.92	1.00899292613672\\
0.93	1.00879434048845\\
0.94	1.00858440907218\\
0.95	1.00836313225088\\
0.96	1.0081305104159\\
0.97	1.00788654398827\\
0.98	1.00763123342024\\
0.99	1.00736457919668\\
1	1.00708658183671\\
1.01	1.00679724189533\\
1.02	1.00649655996511\\
1.03	1.00618453667797\\
1.04	1.005861172707\\
1.05	1.00552646876839\\
1.06	1.00518042562334\\
1.07	1.00482304408013\\
1.08	1.00445432499619\\
1.09	1.00407426928026\\
1.1	1.0036828778946\\
1.11	1.00328015185725\\
1.12	1.00286609224437\\
1.13	1.00244070019268\\
1.14	1.00200397690182\\
1.15	1.00155592363695\\
1.16	1.00109654173129\\
1.17	1.00062583258873\\
1.18	1.00014379768654\\
1.19	0.999650438578077\\
1.2	0.999145756895633\\
1.21	0.998629754353236\\
1.22	0.998102432749573\\
1.23	0.997563793970942\\
1.24	0.997013839994263\\
1.25	0.996452572890132\\
1.26	0.995879994825933\\
1.27	0.995296108068995\\
1.28	0.994700914989801\\
1.29	0.99409441806524\\
1.3	0.993476619881908\\
1.31	0.99284752313946\\
1.32	0.992207130653995\\
1.33	0.991555445361501\\
1.34	0.990892470321327\\
1.35	0.990218208719707\\
1.36	0.989532663873325\\
1.37	0.988835839232915\\
1.38	0.988127738386904\\
1.39	0.987408365065093\\
1.4	0.986677723142374\\
1.41	0.985935816642484\\
1.42	0.985182649741792\\
1.43	0.984418226773123\\
1.44	0.983642552229617\\
1.45	0.982855630768608\\
1.46	0.982057467215555\\
1.47	0.981248066567976\\
1.48	0.980427433999439\\
1.49	0.979595574863556\\
1.5	0.978752494698018\\
1.51	0.979595574863556\\
1.52	0.980427433999439\\
1.53	0.981248066567976\\
1.54	0.982057467215555\\
1.55	0.982855630768608\\
1.56	0.983642552229616\\
1.57	0.984418226773123\\
1.58	0.985182649741792\\
1.59	0.985935816642484\\
1.6	0.986677723142374\\
1.61	0.987408365065093\\
1.62	0.988127738386904\\
1.63	0.988835839232915\\
1.64	0.989532663873325\\
1.65	0.990218208719707\\
1.66	0.990892470321327\\
1.67	0.991555445361501\\
1.68	0.992207130653995\\
1.69	0.99284752313946\\
1.7	0.993476619881908\\
1.71	0.99409441806524\\
1.72	0.994700914989802\\
1.73	0.995296108068995\\
1.74	0.995879994825933\\
1.75	0.996452572890132\\
1.76	0.997013839994263\\
1.77	0.997563793970942\\
1.78	0.998102432749573\\
1.79	0.998629754353237\\
1.8	0.999145756895633\\
1.81	0.999650438578077\\
1.82	1.00014379768654\\
1.83	1.00062583258873\\
1.84	1.00109654173129\\
1.85	1.00155592363695\\
1.86	1.00200397690182\\
1.87	1.00244070019268\\
1.88	1.00286609224437\\
1.89	1.00328015185725\\
1.9	1.0036828778946\\
1.91	1.00407426928026\\
1.92	1.00445432499619\\
1.93	1.00482304408013\\
1.94	1.00518042562334\\
1.95	1.00552646876839\\
1.96	1.005861172707\\
1.97	1.00618453667797\\
1.98	1.00649655996511\\
1.99	1.00679724189533\\
2	1.00708658183671\\
2.01	1.00736457919668\\
2.02	1.00763123342024\\
2.03	1.00788654398827\\
2.04	1.0081305104159\\
2.05	1.00836313225088\\
2.06	1.00858440907218\\
2.07	1.00879434048845\\
2.08	1.00899292613672\\
2.09	1.00918016568106\\
2.1	1.00935605881138\\
2.11	1.00952060524222\\
2.12	1.00967380471172\\
2.13	1.00981565698052\\
2.14	1.00994616183086\\
2.15	1.01006531906567\\
2.16	1.01017312850777\\
2.17	1.01026958999908\\
2.18	1.0103547034\\
2.19	1.01042846858877\\
2.2	1.01049088546097\\
2.21	1.01054195392899\\
2.22	1.01058167392171\\
2.23	1.01061004538415\\
2.24	1.0106270682772\\
2.25	1.01063274257748\\
2.26	1.0106270682772\\
2.27	1.01061004538415\\
2.28	1.01058167392171\\
2.29	1.01054195392899\\
2.3	1.01049088546097\\
2.31	1.01042846858877\\
2.32	1.0103547034\\
2.33	1.01026958999908\\
2.34	1.01017312850777\\
2.35	1.01006531906567\\
2.36	1.00994616183086\\
2.37	1.00981565698052\\
2.38	1.00967380471172\\
2.39	1.00952060524222\\
2.4	1.00935605881138\\
2.41	1.00918016568106\\
2.42	1.00899292613672\\
2.43	1.00879434048845\\
2.44	1.00858440907218\\
2.45	1.00836313225088\\
2.46	1.0081305104159\\
2.47	1.00788654398827\\
2.48	1.00763123342024\\
2.49	1.00736457919668\\
2.5	1.00708658183671\\
2.51	1.00679724189533\\
2.52	1.00649655996511\\
2.53	1.00618453667797\\
2.54	1.005861172707\\
2.55	1.00552646876839\\
2.56	1.00518042562334\\
2.57	1.00482304408013\\
2.58	1.00445432499619\\
2.59	1.00407426928026\\
2.6	1.0036828778946\\
2.61	1.00328015185725\\
2.62	1.00286609224437\\
2.63	1.00244070019268\\
2.64	1.00200397690182\\
2.65	1.00155592363695\\
2.66	1.00109654173129\\
2.67	1.00062583258873\\
2.68	1.00014379768654\\
2.69	0.999650438578077\\
2.7	0.999145756895633\\
2.71	0.998629754353236\\
2.72	0.998102432749573\\
2.73	0.997563793970942\\
2.74	0.997013839994263\\
2.75	0.996452572890132\\
2.76	0.995879994825933\\
2.77	0.995296108068995\\
2.78	0.994700914989801\\
2.79	0.99409441806524\\
2.8	0.993476619881908\\
2.81	0.99284752313946\\
2.82	0.992207130653995\\
2.83	0.991555445361501\\
2.84	0.990892470321327\\
2.85	0.990218208719707\\
2.86	0.989532663873325\\
2.87	0.988835839232915\\
2.88	0.988127738386904\\
2.89	0.987408365065093\\
2.9	0.986677723142374\\
2.91	0.985935816642484\\
2.92	0.985182649741792\\
2.93	0.984418226773123\\
2.94	0.983642552229616\\
2.95	0.982855630768608\\
2.96	0.982057467215555\\
2.97	0.981248066567976\\
2.98	0.980427433999439\\
2.99	0.979595574863556\\
3	0.978752494698018\\
3.01	0.979595574863556\\
3.02	0.98042743399944\\
3.03	0.981248066567976\\
3.04	0.982057467215555\\
3.05	0.982855630768608\\
3.06	0.983642552229616\\
3.07	0.984418226773123\\
3.08	0.985182649741792\\
3.09	0.985935816642484\\
3.1	0.986677723142374\\
3.11	0.987408365065093\\
3.12	0.988127738386904\\
3.13	0.988835839232915\\
3.14	0.989532663873325\\
3.15	0.990218208719707\\
3.16	0.990892470321327\\
3.17	0.991555445361501\\
3.18	0.992207130653995\\
3.19	0.99284752313946\\
3.2	0.993476619881908\\
3.21	0.99409441806524\\
3.22	0.994700914989802\\
3.23	0.995296108068995\\
3.24	0.995879994825933\\
3.25	0.996452572890132\\
3.26	0.997013839994263\\
3.27	0.997563793970942\\
3.28	0.998102432749573\\
3.29	0.998629754353237\\
3.3	0.999145756895633\\
3.31	0.999650438578077\\
3.32	1.00014379768654\\
3.33	1.00062583258873\\
3.34	1.00109654173129\\
3.35	1.00155592363695\\
3.36	1.00200397690182\\
3.37	1.00244070019268\\
3.38	1.00286609224437\\
3.39	1.00328015185725\\
3.4	1.0036828778946\\
3.41	1.00407426928026\\
3.42	1.00445432499619\\
3.43	1.00482304408013\\
3.44	1.00518042562334\\
3.45	1.00552646876839\\
3.46	1.005861172707\\
3.47	1.00618453667797\\
3.48	1.00649655996511\\
3.49	1.00679724189533\\
3.5	1.00708658183671\\
3.51	1.00736457919668\\
3.52	1.00763123342024\\
3.53	1.00788654398827\\
3.54	1.0081305104159\\
3.55	1.00836313225088\\
3.56	1.00858440907218\\
3.57	1.00879434048845\\
3.58	1.00899292613672\\
3.59	1.00918016568106\\
3.6	1.00935605881138\\
3.61	1.00952060524222\\
3.62	1.00967380471172\\
3.63	1.00981565698052\\
3.64	1.00994616183086\\
3.65	1.01006531906567\\
3.66	1.01017312850777\\
3.67	1.01026958999908\\
3.68	1.0103547034\\
3.69	1.01042846858877\\
3.7	1.01049088546097\\
3.71	1.01054195392899\\
3.72	1.01058167392171\\
3.73	1.01061004538415\\
3.74	1.0106270682772\\
3.75	1.01063274257748\\
3.76	1.0106270682772\\
3.77	1.01061004538415\\
3.78	1.01058167392171\\
3.79	1.01054195392899\\
3.8	1.01049088546097\\
3.81	1.01042846858877\\
3.82	1.0103547034\\
3.83	1.01026958999908\\
3.84	1.01017312850777\\
3.85	1.01006531906567\\
3.86	1.00994616183086\\
3.87	1.00981565698052\\
3.88	1.00967380471172\\
3.89	1.00952060524222\\
3.9	1.00935605881138\\
3.91	1.00918016568106\\
3.92	1.00899292613672\\
3.93	1.00879434048845\\
3.94	1.00858440907218\\
3.95	1.00836313225088\\
3.96	1.0081305104159\\
3.97	1.00788654398827\\
3.98	1.00763123342024\\
3.99	1.00736457919668\\
4	1.00708658183671\\
4.01	1.00679724189533\\
4.02	1.00649655996511\\
4.03	1.00618453667797\\
4.04	1.005861172707\\
4.05	1.00552646876839\\
4.06	1.00518042562334\\
4.07	1.00482304408013\\
4.08	1.00445432499619\\
4.09	1.00407426928026\\
4.1	1.0036828778946\\
4.11	1.00328015185725\\
4.12	1.00286609224437\\
4.13	1.00244070019268\\
4.14	1.00200397690182\\
4.15	1.00155592363695\\
4.16	1.00109654173129\\
4.17	1.00062583258873\\
4.18	1.00014379768654\\
4.19	0.999650438578077\\
4.2	0.999145756895633\\
4.21	0.998629754353236\\
4.22	0.998102432749573\\
4.23	0.997563793970942\\
4.24	0.997013839994263\\
4.25	0.996452572890132\\
4.26	0.995879994825933\\
4.27	0.995296108068995\\
4.28	0.994700914989801\\
4.29	0.99409441806524\\
4.3	0.993476619881908\\
4.31	0.99284752313946\\
4.32	0.992207130653995\\
4.33	0.991555445361501\\
4.34	0.990892470321327\\
4.35	0.990218208719707\\
4.36	0.989532663873325\\
4.37	0.988835839232915\\
4.38	0.988127738386904\\
4.39	0.987408365065093\\
4.4	0.986677723142374\\
4.41	0.985935816642484\\
4.42	0.985182649741792\\
4.43	0.984418226773123\\
4.44	0.983642552229616\\
4.45	0.982855630768608\\
4.46	0.982057467215555\\
4.47	0.981248066567976\\
4.48	0.980427433999439\\
4.49	0.979595574863556\\
};
\addlegendentry{$M = 4$, $\sigma_x = 1.8$}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
-4.5	1.00169851625717\\
-4.49	1.00135263717053\\
-4.48	1.00099543302216\\
-4.47	1.0006269054252\\
-4.46	1.00024705606581\\
-4.45	0.999855886705201\\
-4.44	0.999453399181658\\
-4.43	0.999039595412687\\
-4.42	0.998614477397165\\
-4.41	0.998178047217567\\
-4.4	0.997730307042238\\
-4.39	0.997271259127727\\
-4.38	0.996800905821155\\
-4.37	0.996319249562653\\
-4.36	0.99582629288784\\
-4.35	0.995322038430352\\
-4.34	0.994806488924419\\
-4.33	0.994279647207496\\
-4.32	0.993741516222933\\
-4.31	0.9931920990227\\
-4.3	0.992631398770152\\
-4.29	0.992059418742843\\
-4.28	0.99147616233538\\
-4.27	0.990881633062327\\
-4.26	0.990275834561148\\
-4.25	0.989658770595191\\
-4.24	0.989030445056716\\
-4.23	0.988390861969961\\
-4.22	0.987740025494249\\
-4.21	0.987077939927135\\
-4.2	0.986404609707589\\
-4.19	0.987077939927136\\
-4.18	0.987740025494249\\
-4.17	0.988390861969961\\
-4.16	0.989030445056716\\
-4.15	0.989658770595192\\
-4.14	0.990275834561149\\
-4.13	0.990881633062327\\
-4.12	0.99147616233538\\
-4.11	0.992059418742843\\
-4.1	0.992631398770153\\
-4.09	0.9931920990227\\
-4.08	0.993741516222933\\
-4.07	0.994279647207496\\
-4.06	0.994806488924419\\
-4.05	0.995322038430352\\
-4.04	0.995826292887841\\
-4.03	0.996319249562653\\
-4.02	0.996800905821155\\
-4.01	0.997271259127727\\
-4	0.997730307042239\\
-3.99	0.998178047217566\\
-3.98	0.998614477397165\\
-3.97	0.999039595412687\\
-3.96	0.999453399181658\\
-3.95	0.999855886705201\\
-3.94	1.00024705606581\\
-3.93	1.0006269054252\\
-3.92	1.00099543302216\\
-3.91	1.00135263717053\\
-3.9	1.00169851625717\\
-3.89	1.00203306874002\\
-3.88	1.00235629314623\\
-3.87	1.00266818807027\\
-3.86	1.00296875217223\\
-3.85	1.00325798417603\\
-3.84	1.0035358828678\\
-3.83	1.00380244709426\\
-3.82	1.00405767576117\\
-3.81	1.00430156783189\\
-3.8	1.0045341223259\\
-3.79	1.00475533831748\\
-3.78	1.00496521493438\\
-3.77	1.00516375135659\\
-3.76	1.00535094681517\\
-3.75	1.00552680059112\\
-3.74	1.00569131201433\\
-3.73	1.00584448046259\\
-3.72	1.00598630536066\\
-3.71	1.0061167861794\\
-3.7	1.00623592243495\\
-3.69	1.00634371368804\\
-3.68	1.00644015954325\\
-3.67	1.00652525964845\\
-3.66	1.00659901369422\\
-3.65	1.00666142141337\\
-3.64	1.00671248258056\\
-3.63	1.00675219701186\\
-3.62	1.00678056456455\\
-3.61	1.00679758513684\\
-3.6	1.00680325866771\\
-3.59	1.00679758513684\\
-3.58	1.00678056456455\\
-3.57	1.00675219701186\\
-3.56	1.00671248258056\\
-3.55	1.00666142141337\\
-3.54	1.00659901369422\\
-3.53	1.00652525964845\\
-3.52	1.00644015954325\\
-3.51	1.00634371368804\\
-3.5	1.00623592243495\\
-3.49	1.0061167861794\\
-3.48	1.00598630536066\\
-3.47	1.00584448046259\\
-3.46	1.00569131201433\\
-3.45	1.00552680059112\\
-3.44	1.00535094681517\\
-3.43	1.00516375135659\\
-3.42	1.00496521493438\\
-3.41	1.00475533831748\\
-3.4	1.0045341223259\\
-3.39	1.00430156783189\\
-3.38	1.00405767576117\\
-3.37	1.00380244709426\\
-3.36	1.0035358828678\\
-3.35	1.00325798417603\\
-3.34	1.00296875217223\\
-3.33	1.00266818807027\\
-3.32	1.00235629314623\\
-3.31	1.00203306874002\\
-3.3	1.00169851625717\\
-3.29	1.00135263717053\\
-3.28	1.00099543302216\\
-3.27	1.0006269054252\\
-3.26	1.00024705606581\\
-3.25	0.999855886705201\\
-3.24	0.999453399181658\\
-3.23	0.999039595412687\\
-3.22	0.998614477397165\\
-3.21	0.998178047217567\\
-3.2	0.997730307042239\\
-3.19	0.997271259127727\\
-3.18	0.996800905821155\\
-3.17	0.996319249562653\\
-3.16	0.995826292887841\\
-3.15	0.995322038430352\\
-3.14	0.994806488924419\\
-3.13	0.994279647207496\\
-3.12	0.993741516222933\\
-3.11	0.9931920990227\\
-3.1	0.992631398770152\\
-3.09	0.992059418742843\\
-3.08	0.99147616233538\\
-3.07	0.990881633062327\\
-3.06	0.990275834561148\\
-3.05	0.989658770595192\\
-3.04	0.989030445056716\\
-3.03	0.988390861969961\\
-3.02	0.987740025494249\\
-3.01	0.987077939927136\\
-3	0.986404609707589\\
-2.99	0.987077939927135\\
-2.98	0.987740025494249\\
-2.97	0.988390861969961\\
-2.96	0.989030445056716\\
-2.95	0.989658770595192\\
-2.94	0.990275834561149\\
-2.93	0.990881633062327\\
-2.92	0.99147616233538\\
-2.91	0.992059418742843\\
-2.9	0.992631398770152\\
-2.89	0.9931920990227\\
-2.88	0.993741516222933\\
-2.87	0.994279647207496\\
-2.86	0.994806488924419\\
-2.85	0.995322038430352\\
-2.84	0.995826292887841\\
-2.83	0.996319249562653\\
-2.82	0.996800905821155\\
-2.81	0.997271259127727\\
-2.8	0.997730307042239\\
-2.79	0.998178047217567\\
-2.78	0.998614477397165\\
-2.77	0.999039595412687\\
-2.76	0.999453399181658\\
-2.75	0.999855886705201\\
-2.74	1.00024705606581\\
-2.73	1.0006269054252\\
-2.72	1.00099543302216\\
-2.71	1.00135263717053\\
-2.7	1.00169851625717\\
-2.69	1.00203306874002\\
-2.68	1.00235629314623\\
-2.67	1.00266818807027\\
-2.66	1.00296875217223\\
-2.65	1.00325798417603\\
-2.64	1.0035358828678\\
-2.63	1.00380244709425\\
-2.62	1.00405767576117\\
-2.61	1.00430156783189\\
-2.6	1.0045341223259\\
-2.59	1.00475533831748\\
-2.58	1.00496521493438\\
-2.57	1.00516375135659\\
-2.56	1.00535094681517\\
-2.55	1.00552680059112\\
-2.54	1.00569131201433\\
-2.53	1.00584448046259\\
-2.52	1.00598630536066\\
-2.51	1.0061167861794\\
-2.5	1.00623592243495\\
-2.49	1.00634371368804\\
-2.48	1.00644015954325\\
-2.47	1.00652525964845\\
-2.46	1.00659901369422\\
-2.45	1.00666142141337\\
-2.44	1.00671248258056\\
-2.43	1.00675219701186\\
-2.42	1.00678056456455\\
-2.41	1.00679758513684\\
-2.4	1.00680325866771\\
-2.39	1.00679758513684\\
-2.38	1.00678056456455\\
-2.37	1.00675219701186\\
-2.36	1.00671248258056\\
-2.35	1.00666142141337\\
-2.34	1.00659901369422\\
-2.33	1.00652525964845\\
-2.32	1.00644015954325\\
-2.31	1.00634371368804\\
-2.3	1.00623592243495\\
-2.29	1.0061167861794\\
-2.28	1.00598630536066\\
-2.27	1.00584448046259\\
-2.26	1.00569131201433\\
-2.25	1.00552680059112\\
-2.24	1.00535094681517\\
-2.23	1.00516375135659\\
-2.22	1.00496521493438\\
-2.21	1.00475533831748\\
-2.2	1.0045341223259\\
-2.19	1.00430156783189\\
-2.18	1.00405767576117\\
-2.17	1.00380244709425\\
-2.16	1.0035358828678\\
-2.15	1.00325798417603\\
-2.14	1.00296875217223\\
-2.13	1.00266818807027\\
-2.12	1.00235629314623\\
-2.11	1.00203306874002\\
-2.1	1.00169851625717\\
-2.09	1.00135263717053\\
-2.08	1.00099543302216\\
-2.07	1.0006269054252\\
-2.06	1.00024705606581\\
-2.05	0.999855886705201\\
-2.04	0.999453399181658\\
-2.03	0.999039595412687\\
-2.02	0.998614477397165\\
-2.01	0.998178047217567\\
-2	0.997730307042238\\
-1.99	0.997271259127727\\
-1.98	0.996800905821155\\
-1.97	0.996319249562653\\
-1.96	0.99582629288784\\
-1.95	0.995322038430352\\
-1.94	0.994806488924419\\
-1.93	0.994279647207496\\
-1.92	0.993741516222933\\
-1.91	0.9931920990227\\
-1.9	0.992631398770153\\
-1.89	0.992059418742843\\
-1.88	0.99147616233538\\
-1.87	0.990881633062327\\
-1.86	0.990275834561148\\
-1.85	0.989658770595192\\
-1.84	0.989030445056716\\
-1.83	0.988390861969961\\
-1.82	0.987740025494249\\
-1.81	0.987077939927136\\
-1.8	0.986404609707589\\
-1.79	0.987077939927136\\
-1.78	0.987740025494249\\
-1.77	0.988390861969961\\
-1.76	0.989030445056716\\
-1.75	0.989658770595192\\
-1.74	0.990275834561149\\
-1.73	0.990881633062327\\
-1.72	0.99147616233538\\
-1.71	0.992059418742843\\
-1.7	0.992631398770152\\
-1.69	0.9931920990227\\
-1.68	0.993741516222933\\
-1.67	0.994279647207496\\
-1.66	0.994806488924419\\
-1.65	0.995322038430352\\
-1.64	0.995826292887841\\
-1.63	0.996319249562653\\
-1.62	0.996800905821155\\
-1.61	0.997271259127727\\
-1.6	0.997730307042238\\
-1.59	0.998178047217566\\
-1.58	0.998614477397165\\
-1.57	0.999039595412687\\
-1.56	0.999453399181658\\
-1.55	0.999855886705201\\
-1.54	1.00024705606581\\
-1.53	1.0006269054252\\
-1.52	1.00099543302216\\
-1.51	1.00135263717053\\
-1.5	1.00169851625717\\
-1.49	1.00203306874002\\
-1.48	1.00235629314623\\
-1.47	1.00266818807027\\
-1.46	1.00296875217223\\
-1.45	1.00325798417603\\
-1.44	1.0035358828678\\
-1.43	1.00380244709426\\
-1.42	1.00405767576117\\
-1.41	1.00430156783189\\
-1.4	1.0045341223259\\
-1.39	1.00475533831748\\
-1.38	1.00496521493438\\
-1.37	1.00516375135659\\
-1.36	1.00535094681517\\
-1.35	1.00552680059112\\
-1.34	1.00569131201433\\
-1.33	1.00584448046259\\
-1.32	1.00598630536066\\
-1.31	1.0061167861794\\
-1.3	1.00623592243495\\
-1.29	1.00634371368804\\
-1.28	1.00644015954325\\
-1.27	1.00652525964845\\
-1.26	1.00659901369422\\
-1.25	1.00666142141337\\
-1.24	1.00671248258056\\
-1.23	1.00675219701186\\
-1.22	1.00678056456455\\
-1.21	1.00679758513684\\
-1.2	1.00680325866771\\
-1.19	1.00679758513684\\
-1.18	1.00678056456455\\
-1.17	1.00675219701186\\
-1.16	1.00671248258056\\
-1.15	1.00666142141337\\
-1.14	1.00659901369422\\
-1.13	1.00652525964845\\
-1.12	1.00644015954325\\
-1.11	1.00634371368804\\
-1.1	1.00623592243495\\
-1.09	1.0061167861794\\
-1.08	1.00598630536066\\
-1.07	1.00584448046259\\
-1.06	1.00569131201433\\
-1.05	1.00552680059112\\
-1.04	1.00535094681517\\
-1.03	1.00516375135659\\
-1.02	1.00496521493438\\
-1.01	1.00475533831748\\
-1	1.0045341223259\\
-0.99	1.00430156783189\\
-0.98	1.00405767576117\\
-0.97	1.00380244709426\\
-0.96	1.0035358828678\\
-0.95	1.00325798417603\\
-0.94	1.00296875217223\\
-0.93	1.00266818807027\\
-0.92	1.00235629314623\\
-0.91	1.00203306874002\\
-0.9	1.00169851625717\\
-0.89	1.00135263717053\\
-0.88	1.00099543302216\\
-0.87	1.0006269054252\\
-0.86	1.00024705606581\\
-0.85	0.999855886705201\\
-0.84	0.999453399181658\\
-0.83	0.999039595412687\\
-0.82	0.998614477397165\\
-0.81	0.998178047217567\\
-0.8	0.997730307042239\\
-0.79	0.997271259127727\\
-0.78	0.996800905821155\\
-0.77	0.996319249562653\\
-0.76	0.99582629288784\\
-0.75	0.995322038430352\\
-0.74	0.994806488924419\\
-0.73	0.994279647207496\\
-0.72	0.993741516222933\\
-0.71	0.9931920990227\\
-0.7	0.992631398770152\\
-0.69	0.992059418742843\\
-0.68	0.99147616233538\\
-0.67	0.990881633062327\\
-0.66	0.990275834561148\\
-0.65	0.989658770595192\\
-0.64	0.989030445056716\\
-0.63	0.988390861969961\\
-0.62	0.987740025494249\\
-0.61	0.987077939927136\\
-0.6	0.986404609707589\\
-0.59	0.987077939927136\\
-0.58	0.987740025494249\\
-0.57	0.988390861969961\\
-0.56	0.989030445056716\\
-0.55	0.989658770595192\\
-0.54	0.990275834561149\\
-0.53	0.990881633062327\\
-0.52	0.99147616233538\\
-0.51	0.992059418742843\\
-0.5	0.992631398770152\\
-0.49	0.9931920990227\\
-0.48	0.993741516222933\\
-0.47	0.994279647207496\\
-0.46	0.994806488924419\\
-0.45	0.995322038430352\\
-0.44	0.995826292887841\\
-0.43	0.996319249562653\\
-0.42	0.996800905821155\\
-0.41	0.997271259127727\\
-0.4	0.997730307042238\\
-0.39	0.998178047217567\\
-0.38	0.998614477397165\\
-0.37	0.999039595412687\\
-0.36	0.999453399181658\\
-0.35	0.999855886705201\\
-0.34	1.00024705606581\\
-0.33	1.0006269054252\\
-0.32	1.00099543302216\\
-0.31	1.00135263717053\\
-0.3	1.00169851625717\\
-0.29	1.00203306874002\\
-0.28	1.00235629314623\\
-0.27	1.00266818807027\\
-0.26	1.00296875217223\\
-0.25	1.00325798417603\\
-0.24	1.0035358828678\\
-0.23	1.00380244709426\\
-0.22	1.00405767576117\\
-0.21	1.00430156783189\\
-0.2	1.0045341223259\\
-0.19	1.00475533831748\\
-0.18	1.00496521493438\\
-0.17	1.00516375135659\\
-0.16	1.00535094681517\\
-0.149999999999999	1.00552680059112\\
-0.14	1.00569131201433\\
-0.13	1.00584448046259\\
-0.12	1.00598630536066\\
-0.11	1.0061167861794\\
-0.0999999999999996	1.00623592243495\\
-0.0899999999999999	1.00634371368804\\
-0.0800000000000001	1.00644015954325\\
-0.0700000000000003	1.00652525964845\\
-0.0599999999999996	1.00659901369422\\
-0.0499999999999998	1.00666142141337\\
-0.04	1.00671248258056\\
-0.0300000000000002	1.00675219701186\\
-0.0199999999999996	1.00678056456455\\
-0.00999999999999979	1.00679758513684\\
0	1.00680325866771\\
0.00999999999999979	1.00679758513684\\
0.0200000000000005	1.00678056456455\\
0.0300000000000002	1.00675219701186\\
0.04	1.00671248258056\\
0.0499999999999998	1.00666142141337\\
0.0600000000000005	1.00659901369422\\
0.0700000000000003	1.00652525964845\\
0.0800000000000001	1.00644015954325\\
0.0899999999999999	1.00634371368804\\
0.100000000000001	1.00623592243495\\
0.11	1.0061167861794\\
0.12	1.00598630536066\\
0.13	1.00584448046259\\
0.14	1.00569131201433\\
0.15	1.00552680059112\\
0.16	1.00535094681517\\
0.17	1.00516375135659\\
0.18	1.00496521493438\\
0.19	1.00475533831748\\
0.2	1.0045341223259\\
0.21	1.00430156783189\\
0.22	1.00405767576117\\
0.23	1.00380244709426\\
0.24	1.0035358828678\\
0.25	1.00325798417603\\
0.26	1.00296875217223\\
0.27	1.00266818807027\\
0.28	1.00235629314623\\
0.29	1.00203306874002\\
0.3	1.00169851625717\\
0.310000000000001	1.00135263717053\\
0.32	1.00099543302216\\
0.33	1.0006269054252\\
0.34	1.00024705606581\\
0.350000000000001	0.999855886705201\\
0.36	0.999453399181658\\
0.37	0.999039595412687\\
0.38	0.998614477397165\\
0.390000000000001	0.998178047217566\\
0.4	0.997730307042238\\
0.41	0.997271259127727\\
0.42	0.996800905821155\\
0.43	0.996319249562653\\
0.44	0.99582629288784\\
0.45	0.995322038430352\\
0.46	0.994806488924419\\
0.47	0.994279647207496\\
0.48	0.993741516222933\\
0.49	0.9931920990227\\
0.5	0.992631398770152\\
0.51	0.992059418742843\\
0.52	0.99147616233538\\
0.53	0.990881633062327\\
0.54	0.990275834561148\\
0.55	0.989658770595192\\
0.56	0.989030445056716\\
0.57	0.988390861969961\\
0.58	0.987740025494249\\
0.59	0.987077939927136\\
0.6	0.986404609707589\\
0.61	0.987077939927136\\
0.62	0.987740025494249\\
0.63	0.988390861969961\\
0.64	0.989030445056716\\
0.65	0.989658770595191\\
0.66	0.990275834561148\\
0.67	0.990881633062327\\
0.68	0.99147616233538\\
0.69	0.992059418742843\\
0.7	0.992631398770152\\
0.71	0.9931920990227\\
0.72	0.993741516222933\\
0.73	0.994279647207496\\
0.74	0.994806488924419\\
0.75	0.995322038430352\\
0.76	0.995826292887841\\
0.77	0.996319249562653\\
0.78	0.996800905821155\\
0.79	0.997271259127727\\
0.8	0.997730307042239\\
0.81	0.998178047217567\\
0.82	0.998614477397165\\
0.83	0.999039595412687\\
0.84	0.999453399181658\\
0.85	0.999855886705201\\
0.86	1.00024705606581\\
0.87	1.0006269054252\\
0.88	1.00099543302216\\
0.89	1.00135263717053\\
0.9	1.00169851625717\\
0.91	1.00203306874002\\
0.92	1.00235629314623\\
0.93	1.00266818807027\\
0.94	1.00296875217223\\
0.95	1.00325798417603\\
0.96	1.0035358828678\\
0.97	1.00380244709426\\
0.98	1.00405767576117\\
0.99	1.00430156783189\\
1	1.0045341223259\\
1.01	1.00475533831748\\
1.02	1.00496521493438\\
1.03	1.00516375135659\\
1.04	1.00535094681517\\
1.05	1.00552680059112\\
1.06	1.00569131201433\\
1.07	1.00584448046259\\
1.08	1.00598630536066\\
1.09	1.0061167861794\\
1.1	1.00623592243495\\
1.11	1.00634371368804\\
1.12	1.00644015954325\\
1.13	1.00652525964845\\
1.14	1.00659901369422\\
1.15	1.00666142141337\\
1.16	1.00671248258056\\
1.17	1.00675219701186\\
1.18	1.00678056456455\\
1.19	1.00679758513684\\
1.2	1.00680325866771\\
1.21	1.00679758513684\\
1.22	1.00678056456455\\
1.23	1.00675219701186\\
1.24	1.00671248258056\\
1.25	1.00666142141337\\
1.26	1.00659901369422\\
1.27	1.00652525964845\\
1.28	1.00644015954325\\
1.29	1.00634371368804\\
1.3	1.00623592243495\\
1.31	1.0061167861794\\
1.32	1.00598630536066\\
1.33	1.00584448046259\\
1.34	1.00569131201433\\
1.35	1.00552680059112\\
1.36	1.00535094681517\\
1.37	1.00516375135659\\
1.38	1.00496521493438\\
1.39	1.00475533831748\\
1.4	1.0045341223259\\
1.41	1.00430156783189\\
1.42	1.00405767576117\\
1.43	1.00380244709426\\
1.44	1.0035358828678\\
1.45	1.00325798417603\\
1.46	1.00296875217223\\
1.47	1.00266818807027\\
1.48	1.00235629314623\\
1.49	1.00203306874002\\
1.5	1.00169851625717\\
1.51	1.00135263717053\\
1.52	1.00099543302216\\
1.53	1.0006269054252\\
1.54	1.00024705606581\\
1.55	0.999855886705201\\
1.56	0.999453399181658\\
1.57	0.999039595412687\\
1.58	0.998614477397165\\
1.59	0.998178047217567\\
1.6	0.997730307042239\\
1.61	0.997271259127727\\
1.62	0.996800905821155\\
1.63	0.996319249562653\\
1.64	0.99582629288784\\
1.65	0.995322038430352\\
1.66	0.994806488924419\\
1.67	0.994279647207496\\
1.68	0.993741516222933\\
1.69	0.9931920990227\\
1.7	0.992631398770152\\
1.71	0.992059418742843\\
1.72	0.99147616233538\\
1.73	0.990881633062327\\
1.74	0.990275834561148\\
1.75	0.989658770595192\\
1.76	0.989030445056716\\
1.77	0.988390861969961\\
1.78	0.987740025494249\\
1.79	0.987077939927136\\
1.8	0.986404609707589\\
1.81	0.987077939927136\\
1.82	0.987740025494249\\
1.83	0.988390861969961\\
1.84	0.989030445056716\\
1.85	0.989658770595192\\
1.86	0.990275834561148\\
1.87	0.990881633062327\\
1.88	0.99147616233538\\
1.89	0.992059418742843\\
1.9	0.992631398770153\\
1.91	0.9931920990227\\
1.92	0.993741516222933\\
1.93	0.994279647207496\\
1.94	0.994806488924419\\
1.95	0.995322038430352\\
1.96	0.995826292887841\\
1.97	0.996319249562653\\
1.98	0.996800905821155\\
1.99	0.997271259127727\\
2	0.997730307042239\\
2.01	0.998178047217567\\
2.02	0.998614477397165\\
2.03	0.999039595412687\\
2.04	0.999453399181658\\
2.05	0.999855886705201\\
2.06	1.00024705606581\\
2.07	1.0006269054252\\
2.08	1.00099543302216\\
2.09	1.00135263717053\\
2.1	1.00169851625717\\
2.11	1.00203306874002\\
2.12	1.00235629314623\\
2.13	1.00266818807027\\
2.14	1.00296875217223\\
2.15	1.00325798417603\\
2.16	1.0035358828678\\
2.17	1.00380244709426\\
2.18	1.00405767576117\\
2.19	1.00430156783189\\
2.2	1.0045341223259\\
2.21	1.00475533831748\\
2.22	1.00496521493438\\
2.23	1.00516375135659\\
2.24	1.00535094681517\\
2.25	1.00552680059112\\
2.26	1.00569131201433\\
2.27	1.00584448046259\\
2.28	1.00598630536066\\
2.29	1.0061167861794\\
2.3	1.00623592243495\\
2.31	1.00634371368804\\
2.32	1.00644015954325\\
2.33	1.00652525964845\\
2.34	1.00659901369422\\
2.35	1.00666142141337\\
2.36	1.00671248258056\\
2.37	1.00675219701186\\
2.38	1.00678056456455\\
2.39	1.00679758513684\\
2.4	1.00680325866771\\
2.41	1.00679758513684\\
2.42	1.00678056456455\\
2.43	1.00675219701186\\
2.44	1.00671248258056\\
2.45	1.00666142141337\\
2.46	1.00659901369422\\
2.47	1.00652525964845\\
2.48	1.00644015954325\\
2.49	1.00634371368804\\
2.5	1.00623592243495\\
2.51	1.0061167861794\\
2.52	1.00598630536066\\
2.53	1.00584448046259\\
2.54	1.00569131201433\\
2.55	1.00552680059112\\
2.56	1.00535094681517\\
2.57	1.00516375135659\\
2.58	1.00496521493438\\
2.59	1.00475533831748\\
2.6	1.0045341223259\\
2.61	1.00430156783189\\
2.62	1.00405767576117\\
2.63	1.00380244709425\\
2.64	1.0035358828678\\
2.65	1.00325798417603\\
2.66	1.00296875217223\\
2.67	1.00266818807027\\
2.68	1.00235629314623\\
2.69	1.00203306874002\\
2.7	1.00169851625717\\
2.71	1.00135263717053\\
2.72	1.00099543302216\\
2.73	1.0006269054252\\
2.74	1.00024705606581\\
2.75	0.999855886705201\\
2.76	0.999453399181658\\
2.77	0.999039595412687\\
2.78	0.998614477397165\\
2.79	0.998178047217567\\
2.8	0.997730307042239\\
2.81	0.997271259127727\\
2.82	0.996800905821155\\
2.83	0.996319249562653\\
2.84	0.99582629288784\\
2.85	0.995322038430352\\
2.86	0.994806488924419\\
2.87	0.994279647207496\\
2.88	0.993741516222933\\
2.89	0.9931920990227\\
2.9	0.992631398770152\\
2.91	0.992059418742843\\
2.92	0.99147616233538\\
2.93	0.990881633062327\\
2.94	0.990275834561148\\
2.95	0.989658770595191\\
2.96	0.989030445056716\\
2.97	0.988390861969961\\
2.98	0.987740025494249\\
2.99	0.987077939927135\\
3	0.986404609707589\\
3.01	0.987077939927136\\
3.02	0.987740025494249\\
3.03	0.988390861969961\\
3.04	0.989030445056716\\
3.05	0.989658770595192\\
3.06	0.990275834561149\\
3.07	0.990881633062327\\
3.08	0.99147616233538\\
3.09	0.992059418742843\\
3.1	0.992631398770152\\
3.11	0.9931920990227\\
3.12	0.993741516222933\\
3.13	0.994279647207496\\
3.14	0.994806488924419\\
3.15	0.995322038430352\\
3.16	0.995826292887841\\
3.17	0.996319249562653\\
3.18	0.996800905821155\\
3.19	0.997271259127727\\
3.2	0.997730307042239\\
3.21	0.998178047217566\\
3.22	0.998614477397165\\
3.23	0.999039595412687\\
3.24	0.999453399181658\\
3.25	0.999855886705201\\
3.26	1.00024705606581\\
3.27	1.0006269054252\\
3.28	1.00099543302216\\
3.29	1.00135263717053\\
3.3	1.00169851625717\\
3.31	1.00203306874002\\
3.32	1.00235629314623\\
3.33	1.00266818807027\\
3.34	1.00296875217223\\
3.35	1.00325798417603\\
3.36	1.0035358828678\\
3.37	1.00380244709426\\
3.38	1.00405767576117\\
3.39	1.00430156783189\\
3.4	1.0045341223259\\
3.41	1.00475533831748\\
3.42	1.00496521493438\\
3.43	1.00516375135659\\
3.44	1.00535094681517\\
3.45	1.00552680059112\\
3.46	1.00569131201433\\
3.47	1.00584448046259\\
3.48	1.00598630536066\\
3.49	1.0061167861794\\
3.5	1.00623592243495\\
3.51	1.00634371368804\\
3.52	1.00644015954325\\
3.53	1.00652525964845\\
3.54	1.00659901369422\\
3.55	1.00666142141337\\
3.56	1.00671248258056\\
3.57	1.00675219701186\\
3.58	1.00678056456455\\
3.59	1.00679758513684\\
3.6	1.00680325866771\\
3.61	1.00679758513684\\
3.62	1.00678056456455\\
3.63	1.00675219701186\\
3.64	1.00671248258056\\
3.65	1.00666142141337\\
3.66	1.00659901369422\\
3.67	1.00652525964845\\
3.68	1.00644015954325\\
3.69	1.00634371368804\\
3.7	1.00623592243495\\
3.71	1.0061167861794\\
3.72	1.00598630536066\\
3.73	1.00584448046259\\
3.74	1.00569131201433\\
3.75	1.00552680059112\\
3.76	1.00535094681517\\
3.77	1.00516375135659\\
3.78	1.00496521493438\\
3.79	1.00475533831748\\
3.8	1.0045341223259\\
3.81	1.00430156783189\\
3.82	1.00405767576117\\
3.83	1.00380244709426\\
3.84	1.0035358828678\\
3.85	1.00325798417603\\
3.86	1.00296875217223\\
3.87	1.00266818807027\\
3.88	1.00235629314623\\
3.89	1.00203306874002\\
3.9	1.00169851625717\\
3.91	1.00135263717053\\
3.92	1.00099543302216\\
3.93	1.0006269054252\\
3.94	1.00024705606581\\
3.95	0.999855886705201\\
3.96	0.999453399181658\\
3.97	0.999039595412687\\
3.98	0.998614477397165\\
3.99	0.998178047217567\\
4	0.997730307042239\\
4.01	0.997271259127727\\
4.02	0.996800905821155\\
4.03	0.996319249562653\\
4.04	0.99582629288784\\
4.05	0.995322038430352\\
4.06	0.994806488924419\\
4.07	0.994279647207496\\
4.08	0.993741516222933\\
4.09	0.9931920990227\\
4.1	0.992631398770153\\
4.11	0.992059418742843\\
4.12	0.99147616233538\\
4.13	0.990881633062327\\
4.14	0.990275834561149\\
4.15	0.989658770595192\\
4.16	0.989030445056716\\
4.17	0.988390861969961\\
4.18	0.987740025494249\\
4.19	0.987077939927136\\
4.2	0.986404609707589\\
4.21	0.987077939927136\\
4.22	0.987740025494249\\
4.23	0.988390861969961\\
4.24	0.989030445056716\\
4.25	0.989658770595192\\
4.26	0.990275834561149\\
4.27	0.990881633062327\\
4.28	0.99147616233538\\
4.29	0.992059418742843\\
4.3	0.992631398770152\\
4.31	0.9931920990227\\
4.32	0.993741516222933\\
4.33	0.994279647207496\\
4.34	0.994806488924419\\
4.35	0.995322038430352\\
4.36	0.995826292887841\\
4.37	0.996319249562653\\
4.38	0.996800905821155\\
4.39	0.997271259127727\\
4.4	0.997730307042239\\
4.41	0.998178047217567\\
4.42	0.998614477397165\\
4.43	0.999039595412687\\
4.44	0.999453399181658\\
4.45	0.999855886705201\\
4.46	1.00024705606581\\
4.47	1.0006269054252\\
4.48	1.00099543302216\\
4.49	1.00135263717053\\
};
\addlegendentry{$M = 5$, $\sigma_x = 1.8$}

\end{axis}
\end{tikzpicture}%

==> prob.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
set layers,
width=7.2cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.5,
xmax=3.5,
xtick = {-3.5,-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-3  0.0 \\
-3	0.00444384588957642\\
-2.99	0.00457895219177135\\
-2.98	0.00471769433953953\\
-2.97	0.00486015433150999\\
-2.96	0.00500641551450949\\
-2.95	0.00515656259043555\\
-2.94	0.00531068162264908\\
-2.93	0.0054688600418681\\
-2.92	0.00563118665154429\\
-2.91	0.00579775163270321\\
-2.9	0.00596864654822976\\
-2.89	0.00614396434657939\\
-2.88	0.00632379936489612\\
-2.87	0.00650824733151772\\
-2.86	0.0066974053678488\\
-2.85	0.00689137198958191\\
-2.84	0.00709024710724714\\
-2.83	0.0072941320260701\\
-2.82	0.00750312944511863\\
-2.81	0.0077173434557179\\
-2.8	0.00793687953911424\\
-2.79	0.00816184456336714\\
-2.78	0.00839234677944971\\
-2.77	0.00862849581653702\\
-2.76	0.00887040267646268\\
-2.75	0.00911817972732298\\
-2.74	0.00937194069620902\\
-2.73	0.00963180066104639\\
-2.72	0.00989787604152269\\
-2.71	0.0101702845890829\\
-2.7	0.0104491453759731\\
-2.69	0.0107345787833121\\
-2.68	0.0110267064881731\\
-2.67	0.0113256514496538\\
-2.66	0.0116315378939182\\
-2.65	0.0119444912981897\\
-2.64	0.0122646383736765\\
-2.63	0.012592107047413\\
-2.62	0.0129270264429958\\
-2.61	0.0132695268601999\\
-2.6	0.0136197397534546\\
-2.59	0.0139777977091641\\
-2.58	0.0143438344218539\\
-2.57	0.0147179846691289\\
-2.56	0.015100384285425\\
-2.55	0.0154911701345397\\
-2.54	0.0158904800809266\\
-2.53	0.0162984529597384\\
-2.52	0.016715228545605\\
-2.51	0.0171409475201324\\
-2.5	0.01757575143811\\
-2.49	0.0180197826924134\\
-2.48	0.0184731844775905\\
-2.47	0.0189361007521203\\
-2.46	0.019408676199333\\
-2.45	0.019891056186983\\
-2.44	0.0203833867254632\\
-2.43	0.0208858144246539\\
-2.42	0.0213984864493986\\
-2.41	0.0219215504735986\\
-2.4	0.0224551546329208\\
-2.39	0.0229994474761139\\
-2.38	0.0235545779149278\\
-2.37	0.0241206951726331\\
-2.36	0.0246979487311374\\
-2.35	0.0252864882766975\\
-2.34	0.0258864636442261\\
-2.33	0.0264980247601935\\
-2.32	0.027121321584125\\
-2.31	0.0277565040486971\\
-2.3	0.0284037219984345\\
-2.29	0.0290631251270134\\
-2.28	0.0297348629131758\\
-2.27	0.0304190845552619\\
-2.26	0.0311159389043669\\
-2.25	0.0318255743961331\\
-2.24	0.0325481389811853\\
-2.23	0.0332837800542219\\
-2.22	0.0340326443817735\\
-2.21	0.0347948780286422\\
-2.2	0.0355706262830381\\
-2.19	0.0363600335804267\\
-2.18	0.0371632434261063\\
-2.17	0.0379803983165335\\
-2.16	0.0388116396594168\\
-2.15	0.039657107692599\\
-2.14	0.0405169414017521\\
-2.13	0.0413912784369077\\
-2.12	0.0422802550278481\\
-2.11	0.043184005898386\\
-2.1	0.0441026641795585\\
-2.09	0.0450363613217672\\
-2.08	0.0459852270058935\\
-2.07	0.0469493890534221\\
-2.06	0.0479289733356046\\
-2.05	0.0489241036817012\\
-2.04	0.0499349017863328\\
-2.03	0.0509614871159848\\
-2.02	0.0520039768146988\\
-2.01	0.0530624856089943\\
-2	0.0541371257120617\\
-1.99	0.0552280067272698\\
-1.98	0.0563352355510316\\
-1.97	0.0574589162750758\\
-1.96	0.0585991500881699\\
-1.95	0.0597560351773439\\
-1.94	0.0609296666286646\\
-1.93	0.0621201363276116\\
-1.92	0.0633275328591077\\
-1.91	0.0645519414072565\\
-1.9	0.0657934436548443\\
-1.89	0.0670521176826601\\
-1.88	0.0683280378686928\\
-1.87	0.069621274787264\\
-1.86	0.070931895108156\\
-1.85	0.0722599614957957\\
-1.84	0.0736055325085577\\
-1.83	0.0749686624982483\\
-1.82	0.0763494015098359\\
-1.81	0.0777477951814921\\
-1.8	0.0791638846450111\\
-1.79	0.0805977064266727\\
-1.78	0.0820492923486189\\
-1.77	0.0835186694308125\\
-1.76	0.0850058597936472\\
-1.75	0.08651088056128\\
-1.74	0.0880337437657585\\
-1.73	0.0895744562520129\\
-1.72	0.0911330195837882\\
-1.71	0.0927094299505884\\
-1.7	0.0943036780757067\\
-1.69	0.0959157491254175\\
-1.68	0.0975456226194037\\
-1.67	0.0991932723424959\\
-1.66	0.100858666257799\\
-1.65	0.102541766421282\\
-1.64	0.104242528897907\\
-1.63	0.105960903679377\\
-1.62	0.107696834603572\\
-1.61	0.109450259275763\\
-1.6	0.111221108991663\\
-1.59	0.113009308662409\\
-1.58	0.114814776741543\\
-1.57	0.116637425154067\\
-1.56	0.118477159227651\\
-1.55	0.120333877626077\\
-1.54	0.122207472284978\\
-1.53	0.124097828349962\\
-1.52	0.126004824117192\\
-1.51	0.127928330976492\\
-1.5	0.129868213357056\\
-1.49	0.131824328675832\\
-1.48	0.133796527288654\\
-1.47	0.135784652444191\\
-1.46	0.137788540240786\\
-1.45	0.139808019586251\\
-1.44	0.141842912160692\\
-1.43	0.143893032382419\\
-1.42	0.145958187377029\\
-1.41	0.148038176949697\\
-1.4	0.150132793560767\\
-1.39	0.152241822304683\\
-1.38	0.15436504089234\\
-1.37	0.156502219636888\\
-1.36	0.158653121443079\\
-1.35	0.160817501800183\\
-1.34	0.162995108778545\\
-1.33	0.165185683029828\\
-1.32	0.167388957790991\\
-1.31	0.16960465889206\\
-1.3	0.171832504767719\\
-1.29	0.174072206472791\\
-1.28	0.176323467701624\\
-1.27	0.178585984811441\\
-1.26	0.180859446849689\\
-1.25	0.183143535585407\\
-1.24	0.18543792554467\\
-1.23	0.187742284050116\\
-1.22	0.190056271264598\\
-1.21	0.192379540238988\\
-1.2	0.194711736964139\\
-1.19	0.197052500427045\\
-1.18	0.199401462671204\\
-1.17	0.201758248861203\\
-1.16	0.204122477351536\\
-1.15	0.206493759759662\\
-1.14	0.208871701043312\\
-1.13	0.211255899582047\\
-1.12	0.21364594726307\\
-1.11	0.216041429571277\\
-1.1	0.218441925683562\\
-1.09	0.220847008567346\\
-1.08	0.223256245083335\\
-1.07	0.225669196092479\\
-1.06	0.228085416567121\\
-1.05	0.230504455706313\\
-1.04	0.232925857055276\\
-1.03	0.23534915862897\\
-1.02	0.237773893039754\\
-1.01	0.240199587629091\\
-1	0.242625764603265\\
-0.99	0.245051941173073\\
-0.98	0.247477629697445\\
-0.97	0.249902337830942\\
-0.96	0.252325568675086\\
-0.95	0.254746820933473\\
-0.94	0.257165589070599\\
-0.93	0.259581363474353\\
-0.92	0.261993630622106\\
-0.91	0.264401873250338\\
-0.9	0.266805570527722\\
-0.89	0.269204198231601\\
-0.88	0.27159722892779\\
-0.87	0.2739841321536\\
-0.86	0.276364374604038\\
-0.85	0.278737420321063\\
-0.84	0.281102730885838\\
-0.83	0.283459765613877\\
-0.82	0.285807981752992\\
-0.81	0.288146834683949\\
-0.8	0.290475778123734\\
-0.79	0.292794264331328\\
-0.78	0.29510174431589\\
-0.77	0.297397668047232\\
-0.76	0.299681484668493\\
-0.75	0.301952642710886\\
-0.74	0.304210590310422\\
-0.73	0.306454775426474\\
-0.72	0.30868464606208\\
-0.71	0.310899650485867\\
-0.7	0.313099237455453\\
-0.69	0.315282856442234\\
-0.68	0.317449957857398\\
-0.67	0.319599993279074\\
-0.66	0.32173241568045\\
-0.65	0.323846679658757\\
-0.64	0.325942241664979\\
-0.63	0.328018560234151\\
-0.62	0.330075096216109\\
-0.61	0.332111313006572\\
-0.6	0.334126676778396\\
-0.59	0.33612065671288\\
-0.58	0.338092725230976\\
-0.57	0.340042358224268\\
-0.56	0.341969035285573\\
-0.55	0.343872239939036\\
-0.54	0.345751459869556\\
-0.53	0.347606187151428\\
-0.52	0.349435918476038\\
-0.51	0.351240155378476\\
-0.5	0.353018404462927\\
-0.49	0.354770177626698\\
-0.48	0.356494992282734\\
-0.47	0.358192371580484\\
-0.46	0.359861844624981\\
-0.45	0.361502946693989\\
-0.44	0.363115219453082\\
-0.43	0.364698211168504\\
-0.42	0.3662514769177\\
-0.41	0.36777457879734\\
-0.4	0.369267086128745\\
-0.39	0.370728575660539\\
-0.38	0.372158631768423\\
-0.37	0.373556846651928\\
-0.36	0.374922820528016\\
-0.35	0.376256161821401\\
-0.34	0.377556487351464\\
-0.33	0.378823422515643\\
-0.32	0.380056601469164\\
-0.31	0.381255667301\\
-0.3	0.382420272205937\\
-0.29	0.383550077652634\\
-0.28	0.38464475454756\\
-0.27	0.385703983394696\\
-0.26	0.386727454450897\\
-0.25	0.387714867876811\\
-0.24	0.388665933883236\\
-0.23	0.389580372872841\\
-0.22	0.390457915577134\\
-0.21	0.391298303188583\\
-0.2	0.392101287487815\\
-0.19	0.392866630965789\\
-0.18	0.39359410694087\\
-0.17	0.394283499670717\\
-0.16	0.394934604458904\\
-0.15	0.395547227756219\\
-0.14	0.39612118725654\\
-0.13	0.396656311987258\\
-0.12	0.397152442394146\\
-0.11	0.397609430420651\\
-0.1	0.398027139581525\\
-0.0899999999999999	0.398405445030764\\
-0.0800000000000001	0.398744233623794\\
-0.0699999999999998	0.39904340397387\\
-0.0600000000000001	0.399302866502639\\
-0.0499999999999998	0.399522543484848\\
-0.04	0.399702369087142\\
-0.0299999999999998	0.399842289400949\\
-0.02	0.399942262469412\\
-0.00999999999999979	0.400002258308358\\
0	0.400022258921285\\
0.0100000000000002	0.400002258308358\\
0.02	0.399942262469412\\
0.0300000000000002	0.399842289400949\\
0.04	0.399702369087142\\
0.0500000000000003	0.399522543484848\\
0.0600000000000001	0.399302866502639\\
0.0700000000000003	0.39904340397387\\
0.0800000000000001	0.398744233623794\\
0.0900000000000003	0.398405445030764\\
0.1	0.398027139581525\\
0.11	0.397609430420651\\
0.12	0.397152442394146\\
0.13	0.396656311987258\\
0.14	0.39612118725654\\
0.15	0.395547227756219\\
0.16	0.394934604458904\\
0.17	0.394283499670717\\
0.18	0.39359410694087\\
0.19	0.392866630965789\\
0.2	0.392101287487815\\
0.21	0.391298303188583\\
0.22	0.390457915577134\\
0.23	0.389580372872841\\
0.24	0.388665933883235\\
0.25	0.387714867876811\\
0.26	0.386727454450897\\
0.27	0.385703983394696\\
0.28	0.38464475454756\\
0.29	0.383550077652634\\
0.3	0.382420272205937\\
0.31	0.381255667301\\
0.32	0.380056601469164\\
0.33	0.378823422515643\\
0.34	0.377556487351464\\
0.35	0.376256161821401\\
0.36	0.374922820528016\\
0.37	0.373556846651928\\
0.38	0.372158631768423\\
0.39	0.370728575660539\\
0.4	0.369267086128745\\
0.41	0.36777457879734\\
0.42	0.366251476917699\\
0.43	0.364698211168504\\
0.44	0.363115219453082\\
0.45	0.361502946693989\\
0.46	0.359861844624981\\
0.47	0.358192371580484\\
0.48	0.356494992282734\\
0.49	0.354770177626698\\
0.5	0.353018404462927\\
0.51	0.351240155378476\\
0.52	0.349435918476038\\
0.53	0.347606187151428\\
0.54	0.345751459869556\\
0.55	0.343872239939036\\
0.56	0.341969035285573\\
0.57	0.340042358224268\\
0.58	0.338092725230976\\
0.59	0.33612065671288\\
0.6	0.334126676778396\\
0.61	0.332111313006572\\
0.62	0.330075096216109\\
0.63	0.328018560234151\\
0.64	0.325942241664979\\
0.65	0.323846679658757\\
0.66	0.32173241568045\\
0.67	0.319599993279074\\
0.68	0.317449957857398\\
0.69	0.315282856442234\\
0.7	0.313099237455453\\
0.71	0.310899650485867\\
0.72	0.30868464606208\\
0.73	0.306454775426474\\
0.74	0.304210590310422\\
0.75	0.301952642710886\\
0.76	0.299681484668493\\
0.77	0.297397668047232\\
0.78	0.29510174431589\\
0.79	0.292794264331328\\
0.8	0.290475778123734\\
0.81	0.288146834683949\\
0.82	0.285807981752992\\
0.83	0.283459765613877\\
0.84	0.281102730885838\\
0.85	0.278737420321063\\
0.86	0.276364374604038\\
0.87	0.2739841321536\\
0.88	0.27159722892779\\
0.89	0.269204198231601\\
0.9	0.266805570527721\\
0.91	0.264401873250338\\
0.92	0.261993630622106\\
0.93	0.259581363474353\\
0.94	0.257165589070599\\
0.95	0.254746820933473\\
0.96	0.252325568675086\\
0.97	0.249902337830941\\
0.98	0.247477629697445\\
0.99	0.245051941173073\\
1	0.242625764603265\\
1.01	0.240199587629091\\
1.02	0.237773893039754\\
1.03	0.23534915862897\\
1.04	0.232925857055275\\
1.05	0.230504455706313\\
1.06	0.228085416567121\\
1.07	0.225669196092479\\
1.08	0.223256245083335\\
1.09	0.220847008567346\\
1.1	0.218441925683562\\
1.11	0.216041429571277\\
1.12	0.21364594726307\\
1.13	0.211255899582047\\
1.14	0.208871701043312\\
1.15	0.206493759759662\\
1.16	0.204122477351536\\
1.17	0.201758248861203\\
1.18	0.199401462671204\\
1.19	0.197052500427045\\
1.2	0.194711736964139\\
1.21	0.192379540238988\\
1.22	0.190056271264598\\
1.23	0.187742284050115\\
1.24	0.18543792554467\\
1.25	0.183143535585407\\
1.26	0.180859446849688\\
1.27	0.178585984811441\\
1.28	0.176323467701624\\
1.29	0.174072206472791\\
1.3	0.171832504767719\\
1.31	0.16960465889206\\
1.32	0.167388957790991\\
1.33	0.165185683029828\\
1.34	0.162995108778545\\
1.35	0.160817501800183\\
1.36	0.158653121443079\\
1.37	0.156502219636888\\
1.38	0.15436504089234\\
1.39	0.152241822304683\\
1.4	0.150132793560766\\
1.41	0.148038176949697\\
1.42	0.145958187377029\\
1.43	0.143893032382419\\
1.44	0.141842912160692\\
1.45	0.139808019586251\\
1.46	0.137788540240786\\
1.47	0.135784652444191\\
1.48	0.133796527288654\\
1.49	0.131824328675832\\
1.5	0.129868213357056\\
1.51	0.127928330976492\\
1.52	0.126004824117191\\
1.53	0.124097828349961\\
1.54	0.122207472284978\\
1.55	0.120333877626077\\
1.56	0.118477159227651\\
1.57	0.116637425154067\\
1.58	0.114814776741543\\
1.59	0.113009308662409\\
1.6	0.111221108991663\\
1.61	0.109450259275763\\
1.62	0.107696834603572\\
1.63	0.105960903679377\\
1.64	0.104242528897907\\
1.65	0.102541766421282\\
1.66	0.100858666257799\\
1.67	0.0991932723424959\\
1.68	0.0975456226194036\\
1.69	0.0959157491254174\\
1.7	0.0943036780757067\\
1.71	0.0927094299505883\\
1.72	0.0911330195837882\\
1.73	0.0895744562520128\\
1.74	0.0880337437657585\\
1.75	0.08651088056128\\
1.76	0.0850058597936471\\
1.77	0.0835186694308125\\
1.78	0.0820492923486189\\
1.79	0.0805977064266727\\
1.8	0.0791638846450111\\
1.81	0.0777477951814921\\
1.82	0.0763494015098358\\
1.83	0.0749686624982482\\
1.84	0.0736055325085577\\
1.85	0.0722599614957957\\
1.86	0.070931895108156\\
1.87	0.069621274787264\\
1.88	0.0683280378686928\\
1.89	0.06705211768266\\
1.9	0.0657934436548443\\
1.91	0.0645519414072565\\
1.92	0.0633275328591076\\
1.93	0.0621201363276116\\
1.94	0.0609296666286646\\
1.95	0.0597560351773439\\
1.96	0.0585991500881699\\
1.97	0.0574589162750758\\
1.98	0.0563352355510315\\
1.99	0.0552280067272697\\
2	0.0541371257120617\\
2.01	0.0530624856089942\\
2.02	0.0520039768146987\\
2.03	0.0509614871159848\\
2.04	0.0499349017863328\\
2.05	0.0489241036817011\\
2.06	0.0479289733356046\\
2.07	0.046949389053422\\
2.08	0.0459852270058935\\
2.09	0.0450363613217671\\
2.1	0.0441026641795585\\
2.11	0.043184005898386\\
2.12	0.0422802550278481\\
2.13	0.0413912784369077\\
2.14	0.0405169414017521\\
2.15	0.039657107692599\\
2.16	0.0388116396594168\\
2.17	0.0379803983165335\\
2.18	0.0371632434261063\\
2.19	0.0363600335804266\\
2.2	0.0355706262830381\\
2.21	0.0347948780286422\\
2.22	0.0340326443817734\\
2.23	0.0332837800542219\\
2.24	0.0325481389811853\\
2.25	0.0318255743961331\\
2.26	0.0311159389043669\\
2.27	0.0304190845552619\\
2.28	0.0297348629131758\\
2.29	0.0290631251270134\\
2.3	0.0284037219984345\\
2.31	0.0277565040486971\\
2.32	0.027121321584125\\
2.33	0.0264980247601935\\
2.34	0.0258864636442261\\
2.35	0.0252864882766975\\
2.36	0.0246979487311374\\
2.37	0.0241206951726331\\
2.38	0.0235545779149278\\
2.39	0.0229994474761139\\
2.4	0.0224551546329207\\
2.41	0.0219215504735986\\
2.42	0.0213984864493986\\
2.43	0.0208858144246538\\
2.44	0.0203833867254631\\
2.45	0.019891056186983\\
2.46	0.019408676199333\\
2.47	0.0189361007521202\\
2.48	0.0184731844775905\\
2.49	0.0180197826924134\\
2.5	0.01757575143811\\
2.51	0.0171409475201323\\
2.52	0.016715228545605\\
2.53	0.0162984529597384\\
2.54	0.0158904800809266\\
2.55	0.0154911701345397\\
2.56	0.015100384285425\\
2.57	0.0147179846691289\\
2.58	0.0143438344218539\\
2.59	0.0139777977091641\\
2.6	0.0136197397534546\\
2.61	0.0132695268601998\\
2.62	0.0129270264429958\\
2.63	0.012592107047413\\
2.64	0.0122646383736765\\
2.65	0.0119444912981897\\
2.66	0.0116315378939182\\
2.67	0.0113256514496538\\
2.68	0.0110267064881731\\
2.69	0.0107345787833121\\
2.7	0.0104491453759731\\
2.71	0.0101702845890829\\
2.72	0.00989787604152267\\
2.73	0.00963180066104638\\
2.74	0.00937194069620902\\
2.75	0.00911817972732298\\
2.76	0.00887040267646267\\
2.77	0.00862849581653702\\
2.78	0.0083923467794497\\
2.79	0.00816184456336714\\
2.8	0.00793687953911423\\
2.81	0.0077173434557179\\
2.82	0.00750312944511862\\
2.83	0.0072941320260701\\
2.84	0.00709024710724713\\
2.85	0.00689137198958191\\
2.86	0.00669740536784879\\
2.87	0.00650824733151772\\
2.88	0.00632379936489612\\
2.89	0.00614396434657939\\
2.9	0.00596864654822975\\
2.91	0.00579775163270321\\
2.92	0.00563118665154428\\
2.93	0.0054688600418681\\
2.94	0.00531068162264907\\
2.95	0.00515656259043555\\
2.96	0.00500641551450949\\
2.97	0.00486015433150999\\
2.98	0.00471769433953952\\
2.99	0.00457895219177135\\
3.00    0.00444384588957642\\
3.00    0.0\\
};
\addplot[const plot, fill=red!50!white,
draw=black,on layer = axis background] coordinates{
(-2.8,0.00793687953911424) 
(-1.8,0)
(-1.8,0.0791638846450111)
(-0.8,0)
(-0.8,0.290475778123734)
(0.2,0)
(1.2,0.194711736964139)
(2.2,0)
(2.2,0.0355706262830381) 
(3.2,0)
}
\closedcycle
;
\addplot[const plot, fill=green!50!white,,
draw=black,on layer = axis background] coordinates{
(0.2,0.392101287487815)
(1.2,0)
}
\closedcycle
;
\end{axis}
\end{tikzpicture}%


==> prob2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
set layers,
width=7.2cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.5,
xmax=3.5,
xtick = {-3.5,-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-3  0.0\\
-3	0.00444384588957642\\
-2.99	0.00457895219177135\\
-2.98	0.00471769433953953\\
-2.97	0.00486015433150999\\
-2.96	0.00500641551450949\\
-2.95	0.00515656259043555\\
-2.94	0.00531068162264908\\
-2.93	0.0054688600418681\\
-2.92	0.00563118665154429\\
-2.91	0.00579775163270321\\
-2.9	0.00596864654822976\\
-2.89	0.00614396434657939\\
-2.88	0.00632379936489612\\
-2.87	0.00650824733151772\\
-2.86	0.0066974053678488\\
-2.85	0.00689137198958191\\
-2.84	0.00709024710724714\\
-2.83	0.0072941320260701\\
-2.82	0.00750312944511863\\
-2.81	0.0077173434557179\\
-2.8	0.00793687953911424\\
-2.79	0.00816184456336714\\
-2.78	0.00839234677944971\\
-2.77	0.00862849581653702\\
-2.76	0.00887040267646268\\
-2.75	0.00911817972732298\\
-2.74	0.00937194069620902\\
-2.73	0.00963180066104639\\
-2.72	0.00989787604152269\\
-2.71	0.0101702845890829\\
-2.7	0.0104491453759731\\
-2.69	0.0107345787833121\\
-2.68	0.0110267064881731\\
-2.67	0.0113256514496538\\
-2.66	0.0116315378939182\\
-2.65	0.0119444912981897\\
-2.64	0.0122646383736765\\
-2.63	0.012592107047413\\
-2.62	0.0129270264429958\\
-2.61	0.0132695268601999\\
-2.6	0.0136197397534546\\
-2.59	0.0139777977091641\\
-2.58	0.0143438344218539\\
-2.57	0.0147179846691289\\
-2.56	0.015100384285425\\
-2.55	0.0154911701345397\\
-2.54	0.0158904800809266\\
-2.53	0.0162984529597384\\
-2.52	0.016715228545605\\
-2.51	0.0171409475201324\\
-2.5	0.01757575143811\\
-2.49	0.0180197826924134\\
-2.48	0.0184731844775905\\
-2.47	0.0189361007521203\\
-2.46	0.019408676199333\\
-2.45	0.019891056186983\\
-2.44	0.0203833867254632\\
-2.43	0.0208858144246539\\
-2.42	0.0213984864493986\\
-2.41	0.0219215504735986\\
-2.4	0.0224551546329208\\
-2.39	0.0229994474761139\\
-2.38	0.0235545779149278\\
-2.37	0.0241206951726331\\
-2.36	0.0246979487311374\\
-2.35	0.0252864882766975\\
-2.34	0.0258864636442261\\
-2.33	0.0264980247601935\\
-2.32	0.027121321584125\\
-2.31	0.0277565040486971\\
-2.3	0.0284037219984345\\
-2.29	0.0290631251270134\\
-2.28	0.0297348629131758\\
-2.27	0.0304190845552619\\
-2.26	0.0311159389043669\\
-2.25	0.0318255743961331\\
-2.24	0.0325481389811853\\
-2.23	0.0332837800542219\\
-2.22	0.0340326443817735\\
-2.21	0.0347948780286422\\
-2.2	0.0355706262830381\\
-2.19	0.0363600335804267\\
-2.18	0.0371632434261063\\
-2.17	0.0379803983165335\\
-2.16	0.0388116396594168\\
-2.15	0.039657107692599\\
-2.14	0.0405169414017521\\
-2.13	0.0413912784369077\\
-2.12	0.0422802550278481\\
-2.11	0.043184005898386\\
-2.1	0.0441026641795585\\
-2.09	0.0450363613217672\\
-2.08	0.0459852270058935\\
-2.07	0.0469493890534221\\
-2.06	0.0479289733356046\\
-2.05	0.0489241036817012\\
-2.04	0.0499349017863328\\
-2.03	0.0509614871159848\\
-2.02	0.0520039768146988\\
-2.01	0.0530624856089943\\
-2	0.0541371257120617\\
-1.99	0.0552280067272698\\
-1.98	0.0563352355510316\\
-1.97	0.0574589162750758\\
-1.96	0.0585991500881699\\
-1.95	0.0597560351773439\\
-1.94	0.0609296666286646\\
-1.93	0.0621201363276116\\
-1.92	0.0633275328591077\\
-1.91	0.0645519414072565\\
-1.9	0.0657934436548443\\
-1.89	0.0670521176826601\\
-1.88	0.0683280378686928\\
-1.87	0.069621274787264\\
-1.86	0.070931895108156\\
-1.85	0.0722599614957957\\
-1.84	0.0736055325085577\\
-1.83	0.0749686624982483\\
-1.82	0.0763494015098359\\
-1.81	0.0777477951814921\\
-1.8	0.0791638846450111\\
-1.79	0.0805977064266727\\
-1.78	0.0820492923486189\\
-1.77	0.0835186694308125\\
-1.76	0.0850058597936472\\
-1.75	0.08651088056128\\
-1.74	0.0880337437657585\\
-1.73	0.0895744562520129\\
-1.72	0.0911330195837882\\
-1.71	0.0927094299505884\\
-1.7	0.0943036780757067\\
-1.69	0.0959157491254175\\
-1.68	0.0975456226194037\\
-1.67	0.0991932723424959\\
-1.66	0.100858666257799\\
-1.65	0.102541766421282\\
-1.64	0.104242528897907\\
-1.63	0.105960903679377\\
-1.62	0.107696834603572\\
-1.61	0.109450259275763\\
-1.6	0.111221108991663\\
-1.59	0.113009308662409\\
-1.58	0.114814776741543\\
-1.57	0.116637425154067\\
-1.56	0.118477159227651\\
-1.55	0.120333877626077\\
-1.54	0.122207472284978\\
-1.53	0.124097828349962\\
-1.52	0.126004824117192\\
-1.51	0.127928330976492\\
-1.5	0.129868213357056\\
-1.49	0.131824328675832\\
-1.48	0.133796527288654\\
-1.47	0.135784652444191\\
-1.46	0.137788540240786\\
-1.45	0.139808019586251\\
-1.44	0.141842912160692\\
-1.43	0.143893032382419\\
-1.42	0.145958187377029\\
-1.41	0.148038176949697\\
-1.4	0.150132793560767\\
-1.39	0.152241822304683\\
-1.38	0.15436504089234\\
-1.37	0.156502219636888\\
-1.36	0.158653121443079\\
-1.35	0.160817501800183\\
-1.34	0.162995108778545\\
-1.33	0.165185683029828\\
-1.32	0.167388957790991\\
-1.31	0.16960465889206\\
-1.3	0.171832504767719\\
-1.29	0.174072206472791\\
-1.28	0.176323467701624\\
-1.27	0.178585984811441\\
-1.26	0.180859446849689\\
-1.25	0.183143535585407\\
-1.24	0.18543792554467\\
-1.23	0.187742284050116\\
-1.22	0.190056271264598\\
-1.21	0.192379540238988\\
-1.2	0.194711736964139\\
-1.19	0.197052500427045\\
-1.18	0.199401462671204\\
-1.17	0.201758248861203\\
-1.16	0.204122477351536\\
-1.15	0.206493759759662\\
-1.14	0.208871701043312\\
-1.13	0.211255899582047\\
-1.12	0.21364594726307\\
-1.11	0.216041429571277\\
-1.1	0.218441925683562\\
-1.09	0.220847008567346\\
-1.08	0.223256245083335\\
-1.07	0.225669196092479\\
-1.06	0.228085416567121\\
-1.05	0.230504455706313\\
-1.04	0.232925857055276\\
-1.03	0.23534915862897\\
-1.02	0.237773893039754\\
-1.01	0.240199587629091\\
-1	0.242625764603265\\
-0.99	0.245051941173073\\
-0.98	0.247477629697445\\
-0.97	0.249902337830942\\
-0.96	0.252325568675086\\
-0.95	0.254746820933473\\
-0.94	0.257165589070599\\
-0.93	0.259581363474353\\
-0.92	0.261993630622106\\
-0.91	0.264401873250338\\
-0.9	0.266805570527722\\
-0.89	0.269204198231601\\
-0.88	0.27159722892779\\
-0.87	0.2739841321536\\
-0.86	0.276364374604038\\
-0.85	0.278737420321063\\
-0.84	0.281102730885838\\
-0.83	0.283459765613877\\
-0.82	0.285807981752992\\
-0.81	0.288146834683949\\
-0.8	0.290475778123734\\
-0.79	0.292794264331328\\
-0.78	0.29510174431589\\
-0.77	0.297397668047232\\
-0.76	0.299681484668493\\
-0.75	0.301952642710886\\
-0.74	0.304210590310422\\
-0.73	0.306454775426474\\
-0.72	0.30868464606208\\
-0.71	0.310899650485867\\
-0.7	0.313099237455453\\
-0.69	0.315282856442234\\
-0.68	0.317449957857398\\
-0.67	0.319599993279074\\
-0.66	0.32173241568045\\
-0.65	0.323846679658757\\
-0.64	0.325942241664979\\
-0.63	0.328018560234151\\
-0.62	0.330075096216109\\
-0.61	0.332111313006572\\
-0.6	0.334126676778396\\
-0.59	0.33612065671288\\
-0.58	0.338092725230976\\
-0.57	0.340042358224268\\
-0.56	0.341969035285573\\
-0.55	0.343872239939036\\
-0.54	0.345751459869556\\
-0.53	0.347606187151428\\
-0.52	0.349435918476038\\
-0.51	0.351240155378476\\
-0.5	0.353018404462927\\
-0.49	0.354770177626698\\
-0.48	0.356494992282734\\
-0.47	0.358192371580484\\
-0.46	0.359861844624981\\
-0.45	0.361502946693989\\
-0.44	0.363115219453082\\
-0.43	0.364698211168504\\
-0.42	0.3662514769177\\
-0.41	0.36777457879734\\
-0.4	0.369267086128745\\
-0.39	0.370728575660539\\
-0.38	0.372158631768423\\
-0.37	0.373556846651928\\
-0.36	0.374922820528016\\
-0.35	0.376256161821401\\
-0.34	0.377556487351464\\
-0.33	0.378823422515643\\
-0.32	0.380056601469164\\
-0.31	0.381255667301\\
-0.3	0.382420272205937\\
-0.29	0.383550077652634\\
-0.28	0.38464475454756\\
-0.27	0.385703983394696\\
-0.26	0.386727454450897\\
-0.25	0.387714867876811\\
-0.24	0.388665933883236\\
-0.23	0.389580372872841\\
-0.22	0.390457915577134\\
-0.21	0.391298303188583\\
-0.2	0.392101287487815\\
-0.19	0.392866630965789\\
-0.18	0.39359410694087\\
-0.17	0.394283499670717\\
-0.16	0.394934604458904\\
-0.15	0.395547227756219\\
-0.14	0.39612118725654\\
-0.13	0.396656311987258\\
-0.12	0.397152442394146\\
-0.11	0.397609430420651\\
-0.1	0.398027139581525\\
-0.0899999999999999	0.398405445030764\\
-0.0800000000000001	0.398744233623794\\
-0.0699999999999998	0.39904340397387\\
-0.0600000000000001	0.399302866502639\\
-0.0499999999999998	0.399522543484848\\
-0.04	0.399702369087142\\
-0.0299999999999998	0.399842289400949\\
-0.02	0.399942262469412\\
-0.00999999999999979	0.400002258308358\\
0	0.400022258921285\\
0.0100000000000002	0.400002258308358\\
0.02	0.399942262469412\\
0.0300000000000002	0.399842289400949\\
0.04	0.399702369087142\\
0.0500000000000003	0.399522543484848\\
0.0600000000000001	0.399302866502639\\
0.0700000000000003	0.39904340397387\\
0.0800000000000001	0.398744233623794\\
0.0900000000000003	0.398405445030764\\
0.1	0.398027139581525\\
0.11	0.397609430420651\\
0.12	0.397152442394146\\
0.13	0.396656311987258\\
0.14	0.39612118725654\\
0.15	0.395547227756219\\
0.16	0.394934604458904\\
0.17	0.394283499670717\\
0.18	0.39359410694087\\
0.19	0.392866630965789\\
0.2	0.392101287487815\\
0.21	0.391298303188583\\
0.22	0.390457915577134\\
0.23	0.389580372872841\\
0.24	0.388665933883235\\
0.25	0.387714867876811\\
0.26	0.386727454450897\\
0.27	0.385703983394696\\
0.28	0.38464475454756\\
0.29	0.383550077652634\\
0.3	0.382420272205937\\
0.31	0.381255667301\\
0.32	0.380056601469164\\
0.33	0.378823422515643\\
0.34	0.377556487351464\\
0.35	0.376256161821401\\
0.36	0.374922820528016\\
0.37	0.373556846651928\\
0.38	0.372158631768423\\
0.39	0.370728575660539\\
0.4	0.369267086128745\\
0.41	0.36777457879734\\
0.42	0.366251476917699\\
0.43	0.364698211168504\\
0.44	0.363115219453082\\
0.45	0.361502946693989\\
0.46	0.359861844624981\\
0.47	0.358192371580484\\
0.48	0.356494992282734\\
0.49	0.354770177626698\\
0.5	0.353018404462927\\
0.51	0.351240155378476\\
0.52	0.349435918476038\\
0.53	0.347606187151428\\
0.54	0.345751459869556\\
0.55	0.343872239939036\\
0.56	0.341969035285573\\
0.57	0.340042358224268\\
0.58	0.338092725230976\\
0.59	0.33612065671288\\
0.6	0.334126676778396\\
0.61	0.332111313006572\\
0.62	0.330075096216109\\
0.63	0.328018560234151\\
0.64	0.325942241664979\\
0.65	0.323846679658757\\
0.66	0.32173241568045\\
0.67	0.319599993279074\\
0.68	0.317449957857398\\
0.69	0.315282856442234\\
0.7	0.313099237455453\\
0.71	0.310899650485867\\
0.72	0.30868464606208\\
0.73	0.306454775426474\\
0.74	0.304210590310422\\
0.75	0.301952642710886\\
0.76	0.299681484668493\\
0.77	0.297397668047232\\
0.78	0.29510174431589\\
0.79	0.292794264331328\\
0.8	0.290475778123734\\
0.81	0.288146834683949\\
0.82	0.285807981752992\\
0.83	0.283459765613877\\
0.84	0.281102730885838\\
0.85	0.278737420321063\\
0.86	0.276364374604038\\
0.87	0.2739841321536\\
0.88	0.27159722892779\\
0.89	0.269204198231601\\
0.9	0.266805570527721\\
0.91	0.264401873250338\\
0.92	0.261993630622106\\
0.93	0.259581363474353\\
0.94	0.257165589070599\\
0.95	0.254746820933473\\
0.96	0.252325568675086\\
0.97	0.249902337830941\\
0.98	0.247477629697445\\
0.99	0.245051941173073\\
1	0.242625764603265\\
1.01	0.240199587629091\\
1.02	0.237773893039754\\
1.03	0.23534915862897\\
1.04	0.232925857055275\\
1.05	0.230504455706313\\
1.06	0.228085416567121\\
1.07	0.225669196092479\\
1.08	0.223256245083335\\
1.09	0.220847008567346\\
1.1	0.218441925683562\\
1.11	0.216041429571277\\
1.12	0.21364594726307\\
1.13	0.211255899582047\\
1.14	0.208871701043312\\
1.15	0.206493759759662\\
1.16	0.204122477351536\\
1.17	0.201758248861203\\
1.18	0.199401462671204\\
1.19	0.197052500427045\\
1.2	0.194711736964139\\
1.21	0.192379540238988\\
1.22	0.190056271264598\\
1.23	0.187742284050115\\
1.24	0.18543792554467\\
1.25	0.183143535585407\\
1.26	0.180859446849688\\
1.27	0.178585984811441\\
1.28	0.176323467701624\\
1.29	0.174072206472791\\
1.3	0.171832504767719\\
1.31	0.16960465889206\\
1.32	0.167388957790991\\
1.33	0.165185683029828\\
1.34	0.162995108778545\\
1.35	0.160817501800183\\
1.36	0.158653121443079\\
1.37	0.156502219636888\\
1.38	0.15436504089234\\
1.39	0.152241822304683\\
1.4	0.150132793560766\\
1.41	0.148038176949697\\
1.42	0.145958187377029\\
1.43	0.143893032382419\\
1.44	0.141842912160692\\
1.45	0.139808019586251\\
1.46	0.137788540240786\\
1.47	0.135784652444191\\
1.48	0.133796527288654\\
1.49	0.131824328675832\\
1.5	0.129868213357056\\
1.51	0.127928330976492\\
1.52	0.126004824117191\\
1.53	0.124097828349961\\
1.54	0.122207472284978\\
1.55	0.120333877626077\\
1.56	0.118477159227651\\
1.57	0.116637425154067\\
1.58	0.114814776741543\\
1.59	0.113009308662409\\
1.6	0.111221108991663\\
1.61	0.109450259275763\\
1.62	0.107696834603572\\
1.63	0.105960903679377\\
1.64	0.104242528897907\\
1.65	0.102541766421282\\
1.66	0.100858666257799\\
1.67	0.0991932723424959\\
1.68	0.0975456226194036\\
1.69	0.0959157491254174\\
1.7	0.0943036780757067\\
1.71	0.0927094299505883\\
1.72	0.0911330195837882\\
1.73	0.0895744562520128\\
1.74	0.0880337437657585\\
1.75	0.08651088056128\\
1.76	0.0850058597936471\\
1.77	0.0835186694308125\\
1.78	0.0820492923486189\\
1.79	0.0805977064266727\\
1.8	0.0791638846450111\\
1.81	0.0777477951814921\\
1.82	0.0763494015098358\\
1.83	0.0749686624982482\\
1.84	0.0736055325085577\\
1.85	0.0722599614957957\\
1.86	0.070931895108156\\
1.87	0.069621274787264\\
1.88	0.0683280378686928\\
1.89	0.06705211768266\\
1.9	0.0657934436548443\\
1.91	0.0645519414072565\\
1.92	0.0633275328591076\\
1.93	0.0621201363276116\\
1.94	0.0609296666286646\\
1.95	0.0597560351773439\\
1.96	0.0585991500881699\\
1.97	0.0574589162750758\\
1.98	0.0563352355510315\\
1.99	0.0552280067272697\\
2	0.0541371257120617\\
2.01	0.0530624856089942\\
2.02	0.0520039768146987\\
2.03	0.0509614871159848\\
2.04	0.0499349017863328\\
2.05	0.0489241036817011\\
2.06	0.0479289733356046\\
2.07	0.046949389053422\\
2.08	0.0459852270058935\\
2.09	0.0450363613217671\\
2.1	0.0441026641795585\\
2.11	0.043184005898386\\
2.12	0.0422802550278481\\
2.13	0.0413912784369077\\
2.14	0.0405169414017521\\
2.15	0.039657107692599\\
2.16	0.0388116396594168\\
2.17	0.0379803983165335\\
2.18	0.0371632434261063\\
2.19	0.0363600335804266\\
2.2	0.0355706262830381\\
2.21	0.0347948780286422\\
2.22	0.0340326443817734\\
2.23	0.0332837800542219\\
2.24	0.0325481389811853\\
2.25	0.0318255743961331\\
2.26	0.0311159389043669\\
2.27	0.0304190845552619\\
2.28	0.0297348629131758\\
2.29	0.0290631251270134\\
2.3	0.0284037219984345\\
2.31	0.0277565040486971\\
2.32	0.027121321584125\\
2.33	0.0264980247601935\\
2.34	0.0258864636442261\\
2.35	0.0252864882766975\\
2.36	0.0246979487311374\\
2.37	0.0241206951726331\\
2.38	0.0235545779149278\\
2.39	0.0229994474761139\\
2.4	0.0224551546329207\\
2.41	0.0219215504735986\\
2.42	0.0213984864493986\\
2.43	0.0208858144246538\\
2.44	0.0203833867254631\\
2.45	0.019891056186983\\
2.46	0.019408676199333\\
2.47	0.0189361007521202\\
2.48	0.0184731844775905\\
2.49	0.0180197826924134\\
2.5	0.01757575143811\\
2.51	0.0171409475201323\\
2.52	0.016715228545605\\
2.53	0.0162984529597384\\
2.54	0.0158904800809266\\
2.55	0.0154911701345397\\
2.56	0.015100384285425\\
2.57	0.0147179846691289\\
2.58	0.0143438344218539\\
2.59	0.0139777977091641\\
2.6	0.0136197397534546\\
2.61	0.0132695268601998\\
2.62	0.0129270264429958\\
2.63	0.012592107047413\\
2.64	0.0122646383736765\\
2.65	0.0119444912981897\\
2.66	0.0116315378939182\\
2.67	0.0113256514496538\\
2.68	0.0110267064881731\\
2.69	0.0107345787833121\\
2.7	0.0104491453759731\\
2.71	0.0101702845890829\\
2.72	0.00989787604152267\\
2.73	0.00963180066104638\\
2.74	0.00937194069620902\\
2.75	0.00911817972732298\\
2.76	0.00887040267646267\\
2.77	0.00862849581653702\\
2.78	0.0083923467794497\\
2.79	0.00816184456336714\\
2.8	0.00793687953911423\\
2.81	0.0077173434557179\\
2.82	0.00750312944511862\\
2.83	0.0072941320260701\\
2.84	0.00709024710724713\\
2.85	0.00689137198958191\\
2.86	0.00669740536784879\\
2.87	0.00650824733151772\\
2.88	0.00632379936489612\\
2.89	0.00614396434657939\\
2.9	0.00596864654822975\\
2.91	0.00579775163270321\\
2.92	0.00563118665154428\\
2.93	0.0054688600418681\\
2.94	0.00531068162264907\\
2.95	0.00515656259043555\\
2.96	0.00500641551450949\\
2.97	0.00486015433150999\\
2.98	0.00471769433953952\\
2.99	0.00457895219177135\\
3.00    0.00444384588957642\\
3.00    0.0\\
};
\addplot[const plot, fill=green!50!white,
draw=black,on layer = axis background] coordinates{
(0.2,0.392101287487815)
(1.2,0) 
}
\closedcycle
;
\addplot[const plot, fill=red!50!white,
draw=black,on layer = axis background] coordinates{
(-2.8,0.00793687953911424) 
(-1.8,0)
(-1.8,0.0791638846450111)
(-0.8,0)
(-0.8,0.290475778123734) 
(0.2,0)
(0.2,0.194711736964139)
(1.2,0)
(1.2,0.0355706262830381) 
(2.2,0.0) 
}
\closedcycle
;
\end{axis}
\end{tikzpicture}%

==> prob3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
set layers,
width=7.2cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4,
xmax=4,
xtick = {-4,-3,-2,-1,0,1,2,3,4},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.45,
ylabel style={font=\color{white!15!black}},
ylabel={$f(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-3  0.0\\
-3	0.00444384588957642\\
-2.99	0.00457895219177135\\
-2.98	0.00471769433953953\\
-2.97	0.00486015433150999\\
-2.96	0.00500641551450949\\
-2.95	0.00515656259043555\\
-2.94	0.00531068162264908\\
-2.93	0.0054688600418681\\
-2.92	0.00563118665154429\\
-2.91	0.00579775163270321\\
-2.9	0.00596864654822976\\
-2.89	0.00614396434657939\\
-2.88	0.00632379936489612\\
-2.87	0.00650824733151772\\
-2.86	0.0066974053678488\\
-2.85	0.00689137198958191\\
-2.84	0.00709024710724714\\
-2.83	0.0072941320260701\\
-2.82	0.00750312944511863\\
-2.81	0.0077173434557179\\
-2.8	0.00793687953911424\\
-2.79	0.00816184456336714\\
-2.78	0.00839234677944971\\
-2.77	0.00862849581653702\\
-2.76	0.00887040267646268\\
-2.75	0.00911817972732298\\
-2.74	0.00937194069620902\\
-2.73	0.00963180066104639\\
-2.72	0.00989787604152269\\
-2.71	0.0101702845890829\\
-2.7	0.0104491453759731\\
-2.69	0.0107345787833121\\
-2.68	0.0110267064881731\\
-2.67	0.0113256514496538\\
-2.66	0.0116315378939182\\
-2.65	0.0119444912981897\\
-2.64	0.0122646383736765\\
-2.63	0.012592107047413\\
-2.62	0.0129270264429958\\
-2.61	0.0132695268601999\\
-2.6	0.0136197397534546\\
-2.59	0.0139777977091641\\
-2.58	0.0143438344218539\\
-2.57	0.0147179846691289\\
-2.56	0.015100384285425\\
-2.55	0.0154911701345397\\
-2.54	0.0158904800809266\\
-2.53	0.0162984529597384\\
-2.52	0.016715228545605\\
-2.51	0.0171409475201324\\
-2.5	0.01757575143811\\
-2.49	0.0180197826924134\\
-2.48	0.0184731844775905\\
-2.47	0.0189361007521203\\
-2.46	0.019408676199333\\
-2.45	0.019891056186983\\
-2.44	0.0203833867254632\\
-2.43	0.0208858144246539\\
-2.42	0.0213984864493986\\
-2.41	0.0219215504735986\\
-2.4	0.0224551546329208\\
-2.39	0.0229994474761139\\
-2.38	0.0235545779149278\\
-2.37	0.0241206951726331\\
-2.36	0.0246979487311374\\
-2.35	0.0252864882766975\\
-2.34	0.0258864636442261\\
-2.33	0.0264980247601935\\
-2.32	0.027121321584125\\
-2.31	0.0277565040486971\\
-2.3	0.0284037219984345\\
-2.29	0.0290631251270134\\
-2.28	0.0297348629131758\\
-2.27	0.0304190845552619\\
-2.26	0.0311159389043669\\
-2.25	0.0318255743961331\\
-2.24	0.0325481389811853\\
-2.23	0.0332837800542219\\
-2.22	0.0340326443817735\\
-2.21	0.0347948780286422\\
-2.2	0.0355706262830381\\
-2.19	0.0363600335804267\\
-2.18	0.0371632434261063\\
-2.17	0.0379803983165335\\
-2.16	0.0388116396594168\\
-2.15	0.039657107692599\\
-2.14	0.0405169414017521\\
-2.13	0.0413912784369077\\
-2.12	0.0422802550278481\\
-2.11	0.043184005898386\\
-2.1	0.0441026641795585\\
-2.09	0.0450363613217672\\
-2.08	0.0459852270058935\\
-2.07	0.0469493890534221\\
-2.06	0.0479289733356046\\
-2.05	0.0489241036817012\\
-2.04	0.0499349017863328\\
-2.03	0.0509614871159848\\
-2.02	0.0520039768146988\\
-2.01	0.0530624856089943\\
-2	0.0541371257120617\\
-1.99	0.0552280067272698\\
-1.98	0.0563352355510316\\
-1.97	0.0574589162750758\\
-1.96	0.0585991500881699\\
-1.95	0.0597560351773439\\
-1.94	0.0609296666286646\\
-1.93	0.0621201363276116\\
-1.92	0.0633275328591077\\
-1.91	0.0645519414072565\\
-1.9	0.0657934436548443\\
-1.89	0.0670521176826601\\
-1.88	0.0683280378686928\\
-1.87	0.069621274787264\\
-1.86	0.070931895108156\\
-1.85	0.0722599614957957\\
-1.84	0.0736055325085577\\
-1.83	0.0749686624982483\\
-1.82	0.0763494015098359\\
-1.81	0.0777477951814921\\
-1.8	0.0791638846450111\\
-1.79	0.0805977064266727\\
-1.78	0.0820492923486189\\
-1.77	0.0835186694308125\\
-1.76	0.0850058597936472\\
-1.75	0.08651088056128\\
-1.74	0.0880337437657585\\
-1.73	0.0895744562520129\\
-1.72	0.0911330195837882\\
-1.71	0.0927094299505884\\
-1.7	0.0943036780757067\\
-1.69	0.0959157491254175\\
-1.68	0.0975456226194037\\
-1.67	0.0991932723424959\\
-1.66	0.100858666257799\\
-1.65	0.102541766421282\\
-1.64	0.104242528897907\\
-1.63	0.105960903679377\\
-1.62	0.107696834603572\\
-1.61	0.109450259275763\\
-1.6	0.111221108991663\\
-1.59	0.113009308662409\\
-1.58	0.114814776741543\\
-1.57	0.116637425154067\\
-1.56	0.118477159227651\\
-1.55	0.120333877626077\\
-1.54	0.122207472284978\\
-1.53	0.124097828349962\\
-1.52	0.126004824117192\\
-1.51	0.127928330976492\\
-1.5	0.129868213357056\\
-1.49	0.131824328675832\\
-1.48	0.133796527288654\\
-1.47	0.135784652444191\\
-1.46	0.137788540240786\\
-1.45	0.139808019586251\\
-1.44	0.141842912160692\\
-1.43	0.143893032382419\\
-1.42	0.145958187377029\\
-1.41	0.148038176949697\\
-1.4	0.150132793560767\\
-1.39	0.152241822304683\\
-1.38	0.15436504089234\\
-1.37	0.156502219636888\\
-1.36	0.158653121443079\\
-1.35	0.160817501800183\\
-1.34	0.162995108778545\\
-1.33	0.165185683029828\\
-1.32	0.167388957790991\\
-1.31	0.16960465889206\\
-1.3	0.171832504767719\\
-1.29	0.174072206472791\\
-1.28	0.176323467701624\\
-1.27	0.178585984811441\\
-1.26	0.180859446849689\\
-1.25	0.183143535585407\\
-1.24	0.18543792554467\\
-1.23	0.187742284050116\\
-1.22	0.190056271264598\\
-1.21	0.192379540238988\\
-1.2	0.194711736964139\\
-1.19	0.197052500427045\\
-1.18	0.199401462671204\\
-1.17	0.201758248861203\\
-1.16	0.204122477351536\\
-1.15	0.206493759759662\\
-1.14	0.208871701043312\\
-1.13	0.211255899582047\\
-1.12	0.21364594726307\\
-1.11	0.216041429571277\\
-1.1	0.218441925683562\\
-1.09	0.220847008567346\\
-1.08	0.223256245083335\\
-1.07	0.225669196092479\\
-1.06	0.228085416567121\\
-1.05	0.230504455706313\\
-1.04	0.232925857055276\\
-1.03	0.23534915862897\\
-1.02	0.237773893039754\\
-1.01	0.240199587629091\\
-1	0.242625764603265\\
-0.99	0.245051941173073\\
-0.98	0.247477629697445\\
-0.97	0.249902337830942\\
-0.96	0.252325568675086\\
-0.95	0.254746820933473\\
-0.94	0.257165589070599\\
-0.93	0.259581363474353\\
-0.92	0.261993630622106\\
-0.91	0.264401873250338\\
-0.9	0.266805570527722\\
-0.89	0.269204198231601\\
-0.88	0.27159722892779\\
-0.87	0.2739841321536\\
-0.86	0.276364374604038\\
-0.85	0.278737420321063\\
-0.84	0.281102730885838\\
-0.83	0.283459765613877\\
-0.82	0.285807981752992\\
-0.81	0.288146834683949\\
-0.8	0.290475778123734\\
-0.79	0.292794264331328\\
-0.78	0.29510174431589\\
-0.77	0.297397668047232\\
-0.76	0.299681484668493\\
-0.75	0.301952642710886\\
-0.74	0.304210590310422\\
-0.73	0.306454775426474\\
-0.72	0.30868464606208\\
-0.71	0.310899650485867\\
-0.7	0.313099237455453\\
-0.69	0.315282856442234\\
-0.68	0.317449957857398\\
-0.67	0.319599993279074\\
-0.66	0.32173241568045\\
-0.65	0.323846679658757\\
-0.64	0.325942241664979\\
-0.63	0.328018560234151\\
-0.62	0.330075096216109\\
-0.61	0.332111313006572\\
-0.6	0.334126676778396\\
-0.59	0.33612065671288\\
-0.58	0.338092725230976\\
-0.57	0.340042358224268\\
-0.56	0.341969035285573\\
-0.55	0.343872239939036\\
-0.54	0.345751459869556\\
-0.53	0.347606187151428\\
-0.52	0.349435918476038\\
-0.51	0.351240155378476\\
-0.5	0.353018404462927\\
-0.49	0.354770177626698\\
-0.48	0.356494992282734\\
-0.47	0.358192371580484\\
-0.46	0.359861844624981\\
-0.45	0.361502946693989\\
-0.44	0.363115219453082\\
-0.43	0.364698211168504\\
-0.42	0.3662514769177\\
-0.41	0.36777457879734\\
-0.4	0.369267086128745\\
-0.39	0.370728575660539\\
-0.38	0.372158631768423\\
-0.37	0.373556846651928\\
-0.36	0.374922820528016\\
-0.35	0.376256161821401\\
-0.34	0.377556487351464\\
-0.33	0.378823422515643\\
-0.32	0.380056601469164\\
-0.31	0.381255667301\\
-0.3	0.382420272205937\\
-0.29	0.383550077652634\\
-0.28	0.38464475454756\\
-0.27	0.385703983394696\\
-0.26	0.386727454450897\\
-0.25	0.387714867876811\\
-0.24	0.388665933883236\\
-0.23	0.389580372872841\\
-0.22	0.390457915577134\\
-0.21	0.391298303188583\\
-0.2	0.392101287487815\\
-0.19	0.392866630965789\\
-0.18	0.39359410694087\\
-0.17	0.394283499670717\\
-0.16	0.394934604458904\\
-0.15	0.395547227756219\\
-0.14	0.39612118725654\\
-0.13	0.396656311987258\\
-0.12	0.397152442394146\\
-0.11	0.397609430420651\\
-0.1	0.398027139581525\\
-0.0899999999999999	0.398405445030764\\
-0.0800000000000001	0.398744233623794\\
-0.0699999999999998	0.39904340397387\\
-0.0600000000000001	0.399302866502639\\
-0.0499999999999998	0.399522543484848\\
-0.04	0.399702369087142\\
-0.0299999999999998	0.399842289400949\\
-0.02	0.399942262469412\\
-0.00999999999999979	0.400002258308358\\
0	0.400022258921285\\
0.0100000000000002	0.400002258308358\\
0.02	0.399942262469412\\
0.0300000000000002	0.399842289400949\\
0.04	0.399702369087142\\
0.0500000000000003	0.399522543484848\\
0.0600000000000001	0.399302866502639\\
0.0700000000000003	0.39904340397387\\
0.0800000000000001	0.398744233623794\\
0.0900000000000003	0.398405445030764\\
0.1	0.398027139581525\\
0.11	0.397609430420651\\
0.12	0.397152442394146\\
0.13	0.396656311987258\\
0.14	0.39612118725654\\
0.15	0.395547227756219\\
0.16	0.394934604458904\\
0.17	0.394283499670717\\
0.18	0.39359410694087\\
0.19	0.392866630965789\\
0.2	0.392101287487815\\
0.21	0.391298303188583\\
0.22	0.390457915577134\\
0.23	0.389580372872841\\
0.24	0.388665933883235\\
0.25	0.387714867876811\\
0.26	0.386727454450897\\
0.27	0.385703983394696\\
0.28	0.38464475454756\\
0.29	0.383550077652634\\
0.3	0.382420272205937\\
0.31	0.381255667301\\
0.32	0.380056601469164\\
0.33	0.378823422515643\\
0.34	0.377556487351464\\
0.35	0.376256161821401\\
0.36	0.374922820528016\\
0.37	0.373556846651928\\
0.38	0.372158631768423\\
0.39	0.370728575660539\\
0.4	0.369267086128745\\
0.41	0.36777457879734\\
0.42	0.366251476917699\\
0.43	0.364698211168504\\
0.44	0.363115219453082\\
0.45	0.361502946693989\\
0.46	0.359861844624981\\
0.47	0.358192371580484\\
0.48	0.356494992282734\\
0.49	0.354770177626698\\
0.5	0.353018404462927\\
0.51	0.351240155378476\\
0.52	0.349435918476038\\
0.53	0.347606187151428\\
0.54	0.345751459869556\\
0.55	0.343872239939036\\
0.56	0.341969035285573\\
0.57	0.340042358224268\\
0.58	0.338092725230976\\
0.59	0.33612065671288\\
0.6	0.334126676778396\\
0.61	0.332111313006572\\
0.62	0.330075096216109\\
0.63	0.328018560234151\\
0.64	0.325942241664979\\
0.65	0.323846679658757\\
0.66	0.32173241568045\\
0.67	0.319599993279074\\
0.68	0.317449957857398\\
0.69	0.315282856442234\\
0.7	0.313099237455453\\
0.71	0.310899650485867\\
0.72	0.30868464606208\\
0.73	0.306454775426474\\
0.74	0.304210590310422\\
0.75	0.301952642710886\\
0.76	0.299681484668493\\
0.77	0.297397668047232\\
0.78	0.29510174431589\\
0.79	0.292794264331328\\
0.8	0.290475778123734\\
0.81	0.288146834683949\\
0.82	0.285807981752992\\
0.83	0.283459765613877\\
0.84	0.281102730885838\\
0.85	0.278737420321063\\
0.86	0.276364374604038\\
0.87	0.2739841321536\\
0.88	0.27159722892779\\
0.89	0.269204198231601\\
0.9	0.266805570527721\\
0.91	0.264401873250338\\
0.92	0.261993630622106\\
0.93	0.259581363474353\\
0.94	0.257165589070599\\
0.95	0.254746820933473\\
0.96	0.252325568675086\\
0.97	0.249902337830941\\
0.98	0.247477629697445\\
0.99	0.245051941173073\\
1	0.242625764603265\\
1.01	0.240199587629091\\
1.02	0.237773893039754\\
1.03	0.23534915862897\\
1.04	0.232925857055275\\
1.05	0.230504455706313\\
1.06	0.228085416567121\\
1.07	0.225669196092479\\
1.08	0.223256245083335\\
1.09	0.220847008567346\\
1.1	0.218441925683562\\
1.11	0.216041429571277\\
1.12	0.21364594726307\\
1.13	0.211255899582047\\
1.14	0.208871701043312\\
1.15	0.206493759759662\\
1.16	0.204122477351536\\
1.17	0.201758248861203\\
1.18	0.199401462671204\\
1.19	0.197052500427045\\
1.2	0.194711736964139\\
1.21	0.192379540238988\\
1.22	0.190056271264598\\
1.23	0.187742284050115\\
1.24	0.18543792554467\\
1.25	0.183143535585407\\
1.26	0.180859446849688\\
1.27	0.178585984811441\\
1.28	0.176323467701624\\
1.29	0.174072206472791\\
1.3	0.171832504767719\\
1.31	0.16960465889206\\
1.32	0.167388957790991\\
1.33	0.165185683029828\\
1.34	0.162995108778545\\
1.35	0.160817501800183\\
1.36	0.158653121443079\\
1.37	0.156502219636888\\
1.38	0.15436504089234\\
1.39	0.152241822304683\\
1.4	0.150132793560766\\
1.41	0.148038176949697\\
1.42	0.145958187377029\\
1.43	0.143893032382419\\
1.44	0.141842912160692\\
1.45	0.139808019586251\\
1.46	0.137788540240786\\
1.47	0.135784652444191\\
1.48	0.133796527288654\\
1.49	0.131824328675832\\
1.5	0.129868213357056\\
1.51	0.127928330976492\\
1.52	0.126004824117191\\
1.53	0.124097828349961\\
1.54	0.122207472284978\\
1.55	0.120333877626077\\
1.56	0.118477159227651\\
1.57	0.116637425154067\\
1.58	0.114814776741543\\
1.59	0.113009308662409\\
1.6	0.111221108991663\\
1.61	0.109450259275763\\
1.62	0.107696834603572\\
1.63	0.105960903679377\\
1.64	0.104242528897907\\
1.65	0.102541766421282\\
1.66	0.100858666257799\\
1.67	0.0991932723424959\\
1.68	0.0975456226194036\\
1.69	0.0959157491254174\\
1.7	0.0943036780757067\\
1.71	0.0927094299505883\\
1.72	0.0911330195837882\\
1.73	0.0895744562520128\\
1.74	0.0880337437657585\\
1.75	0.08651088056128\\
1.76	0.0850058597936471\\
1.77	0.0835186694308125\\
1.78	0.0820492923486189\\
1.79	0.0805977064266727\\
1.8	0.0791638846450111\\
1.81	0.0777477951814921\\
1.82	0.0763494015098358\\
1.83	0.0749686624982482\\
1.84	0.0736055325085577\\
1.85	0.0722599614957957\\
1.86	0.070931895108156\\
1.87	0.069621274787264\\
1.88	0.0683280378686928\\
1.89	0.06705211768266\\
1.9	0.0657934436548443\\
1.91	0.0645519414072565\\
1.92	0.0633275328591076\\
1.93	0.0621201363276116\\
1.94	0.0609296666286646\\
1.95	0.0597560351773439\\
1.96	0.0585991500881699\\
1.97	0.0574589162750758\\
1.98	0.0563352355510315\\
1.99	0.0552280067272697\\
2	0.0541371257120617\\
2.01	0.0530624856089942\\
2.02	0.0520039768146987\\
2.03	0.0509614871159848\\
2.04	0.0499349017863328\\
2.05	0.0489241036817011\\
2.06	0.0479289733356046\\
2.07	0.046949389053422\\
2.08	0.0459852270058935\\
2.09	0.0450363613217671\\
2.1	0.0441026641795585\\
2.11	0.043184005898386\\
2.12	0.0422802550278481\\
2.13	0.0413912784369077\\
2.14	0.0405169414017521\\
2.15	0.039657107692599\\
2.16	0.0388116396594168\\
2.17	0.0379803983165335\\
2.18	0.0371632434261063\\
2.19	0.0363600335804266\\
2.2	0.0355706262830381\\
2.21	0.0347948780286422\\
2.22	0.0340326443817734\\
2.23	0.0332837800542219\\
2.24	0.0325481389811853\\
2.25	0.0318255743961331\\
2.26	0.0311159389043669\\
2.27	0.0304190845552619\\
2.28	0.0297348629131758\\
2.29	0.0290631251270134\\
2.3	0.0284037219984345\\
2.31	0.0277565040486971\\
2.32	0.027121321584125\\
2.33	0.0264980247601935\\
2.34	0.0258864636442261\\
2.35	0.0252864882766975\\
2.36	0.0246979487311374\\
2.37	0.0241206951726331\\
2.38	0.0235545779149278\\
2.39	0.0229994474761139\\
2.4	0.0224551546329207\\
2.41	0.0219215504735986\\
2.42	0.0213984864493986\\
2.43	0.0208858144246538\\
2.44	0.0203833867254631\\
2.45	0.019891056186983\\
2.46	0.019408676199333\\
2.47	0.0189361007521202\\
2.48	0.0184731844775905\\
2.49	0.0180197826924134\\
2.5	0.01757575143811\\
2.51	0.0171409475201323\\
2.52	0.016715228545605\\
2.53	0.0162984529597384\\
2.54	0.0158904800809266\\
2.55	0.0154911701345397\\
2.56	0.015100384285425\\
2.57	0.0147179846691289\\
2.58	0.0143438344218539\\
2.59	0.0139777977091641\\
2.6	0.0136197397534546\\
2.61	0.0132695268601998\\
2.62	0.0129270264429958\\
2.63	0.012592107047413\\
2.64	0.0122646383736765\\
2.65	0.0119444912981897\\
2.66	0.0116315378939182\\
2.67	0.0113256514496538\\
2.68	0.0110267064881731\\
2.69	0.0107345787833121\\
2.7	0.0104491453759731\\
2.71	0.0101702845890829\\
2.72	0.00989787604152267\\
2.73	0.00963180066104638\\
2.74	0.00937194069620902\\
2.75	0.00911817972732298\\
2.76	0.00887040267646267\\
2.77	0.00862849581653702\\
2.78	0.0083923467794497\\
2.79	0.00816184456336714\\
2.8	0.00793687953911423\\
2.81	0.0077173434557179\\
2.82	0.00750312944511862\\
2.83	0.0072941320260701\\
2.84	0.00709024710724713\\
2.85	0.00689137198958191\\
2.86	0.00669740536784879\\
2.87	0.00650824733151772\\
2.88	0.00632379936489612\\
2.89	0.00614396434657939\\
2.9	0.00596864654822975\\
2.91	0.00579775163270321\\
2.92	0.00563118665154428\\
2.93	0.0054688600418681\\
2.94	0.00531068162264907\\
2.95	0.00515656259043555\\
2.96	0.00500641551450949\\
2.97	0.00486015433150999\\
2.98	0.00471769433953952\\
2.99	0.00457895219177135\\
3.00    0.00444384588957642\\
3.00    0.0\\
};
\addplot[const plot, fill=red!50!white,
draw=black,on layer = axis background] coordinates{
(-3.8,0.00793687953911424) 
(-2.8,0)
(-2.8,0.0791638846450111)
(-1.8,0)
(-1.8,0.290475778123734) 
(-0.8,0)
(1.2,0.194711736964139) 
(2.2,0)
(2.2,0.0355706262830381)
(3.2,0)
}
\closedcycle
;
\addplot[const plot, fill=green!50!white,
draw=black,on layer = axis background] coordinates{
(0.2,0.392101287487815)
(1.2,0)
}
\closedcycle
;
\addplot[const plot, fill=blue!50!white,
draw=black,on layer = axis background] coordinates{
(-0.8,0.400022258921285)
(0.2,0) 
}
\closedcycle
;
\end{axis}
\end{tikzpicture}%

==> px.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.5,
xmax=3.5,
xtick = {-3.5,-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=0,
ymax=0.7,
ytick = {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ylabel style={font=\color{white!15!black}},
ylabel={$p(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=0.7, transform shape},at={(1,1)},anchor=north east}
]
\addplot [color=green,thick]
  table[row sep=crcr]{%
-4.5	0\\
-4.49	0\\
-4.48	0\\
-4.47	0\\
-4.46	0\\
-4.45	0\\
-4.44	0\\
-4.43	0\\
-4.42	0\\
-4.41	0\\
-4.4	0\\
-4.39	0\\
-4.38	0\\
-4.37	0\\
-4.36	0\\
-4.35	0\\
-4.34	0\\
-4.33	0\\
-4.32	0\\
-4.31	0\\
-4.3	0\\
-4.29	0\\
-4.28	0\\
-4.27	0\\
-4.26	0\\
-4.25	0\\
-4.24	0\\
-4.23	0\\
-4.22	0\\
-4.21	0\\
-4.2	0\\
-4.19	0\\
-4.18	0\\
-4.17	0\\
-4.16	0\\
-4.15	0\\
-4.14	0\\
-4.13	0\\
-4.12	0\\
-4.11	0\\
-4.1	0\\
-4.09	0\\
-4.08	0\\
-4.07	0\\
-4.06	0\\
-4.05	0\\
-4.04	0\\
-4.03	0\\
-4.02	0\\
-4.01	0\\
-4	0\\
-3.99	0\\
-3.98	0\\
-3.97	0\\
-3.96	0\\
-3.95	0\\
-3.94	0\\
-3.93	0\\
-3.92	0\\
-3.91	0\\
-3.9	0\\
-3.89	0\\
-3.88	0\\
-3.87	0\\
-3.86	0\\
-3.85	0\\
-3.84	0\\
-3.83	0\\
-3.82	0\\
-3.81	0\\
-3.8	0\\
-3.79	0\\
-3.78	0\\
-3.77	0\\
-3.76	0\\
-3.75	0\\
-3.74	0\\
-3.73	0\\
-3.72	0\\
-3.71	0\\
-3.7	0\\
-3.69	0\\
-3.68	0\\
-3.67	0\\
-3.66	0\\
-3.65	0\\
-3.64	0\\
-3.63	0\\
-3.62	0\\
-3.61	0\\
-3.6	0\\
-3.59	0\\
-3.58	0\\
-3.57	0\\
-3.56	0\\
-3.55	0\\
-3.54	0\\
-3.53	0\\
-3.52	0\\
-3.51	0\\
-3.5	0\\
-3.49	0\\
-3.48	0\\
-3.47	0\\
-3.46	0\\
-3.45	0\\
-3.44	0\\
-3.43	0\\
-3.42	0\\
-3.41	0\\
-3.4	0\\
-3.39	0\\
-3.38	0\\
-3.37	0\\
-3.36	0\\
-3.35	0\\
-3.34	0\\
-3.33	0\\
-3.32	0\\
-3.31	0\\
-3.3	0\\
-3.29	0\\
-3.28	0\\
-3.27	0\\
-3.26	0\\
-3.25	0\\
-3.24	0\\
-3.23	0\\
-3.22	0\\
-3.21	0\\
-3.2	0\\
-3.19	0\\
-3.18	0\\
-3.17	0\\
-3.16	0\\
-3.15	0\\
-3.14	0\\
-3.13	0\\
-3.12	0\\
-3.11	0\\
-3.1	0\\
-3.09	0\\
-3.08	0\\
-3.07	0\\
-3.06	0\\
-3.05	0\\
-3.04	0\\
-3.03	0\\
-3.02	0\\
-3.01	0\\
-3	0\\
-2.99	5.79652057315716e-32\\
-2.98	9.36760849481428e-32\\
-2.97	1.5138752227606e-31\\
-2.96	2.44653497872338e-31\\
-2.95	3.95378251544567e-31\\
-2.94	6.38960663366508e-31\\
-2.93	1.03260795486507e-30\\
-2.92	1.66877124737936e-30\\
-2.91	2.69685842129749e-30\\
-2.9	4.35832370650893e-30\\
-2.89	7.0433750598944e-30\\
-2.88	1.13826174830368e-29\\
-2.87	1.83951553938925e-29\\
-2.86	2.97279369795034e-29\\
-2.85	4.80425522742273e-29\\
-2.84	7.76403272147233e-29\\
-2.83	1.25472521282271e-28\\
-2.82	2.02772880289156e-28\\
-2.81	3.27695959521822e-28\\
-2.8	5.29580842789713e-28\\
-2.79	8.55841614337626e-28\\
-2.78	1.38310284268869e-27\\
-2.77	2.23519528646028e-27\\
-2.76	3.61223816121162e-27\\
-2.75	5.83763797388995e-27\\
-2.74	9.43404157615476e-27\\
-2.73	1.52460807992363e-26\\
-2.72	2.46387345529736e-26\\
-2.71	3.98178918811378e-26\\
-2.7	6.4348395734743e-26\\
-2.69	1.03991219761484e-25\\
-2.68	1.68056366187494e-25\\
-2.67	2.7158916296932e-25\\
-2.66	4.38903304991148e-25\\
-2.65	7.09290146527175e-25\\
-2.64	1.14624459288257e-24\\
-2.63	1.85237328753754e-24\\
-2.62	2.99348418800979e-24\\
-2.61	4.83751061412582e-24\\
-2.6	7.81740205791348e-24\\
-2.59	1.26327329962348e-23\\
-2.58	2.0413853988471e-23\\
-2.57	3.29870564430871e-23\\
-2.56	5.33028612081964e-23\\
-2.55	8.61276774235279e-23\\
-2.54	1.39160574314197e-22\\
-2.53	2.24836014675093e-22\\
-2.52	3.63232995105468e-22\\
-2.51	5.8676779756837e-22\\
-2.5	9.47760126018542e-22\\
-2.49	1.53062429406223e-21\\
-2.48	2.47149689853085e-21\\
-2.47	3.98980491629288e-21\\
-2.46	6.43897239349639e-21\\
-2.45	1.03877349393092e-20\\
-2.44	1.67502659276917e-20\\
-2.43	2.69938652769687e-20\\
-2.42	4.34693338011892e-20\\
-2.41	6.99342820690844e-20\\
-2.4	1.1237761375679e-19\\
-2.39	1.80309756120038e-19\\
-2.38	2.88764599666595e-19\\
-2.37	4.61372642358838e-19\\
-2.36	7.35015649140282e-19\\
-2.35	1.16675969314597e-18\\
-2.34	1.84396955556582e-18\\
-2.33	2.89869156974599e-18\\
-2.32	4.52747771860358e-18\\
-2.31	7.01770242442229e-18\\
-2.3	1.07809867705315e-17\\
-2.29	1.63935664231009e-17\\
-2.28	2.46424981332559e-17\\
-2.27	3.65759781925362e-17\\
-2.26	5.35564693520114e-17\\
-2.25	7.73174276747856e-17\\
-2.24	1.10028189281602e-16\\
-2.23	1.54376078159795e-16\\
-2.22	2.13678493561895e-16\\
-2.21	2.92039470649238e-16\\
-2.2	3.94565081362095e-16\\
-2.19	5.27651419053916e-16\\
-2.18	6.99359551222085e-16\\
-2.17	9.19894925707157e-16\\
-2.16	1.20221457603747e-15\\
-2.15	1.56279382765513e-15\\
-2.14	2.02259478146267e-15\\
-2.13	2.60829171922609e-15\\
-2.12	3.35382425771586e-15\\
-2.11	4.30236848387963e-15\\
-2.1	5.50884065615272e-15\\
-2.09	7.04307888037024e-15\\
-2.08	8.99388733364099e-15\\
-2.07	1.14741774362224e-14\\
-2.06	1.46275037706865e-14\\
-2.05	1.86363731991351e-14\\
-2.04	2.37328082021867e-14\\
-2.03	3.02117758921816e-14\\
-2.02	3.84482599828815e-14\\
-2.01	4.89189638233491e-14\\
-2	6.22299006239699e-14\\
-1.99	7.91514677279406e-14\\
-1.98	1.00663034930761e-13\\
-1.97	1.2800962749178e-13\\
-1.96	1.62773984484482e-13\\
-1.95	2.06968163009543e-13\\
-1.94	2.63149990050103e-13\\
-1.93	3.34571101855375e-13\\
-1.92	4.25365138930232e-13\\
-1.91	5.40786988794621e-13\\
-1.9	6.87516923168906e-13\\
-1.89	8.7404723213663e-13\\
-1.88	1.11117373251456e-12\\
-1.87	1.41262059746567e-12\\
-1.86	1.79583467062558e-12\\
-1.85	2.28299523727042e-12\\
-1.84	2.90229769506315e-12\\
-1.83	3.68958541940529e-12\\
-1.82	4.69042427088281e-12\\
-1.81	5.962739811098e-12\\
-1.8	7.58016986105734e-12\\
-1.79	9.63632643817581e-12\\
-1.78	1.22502137400732e-11\\
-1.77	1.55731157518733e-11\\
-1.76	1.97973521111294e-11\\
-1.75	2.5167408993672e-11\\
-1.74	3.19940892427818e-11\\
-1.73	4.0672500708875e-11\\
-1.72	5.17049239110368e-11\\
-1.71	6.57298825323047e-11\\
-1.7	8.35590992620802e-11\\
-1.69	1.06224475879364e-10\\
-1.68	1.35037816643606e-10\\
-1.67	1.71666751604497e-10\\
-1.66	2.18231254044916e-10\\
-1.65	2.7742633819806e-10\\
-1.64	3.52678038615785e-10\\
-1.63	4.48341698807541e-10\\
-1.62	5.6995404550332e-10\\
-1.61	7.24553637844872e-10\\
-1.6	9.21088238145594e-10\\
-1.59	1.17093268161935e-09\\
-1.58	1.48854721782755e-09\\
-1.57	1.89231442667506e-09\\
-1.56	2.40560314714401e-09\\
-1.55	3.05812099576867e-09\\
-1.54	3.88763375455829e-09\\
-1.53	4.94215114137023e-09\\
-1.52	6.28270546853797e-09\\
-1.51	7.98688401012649e-09\\
-1.5	1.01533195205387e-08\\
-1.49	1.29073988020492e-08\\
-1.48	1.64085197157368e-08\\
-1.47	2.08593166493461e-08\\
-1.46	2.6517388383655e-08\\
-1.45	3.37102071297014e-08\\
-1.44	4.28540716249584e-08\\
-1.43	5.4478201233093e-08\\
-1.42	6.92553655354554e-08\\
-1.41	8.80408221532597e-08\\
-1.4	1.11921816388667e-07\\
-1.39	1.42280507549289e-07\\
-1.38	1.80873963900447e-07\\
-1.37	2.29935856044014e-07\\
-1.36	2.92305734319701e-07\\
-1.35	3.71593372235773e-07\\
-1.34	4.72387687340695e-07\\
-1.33	6.00522330774418e-07\\
-1.32	7.63413316258019e-07\\
-1.31	9.7048822823291e-07\\
-1.3	1.233731848421e-06\\
-1.29	1.56837977678718e-06\\
-1.28	1.99380018635518e-06\\
-1.27	2.53461473671401e-06\\
-1.26	3.22212350760842e-06\\
-1.25	4.09611640132185e-06\\
-1.24	5.20717581654955e-06\\
-1.23	6.61960380769491e-06\\
-1.22	8.41514305117297e-06\\
-1.21	1.06977068257938e-05\\
-1.2	1.3599391519793e-05\\
-1.19	1.72881192552387e-05\\
-1.18	2.19773523234322e-05\\
-1.17	2.79384406417815e-05\\
-1.16	3.55163151984312e-05\\
-1.15	4.51494330796923e-05\\
-1.14	5.73951240848894e-05\\
-1.13	7.29617988801825e-05\\
-1.12	9.27498714375509e-05\\
-1.11	0.000117903745866521\\
-1.1	0.000149877846822043\\
-1.09	0.000190520467227766\\
-1.08	0.000242180208811897\\
-1.07	0.000307841051015896\\
-1.06	0.000391293664053713\\
-1.05	0.000497352555890978\\
-1.04	0.000632131096235662\\
-1.03	0.000803389489185812\\
-1.02	0.00102097447133537\\
-1.01	0.00129737399005689\\
-1	0.00164841543775636\\
-0.99	0.00209414218988614\\
-0.98	0.00265991009932925\\
-0.97	0.00337775288897737\\
-0.96	0.00428807231127894\\
-0.95	0.00544171410210644\\
-0.94	0.00690249168739435\\
-0.93	0.00875021222473505\\
-0.92	0.0110842374052543\\
-0.91	0.014027564680312\\
-0.9	0.0177313290512438\\
-0.89	0.0223794821876548\\
-0.88	0.0281931812280224\\
-0.87	0.0354340909320422\\
-0.86	0.0444053570500604\\
-0.85	0.0554484643292813\\
-0.84	0.0689336343054998\\
-0.83	0.0852410442127207\\
-0.82	0.104730312590302\\
-0.81	0.127696899040978\\
-0.8	0.154316811000655\\
-0.79	0.184585463250407\\
-0.78	0.218261988621493\\
-0.77	0.254834750153833\\
-0.76	0.293524233821872\\
-0.75	0.333333333333333\\
-0.74	0.373142432844796\\
-0.73	0.411831916512833\\
-0.72	0.448404678045174\\
-0.71	0.48208120341626\\
-0.7	0.512349855666012\\
-0.69	0.538969767625688\\
-0.68	0.561936354076362\\
-0.67	0.581425622453945\\
-0.66	0.597733032361166\\
-0.65	0.611218202337384\\
-0.64	0.622261309616604\\
-0.63	0.631232575734622\\
-0.62	0.638473485438641\\
-0.61	0.644287184479008\\
-0.6	0.648935337615417\\
-0.59	0.652639101986348\\
-0.58	0.655582429261403\\
-0.57	0.65791645444192\\
-0.56	0.659764174979258\\
-0.55	0.661224952564542\\
-0.54	0.662378594355364\\
-0.53	0.663288913777659\\
-0.52	0.664006756567299\\
-0.51	0.664572524476732\\
-0.5	0.665018251228848\\
-0.49	0.665369292676533\\
-0.48	0.665645692195228\\
-0.47	0.665863277177353\\
-0.46	0.666034535570268\\
-0.45	0.666169314110571\\
-0.44	0.666275373002348\\
-0.43	0.666358825615314\\
-0.42	0.666424486457429\\
-0.41	0.666476146198898\\
-0.4	0.666516788819159\\
-0.39	0.666548762919924\\
-0.38	0.666573916794118\\
-0.37	0.666593704866374\\
-0.36	0.666609271540788\\
-0.35	0.666621517231302\\
-0.34	0.666631150348566\\
-0.33	0.666638728222335\\
-0.32	0.666644689309654\\
-0.31	0.666649378541447\\
-0.3	0.666653067267567\\
-0.29	0.666655968950205\\
-0.28	0.666658251511366\\
-0.27	0.666660047047285\\
-0.26	0.666661459471053\\
-0.25	0.666662570525098\\
-0.24	0.666663444511166\\
-0.23	0.666664132011256\\
-0.22	0.666664672814775\\
-0.21	0.66666509822116\\
-0.2	0.66666543285126\\
-0.19	0.666665696072213\\
-0.18	0.666665903118312\\
-0.17	0.666666065972669\\
-0.16	0.666666194060748\\
-0.149999999999999	0.666666294795867\\
-0.14	0.666666374008254\\
-0.13	0.666666436282469\\
-0.12	0.666666485222749\\
-0.11	0.666666523661606\\
-0.0999999999999996	0.666666553823762\\
-0.0899999999999999	0.666666577454912\\
-0.0800000000000001	0.666666595922754\\
-0.0700000000000003	0.666666610296151\\
-0.0599999999999996	0.666666621406992\\
-0.0499999999999998	0.666666629898338\\
-0.04	0.666666636261645\\
-0.0300000000000002	0.666666640865199\\
-0.0199999999999996	0.666666643975441\\
-0.00999999999999979	0.666666645772384\\
0	0.666666646360028\\
0.00999999999999979	0.666666645772384\\
0.0200000000000005	0.666666643975442\\
0.0300000000000002	0.666666640865199\\
0.04	0.666666636261645\\
0.0499999999999998	0.666666629898338\\
0.0600000000000005	0.666666621406992\\
0.0700000000000003	0.666666610296151\\
0.0800000000000001	0.666666595922754\\
0.0899999999999999	0.666666577454911\\
0.100000000000001	0.666666553823763\\
0.11	0.666666523661605\\
0.12	0.666666485222749\\
0.13	0.666666436282468\\
0.14	0.666666374008254\\
0.15	0.666666294795868\\
0.16	0.666666194060748\\
0.17	0.666666065972668\\
0.18	0.666665903118312\\
0.19	0.666665696072215\\
0.2	0.666665432851259\\
0.21	0.66666509822116\\
0.22	0.666664672814774\\
0.23	0.666664132011259\\
0.24	0.666663444511165\\
0.25	0.666662570525098\\
0.26	0.666661459471051\\
0.27	0.666660047047287\\
0.28	0.666658251511365\\
0.29	0.666655968950205\\
0.3	0.666653067267565\\
0.310000000000001	0.66664937854145\\
0.32	0.666644689309653\\
0.33	0.666638728222335\\
0.34	0.666631150348564\\
0.350000000000001	0.666621517231306\\
0.36	0.666609271540786\\
0.37	0.666593704866374\\
0.38	0.666573916794116\\
0.390000000000001	0.666548762919928\\
0.4	0.666516788819157\\
0.41	0.666476146198898\\
0.42	0.666424486457428\\
0.43	0.666358825615314\\
0.44	0.666275373002352\\
0.45	0.666169314110569\\
0.46	0.666034535570268\\
0.47	0.665863277177351\\
0.48	0.665645692195233\\
0.49	0.665369292676531\\
0.5	0.665018251228848\\
0.51	0.664572524476732\\
0.52	0.664006756567299\\
0.53	0.663288913777659\\
0.54	0.662378594355364\\
0.55	0.661224952564542\\
0.56	0.659764174979258\\
0.57	0.65791645444192\\
0.58	0.655582429261403\\
0.59	0.652639101986348\\
0.6	0.648935337615417\\
0.61	0.644287184479007\\
0.62	0.638473485438641\\
0.63	0.631232575734621\\
0.64	0.622261309616604\\
0.65	0.611218202337383\\
0.66	0.597733032361166\\
0.67	0.581425622453942\\
0.68	0.561936354076364\\
0.69	0.538969767625689\\
0.7	0.512349855666011\\
0.71	0.48208120341626\\
0.72	0.448404678045172\\
0.73	0.411831916512832\\
0.74	0.373142432844794\\
0.75	0.333333333333333\\
0.76	0.29352423382187\\
0.77	0.254834750153834\\
0.78	0.218261988621492\\
0.79	0.184585463250407\\
0.8	0.154316811000654\\
0.81	0.127696899040978\\
0.82	0.104730312590301\\
0.83	0.0852410442127207\\
0.84	0.0689336343054991\\
0.85	0.0554484643292813\\
0.86	0.04440535705006\\
0.87	0.0354340909320422\\
0.88	0.0281931812280222\\
0.89	0.0223794821876548\\
0.9	0.0177313290512436\\
0.91	0.014027564680312\\
0.92	0.0110842374052542\\
0.93	0.00875021222473501\\
0.94	0.00690249168739431\\
0.95	0.00544171410210642\\
0.96	0.00428807231127894\\
0.97	0.00337775288897733\\
0.98	0.00265991009932925\\
0.99	0.00209414218988612\\
1	0.00164841543775636\\
1.01	0.00129737399005688\\
1.02	0.00102097447133537\\
1.03	0.000803389489185805\\
1.04	0.00063213109623566\\
1.05	0.000497352555890974\\
1.06	0.000391293664053712\\
1.07	0.000307841051015893\\
1.08	0.000242180208811897\\
1.09	0.000190520467227764\\
1.1	0.000149877846822042\\
1.11	0.00011790374586652\\
1.12	9.27498714375506e-05\\
1.13	7.29617988801819e-05\\
1.14	5.73951240848892e-05\\
1.15	4.5149433079692e-05\\
1.16	3.5516315198431e-05\\
1.17	2.79384406417813e-05\\
1.18	2.19773523234321e-05\\
1.19	1.72881192552387e-05\\
1.2	1.35993915197929e-05\\
1.21	1.06977068257937e-05\\
1.22	8.41514305117292e-06\\
1.23	6.61960380769488e-06\\
1.24	5.20717581654952e-06\\
1.25	4.09611640132182e-06\\
1.26	3.22212350760841e-06\\
1.27	2.534614736714e-06\\
1.28	1.99380018635517e-06\\
1.29	1.56837977678717e-06\\
1.3	1.23373184842099e-06\\
1.31	9.70488228232907e-07\\
1.32	7.63413316258013e-07\\
1.33	6.00522330774418e-07\\
1.34	4.72387687340692e-07\\
1.35	3.71593372235771e-07\\
1.36	2.92305734319699e-07\\
1.37	2.29935856044013e-07\\
1.38	1.80873963900446e-07\\
1.39	1.42280507549289e-07\\
1.4	1.11921816388666e-07\\
1.41	8.80408221532593e-08\\
1.42	6.92553655354552e-08\\
1.43	5.44782012330926e-08\\
1.44	4.28540716249582e-08\\
1.45	3.37102071297013e-08\\
1.46	2.65173883836548e-08\\
1.47	2.08593166493459e-08\\
1.48	1.64085197157366e-08\\
1.49	1.29073988020491e-08\\
1.5	1.01533195205386e-08\\
1.51	7.98688401012643e-09\\
1.52	6.28270546853792e-09\\
1.53	4.94215114137019e-09\\
1.54	3.88763375455826e-09\\
1.55	3.05812099576866e-09\\
1.56	2.405603147144e-09\\
1.57	1.89231442667504e-09\\
1.58	1.48854721782755e-09\\
1.59	1.17093268161935e-09\\
1.6	9.21088238145588e-10\\
1.61	7.24553637844868e-10\\
1.62	5.69954045503316e-10\\
1.63	4.4834169880754e-10\\
1.64	3.52678038615783e-10\\
1.65	2.77426338198059e-10\\
1.66	2.18231254044915e-10\\
1.67	1.71666751604497e-10\\
1.68	1.35037816643605e-10\\
1.69	1.06224475879364e-10\\
1.7	8.35590992620797e-11\\
1.71	6.57298825323042e-11\\
1.72	5.17049239110365e-11\\
1.73	4.06725007088749e-11\\
1.74	3.19940892427816e-11\\
1.75	2.51674089936718e-11\\
1.76	1.97973521111293e-11\\
1.77	1.55731157518732e-11\\
1.78	1.22502137400732e-11\\
1.79	9.63632643817575e-12\\
1.8	7.5801698610573e-12\\
1.81	5.96273981109796e-12\\
1.82	4.69042427088279e-12\\
1.83	3.68958541940527e-12\\
1.84	2.90229769506316e-12\\
1.85	2.2829952372704e-12\\
1.86	1.79583467062558e-12\\
1.87	1.41262059746566e-12\\
1.88	1.11117373251456e-12\\
1.89	8.74047232136627e-13\\
1.9	6.87516923168906e-13\\
1.91	5.40786988794619e-13\\
1.92	4.2536513893023e-13\\
1.93	3.34571101855372e-13\\
1.94	2.63149990050101e-13\\
1.95	2.06968163009543e-13\\
1.96	1.62773984484481e-13\\
1.97	1.2800962749178e-13\\
1.98	1.0066303493076e-13\\
1.99	7.91514677279403e-14\\
2	6.22299006239699e-14\\
2.01	4.89189638233486e-14\\
2.02	3.8448259982881e-14\\
2.03	3.02117758921817e-14\\
2.04	2.37328082021867e-14\\
2.05	1.86363731991349e-14\\
2.06	1.46275037706865e-14\\
2.07	1.14741774362223e-14\\
2.08	8.99388733364099e-15\\
2.09	7.04307888037017e-15\\
2.1	5.50884065615272e-15\\
2.11	4.30236848387958e-15\\
2.12	3.35382425771586e-15\\
2.13	2.60829171922606e-15\\
2.14	2.02259478146267e-15\\
2.15	1.56279382765511e-15\\
2.16	1.20221457603747e-15\\
2.17	9.19894925707161e-16\\
2.18	6.99359551222076e-16\\
2.19	5.27651419053909e-16\\
2.2	3.94565081362096e-16\\
2.21	2.92039470649238e-16\\
2.22	2.13678493561892e-16\\
2.23	1.54376078159792e-16\\
2.24	1.10028189281602e-16\\
2.25	7.73174276747856e-17\\
2.26	5.35564693520102e-17\\
2.27	3.65759781925355e-17\\
2.28	2.46424981332559e-17\\
2.29	1.63935664231009e-17\\
2.3	1.07809867705313e-17\\
2.31	7.01770242442228e-18\\
2.32	4.5274777186035e-18\\
2.33	2.89869156974599e-18\\
2.34	1.84396955556577e-18\\
2.35	1.16675969314598e-18\\
2.36	7.35015649140269e-19\\
2.37	4.61372642358838e-19\\
2.38	2.88764599666589e-19\\
2.39	1.80309756120038e-19\\
2.4	1.12377613756788e-19\\
2.41	6.99342820690844e-20\\
2.42	4.34693338011891e-20\\
2.43	2.69938652769683e-20\\
2.44	1.67502659276914e-20\\
2.45	1.03877349393092e-20\\
2.46	6.43897239349639e-21\\
2.47	3.98980491629278e-21\\
2.48	2.47149689853082e-21\\
2.49	1.53062429406222e-21\\
2.5	9.47760126018542e-22\\
2.51	5.86767797568355e-22\\
2.52	3.63232995105467e-22\\
2.53	2.2483601467509e-22\\
2.54	1.39160574314197e-22\\
2.55	8.61276774235264e-23\\
2.56	5.33028612081963e-23\\
2.57	3.29870564430864e-23\\
2.58	2.0413853988471e-23\\
2.59	1.26327329962345e-23\\
2.6	7.81740205791346e-24\\
2.61	4.8375106141257e-24\\
2.62	2.99348418800979e-24\\
2.63	1.8523732875375e-24\\
2.64	1.14624459288257e-24\\
2.65	7.09290146527163e-25\\
2.66	4.38903304991148e-25\\
2.67	2.71589162969316e-25\\
2.68	1.68056366187493e-25\\
2.69	1.03991219761481e-25\\
2.7	6.4348395734743e-26\\
2.71	3.98178918811378e-26\\
2.72	2.4638734552973e-26\\
2.73	1.5246080799236e-26\\
2.74	9.43404157615476e-27\\
2.75	5.83763797388995e-27\\
2.76	3.61223816121154e-27\\
2.77	2.23519528646028e-27\\
2.78	1.38310284268866e-27\\
2.79	8.55841614337626e-28\\
2.8	5.29580842789701e-28\\
2.81	3.27695959521822e-28\\
2.82	2.02772880289152e-28\\
2.83	1.25472521282271e-28\\
2.84	7.76403272147222e-29\\
2.85	4.80425522742273e-29\\
2.86	2.97279369795025e-29\\
2.87	1.83951553938925e-29\\
2.88	1.13826174830367e-29\\
2.89	7.04337505989439e-30\\
2.9	4.35832370650886e-30\\
2.91	2.69685842129749e-30\\
2.92	1.66877124737931e-30\\
2.93	1.03260795486507e-30\\
2.94	6.3896066336649e-31\\
2.95	3.95378251544567e-31\\
2.96	2.44653497872331e-31\\
2.97	1.5138752227606e-31\\
2.98	9.36760849481401e-32\\
2.99	5.79652057315716e-32\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
};
\addlegendentry{$M = 4$, $\sigma_x = 0.25$}
\addplot [color=cyan, thick]
  table[row sep=crcr]{%
-4.5	0\\
-4.49	0\\
-4.48	0\\
-4.47	0\\
-4.46	0\\
-4.45	0\\
-4.44	0\\
-4.43	0\\
-4.42	0\\
-4.41	0\\
-4.4	0\\
-4.39	0\\
-4.38	0\\
-4.37	0\\
-4.36	0\\
-4.35	0\\
-4.34	0\\
-4.33	0\\
-4.32	0\\
-4.31	0\\
-4.3	0\\
-4.29	0\\
-4.28	0\\
-4.27	0\\
-4.26	0\\
-4.25	0\\
-4.24	0\\
-4.23	0\\
-4.22	0\\
-4.21	0\\
-4.2	0\\
-4.19	0\\
-4.18	0\\
-4.17	0\\
-4.16	0\\
-4.15	0\\
-4.14	0\\
-4.13	0\\
-4.12	0\\
-4.11	0\\
-4.1	0\\
-4.09	0\\
-4.08	0\\
-4.07	0\\
-4.06	0\\
-4.05	0\\
-4.04	0\\
-4.03	0\\
-4.02	0\\
-4.01	0\\
-4	0\\
-3.99	0\\
-3.98	0\\
-3.97	0\\
-3.96	0\\
-3.95	0\\
-3.94	0\\
-3.93	0\\
-3.92	0\\
-3.91	0\\
-3.9	0\\
-3.89	0\\
-3.88	0\\
-3.87	0\\
-3.86	0\\
-3.85	0\\
-3.84	0\\
-3.83	0\\
-3.82	0\\
-3.81	0\\
-3.8	0\\
-3.79	0\\
-3.78	0\\
-3.77	0\\
-3.76	0\\
-3.75	0\\
-3.74	0\\
-3.73	0\\
-3.72	0\\
-3.71	0\\
-3.7	0\\
-3.69	0\\
-3.68	0\\
-3.67	0\\
-3.66	0\\
-3.65	0\\
-3.64	0\\
-3.63	0\\
-3.62	0\\
-3.61	0\\
-3.6	0\\
-3.59	0\\
-3.58	0\\
-3.57	0\\
-3.56	0\\
-3.55	0\\
-3.54	0\\
-3.53	0\\
-3.52	0\\
-3.51	0\\
-3.5	0\\
-3.49	0\\
-3.48	0\\
-3.47	0\\
-3.46	0\\
-3.45	0\\
-3.44	0\\
-3.43	0\\
-3.42	0\\
-3.41	0\\
-3.4	0\\
-3.39	0\\
-3.38	0\\
-3.37	0\\
-3.36	0\\
-3.35	0\\
-3.34	0\\
-3.33	0\\
-3.32	0\\
-3.31	0\\
-3.3	0\\
-3.29	0\\
-3.28	0\\
-3.27	0\\
-3.26	0\\
-3.25	0\\
-3.24	0\\
-3.23	0\\
-3.22	0\\
-3.21	0\\
-3.2	0\\
-3.19	0\\
-3.18	0\\
-3.17	0\\
-3.16	0\\
-3.15	0\\
-3.14	0\\
-3.13	0\\
-3.12	0\\
-3.11	0\\
-3.1	0\\
-3.09	0\\
-3.08	0\\
-3.07	0\\
-3.06	0\\
-3.05	0\\
-3.04	0\\
-3.03	0\\
-3.02	0\\
-3.01	0\\
-3	0.000175956483930427\\
-2.99	0.000185578852023628\\
-2.98	0.000195697633464281\\
-2.97	0.00020633671120681\\
-2.96	0.00021752101250916\\
-2.95	0.000229276547917127\\
-2.94	0.000241630451271739\\
-2.93	0.000254611020738766\\
-2.92	0.000268247760857458\\
-2.91	0.000282571425603453\\
-2.9	0.000297614062458642\\
-2.89	0.000313409057478383\\
-2.88	0.000329991181344198\\
-2.87	0.000347396636387495\\
-2.86	0.000365663104567438\\
-2.85	0.000384829796383412\\
-2.84	0.000404937500699953\\
-2.83	0.000426028635459274\\
-2.82	0.00044814729925385\\
-2.81	0.000471339323728746\\
-2.8	0.000495652326780691\\
-2.79	0.000521135766518117\\
-2.78	0.000547840995943742\\
-2.77	0.000575821318318556\\
-2.76	0.000605132043163545\\
-2.75	0.0006358305428529\\
-2.74	0.000667976309750096\\
-2.73	0.000701631013835887\\
-2.72	0.000736858560775098\\
-2.71	0.00077372515036712\\
-2.7	0.00081229933532314\\
-2.69	0.000852652080311523\\
-2.68	0.000894856821211346\\
-2.67	0.000938989524512943\\
-2.66	0.000985128746803308\\
-2.65	0.0010333556942737\\
-2.64	0.00108375428218629\\
-2.63	0.00113641119423687\\
-2.62	0.00119141594175061\\
-2.61	0.00124886092264893\\
-2.6	0.00130884148012603\\
-2.59	0.00137145596097542\\
-2.58	0.00143680577350819\\
-2.57	0.00150499544500704\\
-2.56	0.00157613267866229\\
-2.55	0.00165032840993937\\
-2.54	0.00172769686232979\\
-2.53	0.00180835560244187\\
-2.52	0.00189242559439091\\
-2.51	0.00198003125345268\\
-2.5	0.002071300498949\\
-2.49	0.00216636480633865\\
-2.48	0.00226535925849181\\
-2.47	0.00236842259613201\\
-2.46	0.0024756972674344\\
-2.45	0.00258732947677521\\
-2.44	0.00270346923263278\\
-2.43	0.00282427039464637\\
-2.42	0.00294989071984474\\
-2.41	0.00308049190806219\\
-2.4	0.00321623964656555\\
-2.39	0.00335730365392091\\
-2.38	0.00350385772313431\\
-2.37	0.0036560797641057\\
-2.36	0.00381415184544005\\
-2.35	0.00397826023566388\\
-2.34	0.00414859544389957\\
-2.33	0.00432535226005278\\
-2.32	0.0045087297945717\\
-2.31	0.00469893151783862\\
-2.3	0.00489616529925625\\
-2.29	0.00510064344609177\\
-2.28	0.00531258274214212\\
-2.27	0.00553220448628287\\
-2.26	0.00575973453096201\\
-2.25	0.00599540332069719\\
-2.24	0.00623944593063203\\
-2.23	0.00649210210520261\\
-2.22	0.00675361629696034\\
-2.21	0.00702423770559122\\
-2.2	0.00730422031716462\\
-2.19	0.00759382294363639\\
-2.18	0.00789330926262237\\
-2.17	0.00820294785744856\\
-2.16	0.00852301225747319\\
-2.15	0.00885378097866407\\
-2.14	0.00919553756440207\\
-2.13	0.0095485706264685\\
-2.12	0.0099131738861587\\
-2.11	0.0102896462154505\\
-2.1	0.0106782916781385\\
-2.09	0.0110794195708312\\
-2.08	0.0114933444636869\\
-2.07	0.0119203862407511\\
-2.06	0.0123608701397352\\
-2.05	0.0128151267910609\\
-2.04	0.013283492255973\\
-2.03	0.0137663080635058\\
-2.02	0.0142639212460647\\
-2.01	0.014776684373369\\
-2	0.0153049555844772\\
-1.99	0.0158490986175972\\
-1.98	0.0164094828373631\\
-1.97	0.0169864832592397\\
-1.96	0.0175804805706927\\
-1.95	0.0181918611487455\\
-1.94	0.0188210170735193\\
-1.93	0.0194683461373355\\
-1.92	0.0201342518489375\\
-1.91	0.0208191434323697\\
-1.9	0.0215234358200324\\
-1.89	0.0222475496394106\\
-1.88	0.0229919111929591\\
-1.87	0.0237569524306039\\
-1.86	0.0245431109143078\\
-1.85	0.0253508297741244\\
-1.84	0.0261805576551564\\
-1.83	0.0270327486548124\\
-1.82	0.0279078622497446\\
-1.81	0.0288063632118371\\
-1.8	0.0297287215126001\\
-1.79	0.0306754122153153\\
-1.78	0.0316469153542671\\
-1.77	0.032643715800385\\
-1.76	0.0336663031126157\\
-1.75	0.0347151713743382\\
-1.74	0.035790819014127\\
-1.73	0.0368937486101726\\
-1.72	0.0380244666776593\\
-1.71	0.0391834834384092\\
-1.7	0.0403713125720999\\
-1.69	0.0415884709483689\\
-1.68	0.0428354783391291\\
-1.67	0.0441128571104261\\
-1.66	0.0454211318931834\\
-1.65	0.0467608292321981\\
-1.64	0.0481324772127656\\
-1.63	0.049536605064339\\
-1.62	0.0509737427406497\\
-1.61	0.0524444204757471\\
-1.6	0.0539491683154493\\
-1.59	0.0554885156237302\\
-1.58	0.0570629905636134\\
-1.57	0.0586731195521842\\
-1.56	0.060319426689383\\
-1.55	0.0620024331602988\\
-1.54	0.0637226566107345\\
-1.53	0.0654806104958864\\
-1.52	0.0672768034020447\\
-1.51	0.069111738341294\\
-1.5	0.0709859120192758\\
-1.49	0.0728977609370124\\
-1.48	0.0748497049775686\\
-1.47	0.0768422082561032\\
-1.46	0.0788757247533426\\
-1.45	0.0809506974146977\\
-1.44	0.0830675572227768\\
-1.43	0.0852267222439857\\
-1.42	0.0874285966500207\\
-1.41	0.0896735697151908\\
-1.4	0.0919620147906309\\
-1.39	0.0942942882566074\\
-1.38	0.0966707284542517\\
-1.37	0.0990916545982033\\
-1.36	0.101557365671787\\
-1.35	0.104068139306504\\
-1.34	0.10662423064775\\
-1.33	0.109225871208862\\
-1.32	0.111873267715696\\
-1.31	0.114566600944153\\
-1.3	0.117306024553168\\
-1.29	0.12009166391587\\
-1.28	0.122923614951747\\
-1.27	0.125801942962807\\
-1.26	0.12872668147687\\
-1.25	0.131697831101251\\
-1.24	0.134715358390243\\
-1.23	0.137779194729909\\
-1.22	0.140889235243842\\
-1.21	0.144045337723606\\
-1.2	0.147247321587721\\
-1.19	0.150494966873087\\
-1.18	0.153788013262847\\
-1.17	0.157126159154718\\
-1.16	0.160509060773863\\
-1.15	0.163936331334407\\
-1.14	0.16740754025369\\
-1.13	0.170922212423328\\
-1.12	0.174479827541144\\
-1.11	0.178079819507928\\
-1.1	0.181721575892956\\
-1.09	0.185404437472052\\
-1.08	0.189127697841877\\
-1.07	0.192890603113972\\
-1.06	0.196692351691918\\
-1.05	0.200532094134763\\
-1.04	0.204408933109672\\
-1.03	0.208321923436491\\
-1.02	0.212270072226668\\
-1.01	0.216252339118678\\
-1	0.220267636611792\\
-0.99	0.224314830499716\\
-0.98	0.228392740405255\\
-0.97	0.232500140416814\\
-0.96	0.236635759827166\\
-0.95	0.24079828397451\\
-0.94	0.244986355185458\\
-0.93	0.249198573819156\\
-0.92	0.253433499411343\\
-0.91	0.257689651916707\\
-0.9	0.261965513047474\\
-0.89	0.266259527705756\\
-0.88	0.27057010550673\\
-0.87	0.274895622389331\\
-0.86	0.279234422310708\\
-0.85	0.283584819020314\\
-0.84	0.287945097909116\\
-0.83	0.292313517929033\\
-0.82	0.296688313577376\\
-0.81	0.301067696940752\\
-0.8	0.305449859792571\\
-0.79	0.309832975738053\\
-0.78	0.314215202400372\\
-0.77	0.318594683641382\\
-0.76	0.322969551810181\\
-0.75	0.327337930012636\\
-0.74	0.331697934394892\\
-0.73	0.336047676433799\\
-0.72	0.340385265227193\\
-0.71	0.344708809776931\\
-0.7	0.349016421257675\\
-0.69	0.35330621526444\\
-0.68	0.357576314032097\\
-0.67	0.361824848620133\\
-0.66	0.366049961056178\\
-0.65	0.370249806432025\\
-0.64	0.374422554946117\\
-0.63	0.378566393886761\\
-0.62	0.382679529550643\\
-0.61	0.38676018909154\\
-0.6	0.390806622294488\\
-0.59	0.394817103271066\\
-0.58	0.398789932071792\\
-0.57	0.402723436212114\\
-0.56	0.406615972108841\\
-0.55	0.41046592642432\\
-0.54	0.414271717316093\\
-0.53	0.418031795590215\\
-0.52	0.421744645756855\\
-0.51	0.425408786987243\\
-0.5	0.429022773971449\\
-0.49	0.432585197676939\\
-0.48	0.436094686008244\\
-0.47	0.439549904368494\\
-0.46	0.442949556123972\\
-0.45	0.446292382973219\\
-0.44	0.449577165222567\\
-0.43	0.452802721970352\\
-0.42	0.455967911202344\\
-0.41	0.459071629801269\\
-0.4	0.462112813473552\\
-0.39	0.46509043659668\\
-0.38	0.468003511990813\\
-0.37	0.470851090618498\\
-0.36	0.473632261216483\\
-0.35	0.476346149863861\\
-0.34	0.478991919490844\\
-0.33	0.481568769332623\\
-0.32	0.484075934332863\\
-0.31	0.486512684501431\\
-0.3	0.488878324231023\\
-0.29	0.491172191577378\\
-0.28	0.493393657507783\\
-0.27	0.495542125122537\\
-0.26	0.497617028854058\\
-0.25	0.499617833648224\\
-0.24	0.501544034132506\\
-0.23	0.503395153775369\\
-0.22	0.505170744041317\\
-0.21	0.506870383545869\\
-0.2	0.508493677214618\\
-0.19	0.510040255450416\\
-0.18	0.511509773312588\\
-0.17	0.51290190971192\\
-0.16	0.514216366625033\\
-0.149999999999999	0.515452868331581\\
-0.14	0.516611160677546\\
-0.13	0.517691010367737\\
-0.12	0.518692204290421\\
-0.11	0.519614548876834\\
-0.0999999999999996	0.520457869498128\\
-0.0899999999999999	0.521222009902142\\
-0.0800000000000001	0.521906831692175\\
-0.0700000000000003	0.522512213849758\\
-0.0599999999999996	0.523038052303235\\
-0.0499999999999998	0.523484259543753\\
-0.04	0.52385076429008\\
-0.0300000000000002	0.52413751120347\\
-0.0199999999999996	0.524344460653589\\
-0.00999999999999979	0.524471588536337\\
0	0.524518886144185\\
0.00999999999999979	0.524471588536337\\
0.0200000000000005	0.524344460653589\\
0.0300000000000002	0.52413751120347\\
0.04	0.52385076429008\\
0.0499999999999998	0.523484259543753\\
0.0600000000000005	0.523038052303235\\
0.0700000000000003	0.522512213849758\\
0.0800000000000001	0.521906831692175\\
0.0899999999999999	0.521222009902142\\
0.100000000000001	0.520457869498128\\
0.11	0.519614548876834\\
0.12	0.518692204290421\\
0.13	0.517691010367737\\
0.14	0.516611160677546\\
0.15	0.515452868331581\\
0.16	0.514216366625033\\
0.17	0.51290190971192\\
0.18	0.511509773312588\\
0.19	0.510040255450416\\
0.2	0.508493677214618\\
0.21	0.506870383545869\\
0.22	0.505170744041317\\
0.23	0.503395153775369\\
0.24	0.501544034132506\\
0.25	0.499617833648224\\
0.26	0.497617028854058\\
0.27	0.495542125122537\\
0.28	0.493393657507783\\
0.29	0.491172191577378\\
0.3	0.488878324231022\\
0.310000000000001	0.486512684501431\\
0.32	0.484075934332863\\
0.33	0.481568769332623\\
0.34	0.478991919490844\\
0.350000000000001	0.476346149863861\\
0.36	0.473632261216483\\
0.37	0.470851090618498\\
0.38	0.468003511990813\\
0.390000000000001	0.46509043659668\\
0.4	0.462112813473552\\
0.41	0.459071629801269\\
0.42	0.455967911202344\\
0.43	0.452802721970352\\
0.44	0.449577165222567\\
0.45	0.446292382973219\\
0.46	0.442949556123972\\
0.47	0.439549904368494\\
0.48	0.436094686008244\\
0.49	0.432585197676939\\
0.5	0.429022773971449\\
0.51	0.425408786987243\\
0.52	0.421744645756855\\
0.53	0.418031795590215\\
0.54	0.414271717316093\\
0.55	0.41046592642432\\
0.56	0.406615972108841\\
0.57	0.402723436212113\\
0.58	0.398789932071792\\
0.59	0.394817103271066\\
0.6	0.390806622294489\\
0.61	0.386760189091539\\
0.62	0.382679529550643\\
0.63	0.378566393886761\\
0.64	0.374422554946117\\
0.65	0.370249806432025\\
0.66	0.366049961056178\\
0.67	0.361824848620132\\
0.68	0.357576314032097\\
0.69	0.35330621526444\\
0.7	0.349016421257675\\
0.71	0.344708809776931\\
0.72	0.340385265227192\\
0.73	0.336047676433799\\
0.74	0.331697934394892\\
0.75	0.327337930012636\\
0.76	0.322969551810181\\
0.77	0.318594683641382\\
0.78	0.314215202400372\\
0.79	0.309832975738053\\
0.8	0.305449859792571\\
0.81	0.301067696940752\\
0.82	0.296688313577376\\
0.83	0.292313517929033\\
0.84	0.287945097909116\\
0.85	0.283584819020314\\
0.86	0.279234422310708\\
0.87	0.274895622389331\\
0.88	0.27057010550673\\
0.89	0.266259527705756\\
0.9	0.261965513047474\\
0.91	0.257689651916707\\
0.92	0.253433499411343\\
0.93	0.249198573819156\\
0.94	0.244986355185457\\
0.95	0.24079828397451\\
0.96	0.236635759827166\\
0.97	0.232500140416814\\
0.98	0.228392740405255\\
0.99	0.224314830499716\\
1	0.220267636611792\\
1.01	0.216252339118678\\
1.02	0.212270072226668\\
1.03	0.208321923436491\\
1.04	0.204408933109672\\
1.05	0.200532094134763\\
1.06	0.196692351691918\\
1.07	0.192890603113972\\
1.08	0.189127697841877\\
1.09	0.185404437472052\\
1.1	0.181721575892956\\
1.11	0.178079819507927\\
1.12	0.174479827541144\\
1.13	0.170922212423328\\
1.14	0.16740754025369\\
1.15	0.163936331334407\\
1.16	0.160509060773863\\
1.17	0.157126159154718\\
1.18	0.153788013262847\\
1.19	0.150494966873087\\
1.2	0.147247321587721\\
1.21	0.144045337723606\\
1.22	0.140889235243842\\
1.23	0.137779194729909\\
1.24	0.134715358390242\\
1.25	0.131697831101251\\
1.26	0.12872668147687\\
1.27	0.125801942962807\\
1.28	0.122923614951747\\
1.29	0.12009166391587\\
1.3	0.117306024553168\\
1.31	0.114566600944153\\
1.32	0.111873267715696\\
1.33	0.109225871208862\\
1.34	0.10662423064775\\
1.35	0.104068139306504\\
1.36	0.101557365671787\\
1.37	0.0990916545982032\\
1.38	0.0966707284542516\\
1.39	0.0942942882566073\\
1.4	0.0919620147906308\\
1.41	0.0896735697151907\\
1.42	0.0874285966500207\\
1.43	0.0852267222439856\\
1.44	0.0830675572227767\\
1.45	0.0809506974146976\\
1.46	0.0788757247533425\\
1.47	0.0768422082561031\\
1.48	0.0748497049775685\\
1.49	0.0728977609370123\\
1.5	0.0709859120192758\\
1.51	0.0691117383412939\\
1.52	0.0672768034020447\\
1.53	0.0654806104958864\\
1.54	0.0637226566107344\\
1.55	0.0620024331602988\\
1.56	0.060319426689383\\
1.57	0.0586731195521841\\
1.58	0.0570629905636134\\
1.59	0.0554885156237302\\
1.6	0.0539491683154492\\
1.61	0.0524444204757471\\
1.62	0.0509737427406496\\
1.63	0.049536605064339\\
1.64	0.0481324772127656\\
1.65	0.0467608292321981\\
1.66	0.0454211318931834\\
1.67	0.0441128571104261\\
1.68	0.0428354783391291\\
1.69	0.0415884709483688\\
1.7	0.0403713125720998\\
1.71	0.0391834834384092\\
1.72	0.0380244666776592\\
1.73	0.0368937486101726\\
1.74	0.035790819014127\\
1.75	0.0347151713743381\\
1.76	0.0336663031126157\\
1.77	0.0326437158003849\\
1.78	0.0316469153542671\\
1.79	0.0306754122153153\\
1.8	0.0297287215126001\\
1.81	0.0288063632118371\\
1.82	0.0279078622497446\\
1.83	0.0270327486548124\\
1.84	0.0261805576551564\\
1.85	0.0253508297741243\\
1.86	0.0245431109143077\\
1.87	0.0237569524306039\\
1.88	0.022991911192959\\
1.89	0.0222475496394106\\
1.9	0.0215234358200324\\
1.91	0.0208191434323697\\
1.92	0.0201342518489375\\
1.93	0.0194683461373354\\
1.94	0.0188210170735192\\
1.95	0.0181918611487455\\
1.96	0.0175804805706927\\
1.97	0.0169864832592397\\
1.98	0.0164094828373631\\
1.99	0.0158490986175971\\
2	0.0153049555844772\\
2.01	0.014776684373369\\
2.02	0.0142639212460646\\
2.03	0.0137663080635058\\
2.04	0.013283492255973\\
2.05	0.0128151267910609\\
2.06	0.0123608701397352\\
2.07	0.0119203862407511\\
2.08	0.0114933444636869\\
2.09	0.0110794195708312\\
2.1	0.0106782916781385\\
2.11	0.0102896462154504\\
2.12	0.0099131738861587\\
2.13	0.00954857062646848\\
2.14	0.00919553756440207\\
2.15	0.00885378097866405\\
2.16	0.00852301225747319\\
2.17	0.00820294785744856\\
2.18	0.00789330926262235\\
2.19	0.00759382294363639\\
2.2	0.00730422031716462\\
2.21	0.00702423770559122\\
2.22	0.00675361629696033\\
2.23	0.0064921021052026\\
2.24	0.00623944593063203\\
2.25	0.00599540332069719\\
2.26	0.00575973453096199\\
2.27	0.00553220448628286\\
2.28	0.00531258274214212\\
2.29	0.00510064344609177\\
2.3	0.00489616529925625\\
2.31	0.00469893151783862\\
2.32	0.00450872979457169\\
2.33	0.00432535226005278\\
2.34	0.00414859544389957\\
2.35	0.00397826023566388\\
2.36	0.00381415184544005\\
2.37	0.0036560797641057\\
2.38	0.00350385772313431\\
2.39	0.00335730365392091\\
2.4	0.00321623964656555\\
2.41	0.00308049190806219\\
2.42	0.00294989071984474\\
2.43	0.00282427039464637\\
2.44	0.00270346923263278\\
2.45	0.00258732947677521\\
2.46	0.0024756972674344\\
2.47	0.00236842259613201\\
2.48	0.00226535925849181\\
2.49	0.00216636480633865\\
2.5	0.002071300498949\\
2.51	0.00198003125345267\\
2.52	0.00189242559439091\\
2.53	0.00180835560244187\\
2.54	0.00172769686232979\\
2.55	0.00165032840993937\\
2.56	0.00157613267866229\\
2.57	0.00150499544500703\\
2.58	0.00143680577350819\\
2.59	0.00137145596097542\\
2.6	0.00130884148012603\\
2.61	0.00124886092264893\\
2.62	0.00119141594175061\\
2.63	0.00113641119423686\\
2.64	0.00108375428218629\\
2.65	0.00103335569427369\\
2.66	0.000985128746803308\\
2.67	0.000938989524512943\\
2.68	0.000894856821211346\\
2.69	0.00085265208031152\\
2.7	0.00081229933532314\\
2.71	0.00077372515036712\\
2.72	0.000736858560775097\\
2.73	0.000701631013835886\\
2.74	0.000667976309750096\\
2.75	0.0006358305428529\\
2.76	0.000605132043163544\\
2.77	0.000575821318318556\\
2.78	0.00054784099594374\\
2.79	0.000521135766518117\\
2.8	0.000495652326780689\\
2.81	0.000471339323728746\\
2.82	0.00044814729925385\\
2.83	0.000426028635459274\\
2.84	0.000404937500699952\\
2.85	0.000384829796383411\\
2.86	0.000365663104567437\\
2.87	0.000347396636387495\\
2.88	0.000329991181344197\\
2.89	0.000313409057478383\\
2.9	0.000297614062458641\\
2.91	0.000282571425603453\\
2.92	0.000268247760857457\\
2.93	0.000254611020738766\\
2.94	0.000241630451271738\\
2.95	0.000229276547917127\\
2.96	0.00021752101250916\\
2.97	0.00020633671120681\\
2.98	0.00019569763346428\\
2.99	0.000185578852023628\\
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
};
\addlegendentry{$M = 4$, $\sigma_x = 0.75$}
\addplot [color=red,thick]
  table[row sep=crcr]{%
-4.5	0\\
-4.49	0\\
-4.48	0\\
-4.47	0\\
-4.46	0\\
-4.45	0\\
-4.44	0\\
-4.43	0\\
-4.42	0\\
-4.41	0\\
-4.4	0\\
-4.39	0\\
-4.38	0\\
-4.37	0\\
-4.36	0\\
-4.35	0\\
-4.34	0\\
-4.33	0\\
-4.32	0\\
-4.31	0\\
-4.3	0\\
-4.29	0\\
-4.28	0\\
-4.27	0\\
-4.26	0\\
-4.25	0\\
-4.24	0\\
-4.23	0\\
-4.22	0\\
-4.21	0\\
-4.2	0\\
-4.19	0\\
-4.18	0\\
-4.17	0\\
-4.16	0\\
-4.15	0\\
-4.14	0\\
-4.13	0\\
-4.12	0\\
-4.11	0\\
-4.1	0\\
-4.09	0\\
-4.08	0\\
-4.07	0\\
-4.06	0\\
-4.05	0\\
-4.04	0\\
-4.03	0\\
-4.02	0\\
-4.01	0\\
-4	0\\
-3.99	0\\
-3.98	0\\
-3.97	0\\
-3.96	0\\
-3.95	0\\
-3.94	0\\
-3.93	0\\
-3.92	0\\
-3.91	0\\
-3.9	0\\
-3.89	0\\
-3.88	0\\
-3.87	0\\
-3.86	0\\
-3.85	0\\
-3.84	0\\
-3.83	0\\
-3.82	0\\
-3.81	0\\
-3.8	0\\
-3.79	0\\
-3.78	0\\
-3.77	0\\
-3.76	0\\
-3.75	0\\
-3.74	0\\
-3.73	0\\
-3.72	0\\
-3.71	0\\
-3.7	0\\
-3.69	0\\
-3.68	0\\
-3.67	0\\
-3.66	0\\
-3.65	0\\
-3.64	0\\
-3.63	0\\
-3.62	0\\
-3.61	0\\
-3.6	0\\
-3.59	0\\
-3.58	0\\
-3.57	0\\
-3.56	0\\
-3.55	0\\
-3.54	0\\
-3.53	0\\
-3.52	0\\
-3.51	0\\
-3.5	0\\
-3.49	0\\
-3.47	0\\
-3.46	0\\
-3.45	0\\
-3.44	0\\
-3.43	0\\
-3.42	0\\
-3.41	0\\
-3.4	0\\
-3.39	0\\
-3.38	0\\
-3.37	0\\
-3.36	0\\
-3.35	0\\
-3.34	0\\
-3.33	0\\
-3.32	0\\
-3.31	0\\
-3.3	0\\
-3.29	0\\
-3.28	0\\
-3.27	0\\
-3.26	0\\
-3.25	0\\
-3.24	0\\
-3.23	0\\
-3.22	0\\
-3.21	0\\
-3.2	0\\
-3.19	0\\
-3.18	0\\
-3.17	0\\
-3.16	0\\
-3.15	0\\
-3.14	0\\
-3.13	0\\
-3.12	0\\
-3.11	0\\
-3.1	0\\
-3.09	0\\
-3.08	0\\
-3.07	0\\
-3.06	0\\
-3.05	0\\
-3.04	0\\
-3.03	0\\
-3.02	0\\
-3.01	0\\
};
\addplot [color=red,thick,forget plot]
  table[row sep=crcr]{
-3 0.0\\
-3 0.06243\\
-2.99	0.062957676186662\\
-2.98	0.0634864711910944\\
-2.97	0.0640185102920809\\
-2.96	0.0645537991130606\\
-2.95	0.0650923431207357\\
-2.94	0.0656341476236206\\
-2.93	0.0661792177706062\\
-2.92	0.0667275585495396\\
-2.91	0.0672791747858186\\
-2.9	0.0678340711410033\\
-2.89	0.0683922521114435\\
-2.88	0.0689537220269229\\
-2.87	0.0695184850493202\\
-2.86	0.0700865451712888\\
-2.85	0.0706579062149527\\
-2.84	0.0712325718306226\\
-2.83	0.0718105454955287\\
-2.82	0.0723918305125742\\
-2.81	0.0729764300091066\\
-2.8	0.0735643469357105\\
-2.79	0.0741555840650184\\
-2.78	0.0747501439905439\\
-2.77	0.0753480291255341\\
-2.76	0.0759492417018441\\
-2.75	0.0765537837688324\\
-2.74	0.0771616571922785\\
-2.73	0.0777728636533221\\
-2.72	0.0783874046474253\\
-2.71	0.0790052814833567\\
-2.7	0.0796264952822\\
-2.69	0.0802510469763844\\
-2.68	0.0808789373087395\\
-2.67	0.0815101668315744\\
-2.66	0.0821447359057804\\
-2.65	0.0827826446999586\\
-2.64	0.083423893189573\\
-2.63	0.0840684811561273\\
-2.62	0.0847164081863685\\
-2.61	0.0853676736715152\\
-2.6	0.0860222768065127\\
-2.59	0.0866802165893136\\
-2.58	0.0873414918201848\\
-2.57	0.0880061011010422\\
-2.56	0.0886740428348109\\
-2.55	0.0893453152248136\\
-2.54	0.0900199162741862\\
-2.53	0.0906978437853203\\
-2.52	0.0913790953593345\\
-2.51	0.0920636683955731\\
-2.5	0.0927515600911331\\
-2.49	0.0934427674404198\\
-2.48	0.0941372872347307\\
-2.47	0.094835116061868\\
-2.46	0.0955362503057809\\
-2.45	0.0962406861462359\\
-2.44	0.0969484195585167\\
-2.43	0.0976594463131542\\
-2.42	0.0983737619756843\\
-2.41	0.0990913619064376\\
-2.4	0.0998122412603567\\
-2.39	0.100536394986845\\
-2.38	0.101263817829644\\
-2.37	0.101994504326742\\
-2.36	0.102728448810313\\
-2.35	0.103465645406684\\
-2.34	0.104206088036335\\
-2.33	0.104949770413928\\
-2.32	0.105696686048367\\
-2.31	0.106446828242885\\
-2.3	0.107200190095171\\
-2.29	0.107956764497516\\
-2.28	0.108716544136997\\
-2.27	0.109479521495688\\
-2.26	0.110245688850906\\
-2.25	0.11101503827548\\
-2.24	0.111787561638062\\
-2.23	0.112563250603453\\
-2.22	0.113342096632977\\
-2.21	0.114124090984872\\
-2.2	0.114909224714714\\
-2.19	0.115697488675883\\
-2.18	0.116488873520038\\
-2.17	0.117283369697646\\
-2.16	0.118080967458519\\
-2.15	0.1188816568524\\
-2.14	0.119685427729565\\
-2.13	0.120492269741466\\
-2.12	0.121302172341393\\
-2.11	0.122115124785175\\
-2.1	0.122931116131903\\
-2.09	0.123750135244691\\
-2.08	0.124572170791458\\
-2.07	0.125397211245742\\
-2.06	0.126225244887547\\
-2.05	0.127056259804212\\
-2.04	0.127890243891314\\
-2.03	0.128727184853596\\
-2.02	0.129567070205925\\
-2.01	0.13040988727428\\
-2	0.131255623196762\\
-1.99	0.132104264924638\\
-1.98	0.13295579922341\\
-1.97	0.133810212673907\\
-1.96	0.134667491673413\\
-1.95	0.135527622436815\\
-1.94	0.136390590997776\\
-1.93	0.137256383209943\\
-1.92	0.138124984748171\\
-1.91	0.138996381109776\\
-1.9	0.139870557615821\\
-1.89	0.140747499412414\\
-1.88	0.141627191472041\\
-1.87	0.142509618594918\\
-1.86	0.14339476541037\\
-1.85	0.144282616378234\\
-1.84	0.145173155790286\\
-1.83	0.146066367771687\\
-1.82	0.146962236282456\\
-1.81	0.147860745118967\\
-1.8	0.148761877915466\\
-1.79	0.149665618145608\\
-1.78	0.150571949124019\\
-1.77	0.151480854007879\\
-1.76	0.152392315798526\\
-1.75	0.153306317343074\\
-1.74	0.154222841336067\\
-1.73	0.155141870321134\\
-1.72	0.156063386692675\\
-1.71	0.156987372697567\\
-1.7	0.157913810436879\\
-1.69	0.158842681867617\\
-1.68	0.15977396880448\\
-1.67	0.160707652921632\\
-1.66	0.161643715754498\\
-1.65	0.162582138701573\\
-1.64	0.163522903026243\\
-1.63	0.164465989858634\\
-1.62	0.16541138019746\\
-1.61	0.166359054911903\\
-1.6	0.167308994743496\\
-1.59	0.168261180308022\\
-1.58	0.169215592097435\\
-1.57	0.170172210481784\\
-1.56	0.171131015711157\\
-1.55	0.172091987917632\\
-1.54	0.173055107117248\\
-1.53	0.174020353211982\\
-1.52	0.174987705991734\\
-1.51	0.175957145136337\\
-1.5	0.176928650217557\\
-1.49	0.1775939440403\\
-1.48	0.178258409891511\\
-1.47	0.178922015378677\\
-1.46	0.179584728039022\\
-1.45	0.180246515342905\\
-1.44	0.180907344697264\\
-1.43	0.181567183449068\\
-1.42	0.182225998888809\\
-1.41	0.182883758254011\\
-1.4	0.183540428732769\\
-1.39	0.184195977467308\\
-1.38	0.184850371557572\\
-1.37	0.185503578064825\\
-1.36	0.186155564015287\\
-1.35	0.186806296403782\\
-1.34	0.187455742197412\\
-1.33	0.188103868339248\\
-1.32	0.188750641752043\\
-1.31	0.189396029341963\\
-1.3	0.190039998002332\\
-1.29	0.190682514617404\\
-1.28	0.191323546066137\\
-1.27	0.191963059225998\\
-1.26	0.192601020976773\\
-1.25	0.193237398204394\\
-1.24	0.193872157804778\\
-1.23	0.194505266687682\\
-1.22	0.195136691780568\\
-1.21	0.195766400032477\\
-1.2	0.196394358417915\\
-1.19	0.197020533940751\\
-1.18	0.197644893638115\\
-1.17	0.198267404584318\\
-1.16	0.198888033894763\\
-1.15	0.199506748729872\\
-1.14	0.200123516299017\\
-1.13	0.200738303864452\\
-1.12	0.201351078745251\\
-1.11	0.201961808321251\\
-1.1	0.202570460036989\\
-1.09	0.203177001405648\\
-1.08	0.203781400012999\\
-1.07	0.204383623521344\\
-1.06	0.204983639673456\\
-1.05	0.205581416296516\\
-1.04	0.206176921306048\\
-1.03	0.206770122709851\\
-1.02	0.207360988611919\\
-1.01	0.207949487216366\\
-1	0.208535586831333\\
-0.99	0.209119255872896\\
-0.98	0.209700462868958\\
-0.97	0.210279176463136\\
-0.96	0.210855365418636\\
-0.95	0.211428998622121\\
-0.94	0.212000045087555\\
-0.93	0.212568473960047\\
-0.92	0.213134254519677\\
-0.91	0.213697356185301\\
-0.9	0.214257748518348\\
-0.89	0.214815401226598\\
-0.88	0.215370284167939\\
-0.87	0.215922367354113\\
-0.86	0.216471620954438\\
-0.85	0.217018015299504\\
-0.84	0.217561520884867\\
-0.83	0.218102108374697\\
-0.82	0.218639748605422\\
-0.81	0.219174412589344\\
-0.8	0.219706071518222\\
-0.79	0.220234696766842\\
-0.78	0.220760259896559\\
-0.77	0.2212827326588\\
-0.76	0.221802086998561\\
-0.75	0.222318295057853\\
-0.74	0.222831329179138\\
-0.73	0.223341161908725\\
-0.72	0.223847766000134\\
-0.71	0.224351114417436\\
-0.7	0.224851180338559\\
-0.69	0.225347937158555\\
-0.68	0.225841358492839\\
-0.67	0.226331418180396\\
-0.66	0.226818090286946\\
-0.65	0.227301349108079\\
-0.64	0.227781169172351\\
-0.63	0.228257525244345\\
-0.62	0.228730392327691\\
-0.61	0.22919974566805\\
-0.6	0.229665560756059\\
-0.59	0.230127813330237\\
-0.58	0.230586479379847\\
-0.57	0.231041535147723\\
-0.56	0.231492957133048\\
-0.55	0.231940722094098\\
-0.54	0.232384807050935\\
-0.53	0.232825189288067\\
-0.52	0.233261846357053\\
-0.51	0.233694756079071\\
-0.5	0.234123896547438\\
-0.49	0.234549246130089\\
-0.48	0.234970783472004\\
-0.47	0.235388487497589\\
-0.46	0.235802337413019\\
-0.45	0.236212312708522\\
-0.44	0.236618393160624\\
-0.43	0.237020558834337\\
-0.42	0.237418790085313\\
-0.41	0.237813067561929\\
-0.4	0.238203372207344\\
-0.39	0.238589685261486\\
-0.38	0.238971988263006\\
-0.37	0.23935026305117\\
-0.36	0.239724491767707\\
-0.35	0.240094656858602\\
-0.34	0.240460741075837\\
-0.33	0.240822727479087\\
-0.32	0.241180599437356\\
-0.31	0.241534340630564\\
-0.3	0.241883935051085\\
-0.29	0.242229367005225\\
-0.28	0.242570621114654\\
-0.27	0.242907682317783\\
-0.26	0.243240535871085\\
-0.25	0.243569167350366\\
-0.24	0.243893562651982\\
-0.23	0.244213707994001\\
-0.22	0.244529589917311\\
-0.21	0.244841195286678\\
-0.2	0.245148511291745\\
-0.19	0.24545152544798\\
-0.18	0.245750225597569\\
-0.17	0.246044599910258\\
-0.16	0.246334636884134\\
-0.149999999999999	0.24662032534636\\
-0.14	0.246901654453848\\
-0.13	0.247178613693888\\
-0.12	0.247451192884712\\
-0.11	0.247719382176011\\
-0.0999999999999996	0.247983172049399\\
-0.0899999999999999	0.248242553318816\\
-0.0800000000000001	0.248497517130883\\
-0.0700000000000003	0.248748054965208\\
-0.0599999999999996	0.248994158634626\\
-0.0499999999999998	0.249235820285394\\
-0.04	0.249473032397336\\
-0.0300000000000002	0.249705787783927\\
-0.0199999999999996	0.249934079592327\\
-0.00999999999999979	0.250157901303369\\
0	0.25037724673148\\
0.00999999999999979	0.250157901303369\\
0.0200000000000005	0.249934079592327\\
0.0300000000000002	0.249705787783927\\
0.04	0.249473032397336\\
0.0499999999999998	0.249235820285394\\
0.0600000000000005	0.248994158634626\\
0.0700000000000003	0.248748054965208\\
0.0800000000000001	0.248497517130883\\
0.0899999999999999	0.248242553318816\\
0.100000000000001	0.247983172049399\\
0.11	0.247719382176011\\
0.12	0.247451192884712\\
0.13	0.247178613693888\\
0.14	0.246901654453848\\
0.15	0.24662032534636\\
0.16	0.246334636884134\\
0.17	0.246044599910258\\
0.18	0.245750225597569\\
0.19	0.24545152544798\\
0.2	0.245148511291745\\
0.21	0.244841195286678\\
0.22	0.244529589917311\\
0.23	0.244213707994001\\
0.24	0.243893562651982\\
0.25	0.243569167350366\\
0.26	0.243240535871085\\
0.27	0.242907682317783\\
0.28	0.242570621114654\\
0.29	0.242229367005225\\
0.3	0.241883935051085\\
0.310000000000001	0.241534340630564\\
0.32	0.241180599437356\\
0.33	0.240822727479087\\
0.34	0.240460741075837\\
0.350000000000001	0.240094656858602\\
0.36	0.239724491767707\\
0.37	0.23935026305117\\
0.38	0.238971988263006\\
0.390000000000001	0.238589685261486\\
0.4	0.238203372207344\\
0.41	0.237813067561929\\
0.42	0.237418790085313\\
0.43	0.237020558834337\\
0.44	0.236618393160624\\
0.45	0.236212312708522\\
0.46	0.235802337413019\\
0.47	0.235388487497589\\
0.48	0.234970783472004\\
0.49	0.234549246130089\\
0.5	0.234123896547438\\
0.51	0.233694756079071\\
0.52	0.233261846357053\\
0.53	0.232825189288067\\
0.54	0.232384807050935\\
0.55	0.231940722094098\\
0.56	0.231492957133048\\
0.57	0.231041535147723\\
0.58	0.230586479379847\\
0.59	0.230127813330237\\
0.6	0.229665560756059\\
0.61	0.22919974566805\\
0.62	0.228730392327691\\
0.63	0.228257525244345\\
0.64	0.227781169172351\\
0.65	0.227301349108079\\
0.66	0.226818090286946\\
0.67	0.226331418180396\\
0.68	0.225841358492839\\
0.69	0.225347937158555\\
0.7	0.224851180338559\\
0.71	0.224351114417436\\
0.72	0.223847766000134\\
0.73	0.223341161908725\\
0.74	0.222831329179138\\
0.75	0.222318295057853\\
0.76	0.221802086998561\\
0.77	0.2212827326588\\
0.78	0.220760259896559\\
0.79	0.220234696766842\\
0.8	0.219706071518222\\
0.81	0.219174412589344\\
0.82	0.218639748605422\\
0.83	0.218102108374697\\
0.84	0.217561520884867\\
0.85	0.217018015299504\\
0.86	0.216471620954437\\
0.87	0.215922367354113\\
0.88	0.215370284167939\\
0.89	0.214815401226598\\
0.9	0.214257748518348\\
0.91	0.213697356185301\\
0.92	0.213134254519677\\
0.93	0.212568473960047\\
0.94	0.212000045087554\\
0.95	0.211428998622121\\
0.96	0.210855365418636\\
0.97	0.210279176463136\\
0.98	0.209700462868958\\
0.99	0.209119255872896\\
1	0.208535586831333\\
1.01	0.207949487216366\\
1.02	0.207360988611919\\
1.03	0.206770122709851\\
1.04	0.206176921306048\\
1.05	0.205581416296516\\
1.06	0.204983639673456\\
1.07	0.204383623521344\\
1.08	0.203781400012999\\
1.09	0.203177001405648\\
1.1	0.202570460036989\\
1.11	0.201961808321251\\
1.12	0.201351078745251\\
1.13	0.200738303864452\\
1.14	0.200123516299017\\
1.15	0.199506748729872\\
1.16	0.198888033894763\\
1.17	0.198267404584318\\
1.18	0.197644893638115\\
1.19	0.197020533940751\\
1.2	0.196394358417915\\
1.21	0.195766400032477\\
1.22	0.195136691780568\\
1.23	0.194505266687682\\
1.24	0.193872157804778\\
1.25	0.193237398204394\\
1.26	0.192601020976773\\
1.27	0.191963059225998\\
1.28	0.191323546066137\\
1.29	0.190682514617404\\
1.3	0.190039998002332\\
1.31	0.189396029341963\\
1.32	0.188750641752043\\
1.33	0.188103868339248\\
1.34	0.187455742197412\\
1.35	0.186806296403782\\
1.36	0.186155564015287\\
1.37	0.185503578064825\\
1.38	0.184850371557572\\
1.39	0.184195977467308\\
1.4	0.183540428732769\\
1.41	0.182883758254011\\
1.42	0.182225998888809\\
1.43	0.181567183449068\\
1.44	0.180907344697264\\
1.45	0.180246515342905\\
1.46	0.179584728039022\\
1.47	0.178922015378677\\
1.48	0.178258409891511\\
1.49	0.1775939440403\\
1.5	0.176928650217557\\
1.51	0.175957145136337\\
1.52	0.174987705991734\\
1.53	0.174020353211982\\
1.54	0.173055107117248\\
1.55	0.172091987917632\\
1.56	0.171131015711157\\
1.57	0.170172210481784\\
1.58	0.169215592097435\\
1.59	0.168261180308022\\
1.6	0.167308994743496\\
1.61	0.166359054911903\\
1.62	0.16541138019746\\
1.63	0.164465989858634\\
1.64	0.163522903026243\\
1.65	0.162582138701573\\
1.66	0.161643715754498\\
1.67	0.160707652921632\\
1.68	0.15977396880448\\
1.69	0.158842681867617\\
1.7	0.157913810436879\\
1.71	0.156987372697567\\
1.72	0.156063386692675\\
1.73	0.155141870321134\\
1.74	0.154222841336067\\
1.75	0.153306317343074\\
1.76	0.152392315798526\\
1.77	0.151480854007879\\
1.78	0.150571949124019\\
1.79	0.149665618145608\\
1.8	0.148761877915466\\
1.81	0.147860745118967\\
1.82	0.146962236282456\\
1.83	0.146066367771687\\
1.84	0.145173155790286\\
1.85	0.144282616378234\\
1.86	0.14339476541037\\
1.87	0.142509618594918\\
1.88	0.141627191472041\\
1.89	0.140747499412414\\
1.9	0.139870557615821\\
1.91	0.138996381109776\\
1.92	0.13812498474817\\
1.93	0.137256383209943\\
1.94	0.136390590997776\\
1.95	0.135527622436815\\
1.96	0.134667491673413\\
1.97	0.133810212673907\\
1.98	0.13295579922341\\
1.99	0.132104264924638\\
2	0.131255623196762\\
2.01	0.13040988727428\\
2.02	0.129567070205925\\
2.03	0.128727184853596\\
2.04	0.127890243891314\\
2.05	0.127056259804212\\
2.06	0.126225244887547\\
2.07	0.125397211245742\\
2.08	0.124572170791458\\
2.09	0.123750135244691\\
2.1	0.122931116131903\\
2.11	0.122115124785175\\
2.12	0.121302172341393\\
2.13	0.120492269741466\\
2.14	0.119685427729565\\
2.15	0.1188816568524\\
2.16	0.118080967458519\\
2.17	0.117283369697646\\
2.18	0.116488873520038\\
2.19	0.115697488675883\\
2.2	0.114909224714714\\
2.21	0.114124090984872\\
2.22	0.113342096632977\\
2.23	0.112563250603453\\
2.24	0.111787561638062\\
2.25	0.11101503827548\\
2.26	0.110245688850906\\
2.27	0.109479521495688\\
2.28	0.108716544136997\\
2.29	0.107956764497516\\
2.3	0.107200190095171\\
2.31	0.106446828242885\\
2.32	0.105696686048367\\
2.33	0.104949770413928\\
2.34	0.104206088036335\\
2.35	0.103465645406684\\
2.36	0.102728448810313\\
2.37	0.101994504326742\\
2.38	0.101263817829643\\
2.39	0.100536394986845\\
2.4	0.0998122412603566\\
2.41	0.0990913619064376\\
2.42	0.0983737619756843\\
2.43	0.0976594463131541\\
2.44	0.0969484195585167\\
2.45	0.0962406861462358\\
2.46	0.0955362503057809\\
2.47	0.094835116061868\\
2.48	0.0941372872347306\\
2.49	0.0934427674404198\\
2.5	0.0927515600911331\\
2.51	0.092063668395573\\
2.52	0.0913790953593345\\
2.53	0.0906978437853203\\
2.54	0.0900199162741862\\
2.55	0.0893453152248136\\
2.56	0.0886740428348109\\
2.57	0.0880061011010422\\
2.58	0.0873414918201848\\
2.59	0.0866802165893135\\
2.6	0.0860222768065128\\
2.61	0.0853676736715152\\
2.62	0.0847164081863685\\
2.63	0.0840684811561273\\
2.64	0.083423893189573\\
2.65	0.0827826446999586\\
2.66	0.0821447359057804\\
2.67	0.0815101668315744\\
2.68	0.0808789373087395\\
2.69	0.0802510469763844\\
2.7	0.0796264952822\\
2.71	0.0790052814833567\\
2.72	0.0783874046474253\\
2.73	0.0777728636533221\\
2.74	0.0771616571922785\\
2.75	0.0765537837688324\\
2.76	0.0759492417018441\\
2.77	0.0753480291255341\\
2.78	0.0747501439905439\\
2.79	0.0741555840650184\\
2.8	0.0735643469357105\\
2.81	0.0729764300091066\\
2.82	0.0723918305125742\\
2.83	0.0718105454955287\\
2.84	0.0712325718306226\\
2.85	0.0706579062149527\\
2.86	0.0700865451712887\\
2.87	0.0695184850493202\\
2.88	0.0689537220269229\\
2.89	0.0683922521114435\\
2.9	0.0678340711410033\\
2.91	0.0672791747858186\\
2.92	0.0667275585495396\\
2.93	0.0661792177706062\\
2.94	0.0656341476236206\\
2.95	0.0650923431207357\\
2.96	0.0645537991130606\\
2.97	0.0640185102920809\\
2.98	0.0634864711910944\\
2.99	0.062957676186662\\
3.00    0.06243\\
3.00    0.0\\
};
\addplot [color=red,thick,forget plot]
  table[row sep=crcr]{
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
};
\addlegendentry{$M = 4$, $\sigma_x = 1.8$}

\addplot [color=blue,thick]
  table[row sep=crcr]{%
-4.5	0\\
-4.49	0\\
-4.48	0\\
-4.47	0\\
-4.46	0\\
-4.45	0\\
-4.44	0\\
-4.43	0\\
-4.42	0\\
-4.41	0\\
-4.4	0\\
-4.39	0\\
-4.38	0\\
-4.37	0\\
-4.36	0\\
-4.35	0\\
-4.34	0\\
-4.33	0\\
-4.32	0\\
-4.31	0\\
-4.3	0\\
-4.29	0\\
-4.28	0\\
-4.27	0\\
-4.26	0\\
-4.25	0\\
-4.24	0\\
-4.23	0\\
-4.22	0\\
-4.21	0\\
-4.2	0\\
-4.19	0\\
-4.18	0\\
-4.17	0\\
-4.16	0\\
-4.15	0\\
-4.14	0\\
-4.13	0\\
-4.12	0\\
-4.11	0\\
-4.1	0\\
-4.09	0\\
-4.08	0\\
-4.07	0\\
-4.06	0\\
-4.05	0\\
-4.04	0\\
-4.03	0\\
-4.02	0\\
-4.01	0\\
-4	0\\
-3.99	0\\
-3.98	0\\
-3.97	0\\
-3.96	0\\
-3.95	0\\
-3.94	0\\
-3.93	0\\
-3.92	0\\
-3.91	0\\
-3.9	0\\
-3.89	0\\
-3.88	0\\
-3.87	0\\
-3.86	0\\
-3.85	0\\
-3.84	0\\
-3.83	0\\
-3.82	0\\
-3.81	0\\
-3.8	0\\
-3.79	0\\
-3.78	0\\
-3.77	0\\
-3.76	0\\
-3.75	0\\
-3.74	0\\
-3.73	0\\
-3.72	0\\
-3.71	0\\
-3.7	0\\
-3.69	0\\
-3.68	0\\
-3.67	0\\
-3.66	0\\
-3.65	0\\
-3.64	0\\
-3.63	0\\
-3.62	0\\
-3.61	0\\
-3.6	0\\
-3.59	0\\
-3.58	0\\
-3.57	0\\
-3.56	0\\
-3.55	0\\
-3.54	0\\
-3.53	0\\
-3.52	0\\
-3.51	0\\
-3.5	0\\
-3.49	0\\
-3.48	0\\
-3.47	0\\
-3.46	0\\
-3.45	0\\
-3.44	0\\
-3.43	0\\
-3.42	0\\
-3.41	0\\
-3.4	0\\
-3.39	0\\
-3.38	0\\
-3.37	0\\
-3.36	0\\
-3.35	0\\
-3.34	0\\
-3.33	0\\
-3.32	0\\
-3.31	0\\
-3.3	0\\
-3.29	0\\
-3.28	0\\
-3.27	0\\
-3.26	0\\
-3.25	0\\
-3.24	0\\
-3.23	0\\
-3.22	0\\
-3.21	0\\
-3.2	0\\
-3.19	0\\
-3.18	0\\
-3.17	0\\
-3.16	0\\
-3.15	0\\
-3.14	0\\
-3.13	0\\
-3.12	0\\
-3.11	0\\
-3.1	0\\
-3.09	0\\
-3.08	0\\
-3.07	0\\
-3.06	0\\
-3.05	0\\
-3.04	0\\
-3.03	0\\
-3.02	0\\
-3.01	0\\
};
\addlegendentry{$M = 5$, $\sigma_x = 1.8$}
\addplot [color=blue,thick,forget plot]
  table[row sep=crcr]{
-3  0.0\\
-3 0.06243\\
-2.99	0.0624804369558693\\
-2.98	0.0630164582147192\\
-2.97	0.0635558682963377\\
-2.96	0.0640986743865894\\
-2.95	0.0646448835265324\\
-2.94	0.0651945026110066\\
-2.93	0.0657475383872361\\
-2.92	0.0663039974534445\\
-2.91	0.0668638862574854\\
-2.9	0.0674272110954864\\
-2.89	0.0679939781105092\\
-2.88	0.0685641932912233\\
-2.87	0.0691378624705968\\
-2.86	0.0697149913246018\\
-2.85	0.0702955853709367\\
-2.84	0.0708796499677648\\
-2.83	0.0714671903124699\\
-2.82	0.0720582114404287\\
-2.81	0.0726527182238007\\
-2.8	0.0732507153703367\\
-2.79	0.0738522074222042\\
-2.78	0.074457198754832\\
-2.77	0.0750656935757734\\
-2.76	0.0756776959235881\\
-2.75	0.0762932096667438\\
-2.74	0.0769122385025372\\
-2.73	0.0775347859560353\\
-2.72	0.0781608553790358\\
-2.71	0.0787904499490491\\
-2.7	0.079423572668301\\
-2.69	0.0800602263627555\\
-2.68	0.0807004136811595\\
-2.67	0.0813441370941094\\
-2.66	0.0819913988931385\\
-2.65	0.0826422011898277\\
-2.64	0.083296545914937\\
-2.63	0.0839544348175612\\
-2.62	0.084615869464307\\
-2.61	0.085280851238494\\
-2.6	0.0859493813393783\\
-2.59	0.0866214607814002\\
-2.58	0.0872970903934549\\
-2.57	0.087976270818188\\
-2.56	0.0886590025113137\\
-2.55	0.0893452857409589\\
-2.54	0.0900351205870307\\
-2.53	0.0907285069406086\\
-2.52	0.0914254445033621\\
-2.51	0.0921259327869932\\
-2.5	0.0928299711127034\\
-2.49	0.0935375586106871\\
-2.48	0.0942486942196496\\
-2.47	0.0949633766863514\\
-2.46	0.0956816045651776\\
-2.45	0.0964033762177343\\
-2.44	0.0971286898124698\\
-2.43	0.0978575433243229\\
-2.42	0.0985899345343973\\
-2.41	0.0993258610296617\\
-2.4	0.100065320202678\\
-2.39	0.100808309251354\\
-2.38	0.101554825178724\\
-2.37	0.102304864792758\\
-2.36	0.103058424706193\\
-2.35	0.103815501336396\\
-2.34	0.104576090905249\\
-2.33	0.10534018943907\\
-2.32	0.106107792768549\\
-2.31	0.106878896528719\\
-2.3	0.107653496158955\\
-2.29	0.108431586902994\\
-2.28	0.109213163808985\\
-2.27	0.109998221729574\\
-2.26	0.110786755321999\\
-2.25	0.111578759048229\\
-2.24	0.112374227175122\\
-2.23	0.11317315377461\\
-2.22	0.113975532723916\\
-2.21	0.114781357705791\\
-2.2	0.115590622208783\\
-2.19	0.116403319527534\\
-2.18	0.117219442763101\\
-2.17	0.118038984823301\\
-2.16	0.118861938423092\\
-2.15	0.119688296084974\\
-2.14	0.120518050139415\\
-2.13	0.12135119272531\\
-2.12	0.122187715790461\\
-2.11	0.123027611092089\\
-2.1	0.123870870197362\\
-2.09	0.124717484483963\\
-2.08	0.125567445140675\\
-2.07	0.126420743167989\\
-2.06	0.127277369378752\\
-2.05	0.128137314398822\\
-2.04	0.129000568667764\\
-2.03	0.129867122439562\\
-2.02	0.130736965783362\\
-2.01	0.131610088584233\\
-2	0.132486480543963\\
-1.99	0.133366131181868\\
-1.98	0.134249029835636\\
-1.97	0.135135165662187\\
-1.96	0.136024527638563\\
-1.95	0.136917104562838\\
-1.94	0.137812885055055\\
-1.93	0.13871185755818\\
-1.92	0.139614010339091\\
-1.91	0.140519331489577\\
-1.9	0.141427808927367\\
-1.89	0.142339430397181\\
-1.88	0.143254183471803\\
-1.87	0.144172055553173\\
-1.86	0.145093033873504\\
-1.85	0.146017105496423\\
-1.84	0.146944257318125\\
-1.83	0.147874476068555\\
-1.82	0.148807748312612\\
-1.81	0.149744060451364\\
-1.8	0.150683398723294\\
-1.79	0.151417161136138\\
-1.78	0.152151603504503\\
-1.77	0.152886698220659\\
-1.76	0.153622417509295\\
-1.75	0.154358733429851\\
-1.74	0.155095617878899\\
-1.73	0.155833042592542\\
-1.72	0.156570979148867\\
-1.71	0.157309398970418\\
-1.7	0.158048273326713\\
-1.69	0.158787573336796\\
-1.68	0.159527269971812\\
-1.67	0.160267334057634\\
-1.66	0.161007736277504\\
-1.65	0.161748447174724\\
-1.64	0.162489437155364\\
-1.63	0.163230676491017\\
-1.62	0.163972135321573\\
-1.61	0.164713783658031\\
-1.6	0.165455591385341\\
-1.59	0.166197528265274\\
-1.58	0.166939563939323\\
-1.57	0.167681667931631\\
-1.56	0.168423809651953\\
-1.55	0.169165958398641\\
-1.54	0.169908083361656\\
-1.53	0.170650153625614\\
-1.52	0.171392138172849\\
-1.51	0.172134005886506\\
-1.5	0.172875725553664\\
-1.49	0.173617265868478\\
-1.48	0.174358595435344\\
-1.47	0.175099682772092\\
-1.46	0.175840496313199\\
-1.45	0.176581004413029\\
-1.44	0.177321175349084\\
-1.43	0.178060977325291\\
-1.42	0.178800378475294\\
-1.41	0.179539346865778\\
-1.4	0.180277850499806\\
-1.39	0.181015857320176\\
-1.38	0.181753335212791\\
-1.37	0.182490252010059\\
-1.36	0.183226575494293\\
-1.35	0.183962273401139\\
-1.34	0.184697313423012\\
-1.33	0.185431663212552\\
-1.32	0.186165290386087\\
-1.31	0.186898162527116\\
-1.3	0.187630247189795\\
-1.29	0.18836151190245\\
-1.28	0.189091924171078\\
-1.27	0.189821451482883\\
-1.26	0.190550061309802\\
-1.25	0.191277721112046\\
-1.24	0.192004398341656\\
-1.23	0.192730060446054\\
-1.22	0.193454674871607\\
-1.21	0.194178209067197\\
-1.2	0.194900630487792\\
-1.19	0.195621906598027\\
-1.18	0.196342004875782\\
-1.17	0.197060892815765\\
-1.16	0.197778537933099\\
-1.15	0.198494907766908\\
-1.14	0.199209969883902\\
-1.13	0.199923691881965\\
-1.12	0.200636041393738\\
-1.11	0.201346986090204\\
-1.1	0.202056493684265\\
-1.09	0.202764531934323\\
-1.08	0.203471068647849\\
-1.07	0.204176071684952\\
-1.06	0.204879508961941\\
-1.05	0.205581348454877\\
-1.04	0.206281558203127\\
-1.03	0.206980106312898\\
-1.02	0.207676960960772\\
-1.01	0.208372090397225\\
-1	0.209065462950142\\
-0.99	0.209757047028313\\
-0.98	0.210446811124926\\
-0.97	0.211134723821041\\
-0.96	0.211820753789053\\
-0.95	0.212504869796144\\
-0.94	0.213187040707714\\
-0.93	0.213867235490804\\
-0.92	0.214545423217496\\
-0.91	0.215221573068304\\
-0.9	0.215895654335539\\
-0.89	0.216567636426662\\
-0.88	0.217237488867617\\
-0.87	0.217905181306143\\
-0.86	0.218570683515068\\
-0.85	0.219233965395578\\
-0.84	0.219894996980473\\
-0.83	0.220553748437387\\
-0.82	0.221210190072004\\
-0.81	0.22186429233123\\
-0.8	0.22251602580636\\
-0.79	0.223165361236204\\
-0.78	0.223812269510201\\
-0.77	0.224456721671496\\
-0.76	0.225098688920003\\
-0.75	0.225738142615425\\
-0.74	0.226375054280264\\
-0.73	0.227009395602786\\
-0.72	0.22764113843997\\
-0.71	0.228270254820423\\
-0.7	0.22889671694726\\
-0.69	0.229520497200965\\
-0.68	0.23014156814221\\
-0.67	0.230759902514648\\
-0.66	0.231375473247674\\
-0.65	0.231988253459152\\
-0.64	0.232598216458109\\
-0.63	0.233205335747399\\
-0.62	0.233809585026327\\
-0.61	0.234410938193243\\
-0.6	0.235009369348102\\
-0.59	0.23528073659672\\
-0.58	0.235547938275173\\
-0.57	0.235810955000382\\
-0.56	0.236069767661215\\
-0.55	0.236324357421375\\
-0.54	0.23657470572225\\
-0.53	0.236820794285735\\
-0.52	0.237062605117009\\
-0.51	0.237300120507284\\
-0.5	0.237533323036507\\
-0.49	0.237762195576029\\
-0.48	0.237986721291236\\
-0.47	0.238206883644137\\
-0.46	0.238422666395909\\
-0.45	0.238634053609409\\
-0.44	0.238841029651639\\
-0.43	0.239043579196163\\
-0.42	0.239241687225495\\
-0.41	0.23943533903343\\
-0.4	0.239624520227333\\
-0.39	0.239809216730391\\
-0.38	0.239989414783813\\
-0.37	0.24016510094898\\
-0.36	0.240336262109556\\
-0.35	0.240502885473548\\
-0.34	0.24066495857532\\
-0.33	0.240822469277551\\
-0.32	0.240975405773157\\
-0.31	0.241123756587153\\
-0.3	0.241267510578467\\
-0.29	0.241406656941707\\
-0.28	0.241541185208872\\
-0.27	0.241671085251019\\
-0.26	0.241796347279867\\
-0.25	0.24191696184936\\
-0.24	0.242032919857167\\
-0.23	0.24214421254614\\
-0.22	0.242250831505706\\
-0.21	0.242352768673214\\
-0.2	0.242450016335224\\
-0.19	0.242542567128742\\
-0.18	0.242630414042399\\
-0.17	0.242713550417578\\
-0.16	0.242791969949478\\
-0.149999999999999	0.24286566668813\\
-0.14	0.242934635039351\\
-0.13	0.242998869765647\\
-0.12	0.243058365987049\\
-0.11	0.243113119181908\\
-0.0999999999999996	0.243163125187614\\
-0.0899999999999999	0.243208380201274\\
-0.0800000000000001	0.243248880780318\\
-0.0700000000000003	0.243284623843063\\
-0.0599999999999996	0.243315606669203\\
-0.0499999999999998	0.243341826900249\\
-0.04	0.243363282539915\\
-0.0300000000000002	0.243379971954433\\
-0.0199999999999996	0.243391893872823\\
-0.00999999999999979	0.243399047387094\\
0	0.243401431952394\\
0.00999999999999979	0.243399047387094\\
0.0200000000000005	0.243391893872823\\
0.0300000000000002	0.243379971954433\\
0.04	0.243363282539915\\
0.0499999999999998	0.243341826900249\\
0.0600000000000005	0.243315606669203\\
0.0700000000000003	0.243284623843063\\
0.0800000000000001	0.243248880780318\\
0.0899999999999999	0.243208380201274\\
0.100000000000001	0.243163125187614\\
0.11	0.243113119181908\\
0.12	0.243058365987049\\
0.13	0.242998869765646\\
0.14	0.242934635039351\\
0.15	0.24286566668813\\
0.16	0.242791969949478\\
0.17	0.242713550417578\\
0.18	0.242630414042399\\
0.19	0.242542567128741\\
0.2	0.242450016335224\\
0.21	0.242352768673214\\
0.22	0.242250831505706\\
0.23	0.24214421254614\\
0.24	0.242032919857167\\
0.25	0.24191696184936\\
0.26	0.241796347279867\\
0.27	0.241671085251019\\
0.28	0.241541185208872\\
0.29	0.241406656941707\\
0.3	0.241267510578467\\
0.310000000000001	0.241123756587153\\
0.32	0.240975405773157\\
0.33	0.240822469277551\\
0.34	0.24066495857532\\
0.350000000000001	0.240502885473548\\
0.36	0.240336262109556\\
0.37	0.24016510094898\\
0.38	0.239989414783813\\
0.390000000000001	0.239809216730391\\
0.4	0.239624520227333\\
0.41	0.23943533903343\\
0.42	0.239241687225495\\
0.43	0.239043579196163\\
0.44	0.238841029651639\\
0.45	0.238634053609409\\
0.46	0.238422666395909\\
0.47	0.238206883644137\\
0.48	0.237986721291236\\
0.49	0.237762195576029\\
0.5	0.237533323036507\\
0.51	0.237300120507284\\
0.52	0.237062605117009\\
0.53	0.236820794285735\\
0.54	0.23657470572225\\
0.55	0.236324357421375\\
0.56	0.236069767661215\\
0.57	0.235810955000382\\
0.58	0.235547938275173\\
0.59	0.23528073659672\\
0.6	0.235009369348102\\
0.61	0.234410938193243\\
0.62	0.233809585026327\\
0.63	0.233205335747399\\
0.64	0.232598216458109\\
0.65	0.231988253459152\\
0.66	0.231375473247674\\
0.67	0.230759902514648\\
0.68	0.23014156814221\\
0.69	0.229520497200965\\
0.7	0.22889671694726\\
0.71	0.228270254820423\\
0.72	0.22764113843997\\
0.73	0.227009395602786\\
0.74	0.226375054280264\\
0.75	0.225738142615425\\
0.76	0.225098688920003\\
0.77	0.224456721671496\\
0.78	0.223812269510201\\
0.79	0.223165361236204\\
0.8	0.22251602580636\\
0.81	0.22186429233123\\
0.82	0.221210190072004\\
0.83	0.220553748437387\\
0.84	0.219894996980472\\
0.85	0.219233965395578\\
0.86	0.218570683515068\\
0.87	0.217905181306143\\
0.88	0.217237488867617\\
0.89	0.216567636426662\\
0.9	0.215895654335539\\
0.91	0.215221573068304\\
0.92	0.214545423217496\\
0.93	0.213867235490804\\
0.94	0.213187040707714\\
0.95	0.212504869796144\\
0.96	0.211820753789053\\
0.97	0.211134723821041\\
0.98	0.210446811124926\\
0.99	0.209757047028313\\
1	0.209065462950142\\
1.01	0.208372090397225\\
1.02	0.207676960960772\\
1.03	0.206980106312898\\
1.04	0.206281558203127\\
1.05	0.205581348454877\\
1.06	0.204879508961941\\
1.07	0.204176071684952\\
1.08	0.203471068647849\\
1.09	0.202764531934323\\
1.1	0.202056493684265\\
1.11	0.201346986090204\\
1.12	0.200636041393738\\
1.13	0.199923691881965\\
1.14	0.199209969883902\\
1.15	0.198494907766908\\
1.16	0.197778537933099\\
1.17	0.197060892815765\\
1.18	0.196342004875782\\
1.19	0.195621906598027\\
1.2	0.194900630487792\\
1.21	0.194178209067197\\
1.22	0.193454674871607\\
1.23	0.192730060446054\\
1.24	0.192004398341656\\
1.25	0.191277721112046\\
1.26	0.190550061309802\\
1.27	0.189821451482883\\
1.28	0.189091924171078\\
1.29	0.18836151190245\\
1.3	0.187630247189795\\
1.31	0.186898162527116\\
1.32	0.186165290386087\\
1.33	0.185431663212552\\
1.34	0.184697313423012\\
1.35	0.183962273401139\\
1.36	0.183226575494293\\
1.37	0.182490252010059\\
1.38	0.181753335212791\\
1.39	0.181015857320176\\
1.4	0.180277850499807\\
1.41	0.179539346865778\\
1.42	0.178800378475294\\
1.43	0.178060977325291\\
1.44	0.177321175349084\\
1.45	0.176581004413029\\
1.46	0.175840496313199\\
1.47	0.175099682772092\\
1.48	0.174358595435344\\
1.49	0.173617265868478\\
1.5	0.172875725553664\\
1.51	0.172134005886506\\
1.52	0.171392138172849\\
1.53	0.170650153625614\\
1.54	0.169908083361656\\
1.55	0.169165958398641\\
1.56	0.168423809651953\\
1.57	0.167681667931631\\
1.58	0.166939563939323\\
1.59	0.166197528265274\\
1.6	0.165455591385341\\
1.61	0.164713783658031\\
1.62	0.163972135321573\\
1.63	0.163230676491017\\
1.64	0.162489437155364\\
1.65	0.161748447174724\\
1.66	0.161007736277504\\
1.67	0.160267334057634\\
1.68	0.159527269971812\\
1.69	0.158787573336796\\
1.7	0.158048273326713\\
1.71	0.157309398970418\\
1.72	0.156570979148867\\
1.73	0.155833042592542\\
1.74	0.155095617878899\\
1.75	0.154358733429851\\
1.76	0.153622417509295\\
1.77	0.152886698220659\\
1.78	0.152151603504503\\
1.79	0.151417161136138\\
1.8	0.150683398723294\\
1.81	0.149744060451364\\
1.82	0.148807748312612\\
1.83	0.147874476068555\\
1.84	0.146944257318125\\
1.85	0.146017105496423\\
1.86	0.145093033873504\\
1.87	0.144172055553173\\
1.88	0.143254183471803\\
1.89	0.142339430397181\\
1.9	0.141427808927367\\
1.91	0.140519331489577\\
1.92	0.139614010339091\\
1.93	0.13871185755818\\
1.94	0.137812885055055\\
1.95	0.136917104562838\\
1.96	0.136024527638563\\
1.97	0.135135165662187\\
1.98	0.134249029835636\\
1.99	0.133366131181868\\
2	0.132486480543963\\
2.01	0.131610088584233\\
2.02	0.130736965783362\\
2.03	0.129867122439562\\
2.04	0.129000568667764\\
2.05	0.128137314398822\\
2.06	0.127277369378752\\
2.07	0.126420743167989\\
2.08	0.125567445140675\\
2.09	0.124717484483963\\
2.1	0.123870870197362\\
2.11	0.123027611092089\\
2.12	0.122187715790461\\
2.13	0.12135119272531\\
2.14	0.120518050139415\\
2.15	0.119688296084974\\
2.16	0.118861938423092\\
2.17	0.1180389848233\\
2.18	0.117219442763101\\
2.19	0.116403319527534\\
2.2	0.115590622208783\\
2.21	0.114781357705791\\
2.22	0.113975532723916\\
2.23	0.11317315377461\\
2.24	0.112374227175122\\
2.25	0.111578759048229\\
2.26	0.110786755321999\\
2.27	0.109998221729574\\
2.28	0.109213163808985\\
2.29	0.108431586902994\\
2.3	0.107653496158955\\
2.31	0.106878896528719\\
2.32	0.106107792768549\\
2.33	0.10534018943907\\
2.34	0.104576090905249\\
2.35	0.103815501336396\\
2.36	0.103058424706193\\
2.37	0.102304864792758\\
2.38	0.101554825178724\\
2.39	0.100808309251354\\
2.4	0.100065320202678\\
2.41	0.0993258610296617\\
2.42	0.0985899345343973\\
2.43	0.0978575433243229\\
2.44	0.0971286898124697\\
2.45	0.0964033762177343\\
2.46	0.0956816045651776\\
2.47	0.0949633766863513\\
2.48	0.0942486942196496\\
2.49	0.0935375586106871\\
2.5	0.0928299711127034\\
2.51	0.0921259327869932\\
2.52	0.0914254445033621\\
2.53	0.0907285069406085\\
2.54	0.0900351205870307\\
2.55	0.0893452857409589\\
2.56	0.0886590025113137\\
2.57	0.0879762708181879\\
2.58	0.0872970903934549\\
2.59	0.0866214607814001\\
2.6	0.0859493813393783\\
2.61	0.085280851238494\\
2.62	0.084615869464307\\
2.63	0.0839544348175612\\
2.64	0.083296545914937\\
2.65	0.0826422011898276\\
2.66	0.0819913988931385\\
2.67	0.0813441370941093\\
2.68	0.0807004136811594\\
2.69	0.0800602263627554\\
2.7	0.079423572668301\\
2.71	0.0787904499490491\\
2.72	0.0781608553790357\\
2.73	0.0775347859560353\\
2.74	0.0769122385025372\\
2.75	0.0762932096667438\\
2.76	0.075677695923588\\
2.77	0.0750656935757734\\
2.78	0.074457198754832\\
2.79	0.0738522074222042\\
2.8	0.0732507153703367\\
2.81	0.0726527182238007\\
2.82	0.0720582114404286\\
2.83	0.0714671903124699\\
2.84	0.0708796499677648\\
2.85	0.0702955853709367\\
2.86	0.0697149913246018\\
2.87	0.0691378624705968\\
2.88	0.0685641932912233\\
2.89	0.0679939781105092\\
2.9	0.0674272110954864\\
2.91	0.0668638862574853\\
2.92	0.0663039974534445\\
2.93	0.0657475383872361\\
2.94	0.0651945026110066\\
2.95	0.0646448835265324\\
2.96	0.0640986743865893\\
2.97	0.0635558682963376\\
2.98	0.0630164582147192\\
2.99	0.0624804369558693\\
3.00    0.06243\\
3.00    0.0\\
};
\addplot [color=blue,thick,forget plot]
  table[row sep=crcr]{
3	0\\
3.01	0\\
3.02	0\\
3.03	0\\
3.04	0\\
3.05	0\\
3.06	0\\
3.07	0\\
3.08	0\\
3.09	0\\
3.1	0\\
3.11	0\\
3.12	0\\
3.13	0\\
3.14	0\\
3.15	0\\
3.16	0\\
3.17	0\\
3.18	0\\
3.19	0\\
3.2	0\\
3.21	0\\
3.22	0\\
3.23	0\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	0\\
3.62	0\\
3.63	0\\
3.64	0\\
3.65	0\\
3.66	0\\
3.67	0\\
3.68	0\\
3.69	0\\
3.7	0\\
3.71	0\\
3.72	0\\
3.73	0\\
3.74	0\\
3.75	0\\
3.76	0\\
3.77	0\\
3.78	0\\
3.79	0\\
3.8	0\\
3.81	0\\
3.82	0\\
3.83	0\\
3.84	0\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
4.01	0\\
4.02	0\\
4.03	0\\
4.04	0\\
4.05	0\\
4.06	0\\
4.07	0\\
4.08	0\\
4.09	0\\
4.1	0\\
4.11	0\\
4.12	0\\
4.13	0\\
4.14	0\\
4.15	0\\
4.16	0\\
4.17	0\\
4.18	0\\
4.19	0\\
4.2	0\\
4.21	0\\
4.22	0\\
4.23	0\\
4.24	0\\
4.25	0\\
4.26	0\\
4.27	0\\
4.28	0\\
4.29	0\\
4.3	0\\
4.31	0\\
4.32	0\\
4.33	0\\
4.34	0\\
4.35	0\\
4.36	0\\
4.37	0\\
4.38	0\\
4.39	0\\
4.4	0\\
4.41	0\\
4.42	0\\
4.43	0\\
4.44	0\\
4.45	0\\
4.46	0\\
4.47	0\\
4.48	0\\
4.49	0\\
};
\end{axis}
\end{tikzpicture}%

==> py.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.8cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.5,
xmax=3.5,
xtick = {-3.5,-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5},
xlabel style={font=\color{white!15!black}},
xlabel={$y'$},
ymin=0.165,
ymax=0.168,
ytick = {0.165,0.166,0.167,0.168},
ylabel style={font=\color{white!15!black}},
y tick label style={
/pgf/number format/.cd,
precision=3,
/tikz/.cd
},
ylabel={$p(y')$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=1, transform shape},at={(1,1)},anchor=north east}
]
\addplot [color=green,thick]
  table[row sep=crcr]{%
-3.5	0.2783\\
-3.49	0.2783\\
-3.48	0.2783\\
-3.47	0.2783\\
-3.46	0.2783\\
-3.45	0.2783\\
-3.44	0.2783\\
-3.43	0.2783\\
-3.42	0.2783\\
-3.41	0.2783\\
-3.4	0.2783\\
-3.39	0.2783\\
-3.38	0.2783\\
-3.37	0.2783\\
-3.36	0.2783\\
-3.35	0.2783\\
-3.34	0.2783\\
-3.33	0.2783\\
-3.32	0.2783\\
-3.31	0.2783\\
-3.3	0.2783\\
-3.29	0.2783\\
-3.28	0.2783\\
-3.27	0.2783\\
-3.26	0.2783\\
-3.25	0.2783\\
-3.24	0.2783\\
-3.23	0.2783\\
-3.22	0.2783\\
-3.21	0.2783\\
-3.2	0.2783\\
-3.19	0.2783\\
-3.18	0.2783\\
-3.17	0.2783\\
-3.16	0.2783\\
-3.15	0.2783\\
-3.14	0.2783\\
-3.13	0.2783\\
-3.12	0.2783\\
-3.11	0.2783\\
-3.1	0.2783\\
-3.09	0.2783\\
-3.08	0.2783\\
-3.07	0.2783\\
-3.06	0.2783\\
-3.05	0.2783\\
-3.04	0.2783\\
-3.03	0.2783\\
-3.02	0.2783\\
-3.01	0.2783\\
-3	0.2783\\
-2.99	0.2783\\
-2.98	0.2783\\
-2.97	0.2783\\
-2.96	0.2783\\
-2.95	0.2783\\
-2.94	0.2783\\
-2.93	0.2783\\
-2.92	0.2783\\
-2.91	0.2783\\
-2.9	0.2783\\
-2.89	0.2783\\
-2.88	0.2783\\
-2.87	0.2783\\
-2.86	0.2783\\
-2.85	0.2783\\
-2.84	0.2783\\
-2.83	0.2783\\
-2.82	0.2783\\
-2.81	0.2783\\
-2.8	0.2783\\
-2.79	0.2783\\
-2.78	0.2783\\
-2.77	0.2783\\
-2.76	0.2783\\
-2.75	0.2783\\
-2.74	0.2783\\
-2.73	0.2783\\
-2.72	0.2783\\
-2.71	0.2783\\
-2.7	0.2783\\
-2.69	0.2783\\
-2.68	0.2783\\
-2.67	0.2783\\
-2.66	0.2783\\
-2.65	0.2783\\
-2.64	0.2783\\
-2.63	0.2783\\
-2.62	0.2783\\
-2.61	0.2783\\
-2.6	0.2783\\
-2.59	0.2783\\
-2.58	0.2783\\
-2.57	0.2783\\
-2.56	0.2783\\
-2.55	0.2783\\
-2.54	0.2783\\
-2.53	0.2783\\
-2.52	0.2783\\
-2.51	0.2783\\
-2.5	0.2783\\
-2.49	0.2783\\
-2.48	0.2783\\
-2.47	0.2783\\
-2.46	0.2783\\
-2.45	0.2783\\
-2.44	0.2783\\
-2.43	0.2783\\
-2.42	0.2783\\
-2.41	0.2783\\
-2.4	0.2783\\
-2.39	0.2783\\
-2.38	0.2783\\
-2.37	0.2783\\
-2.36	0.2783\\
-2.35	0.2783\\
-2.34	0.2783\\
-2.33	0.2783\\
-2.32	0.2783\\
-2.31	0.2783\\
-2.3	0.2783\\
-2.29	0.2783\\
-2.28	0.2783\\
-2.27	0.2783\\
-2.26	0.2783\\
-2.25	0.2783\\
-2.24	0.2783\\
-2.23	0.2783\\
-2.22	0.2783\\
-2.21	0.2783\\
-2.2	0.2783\\
-2.19	0.2783\\
-2.18	0.2783\\
-2.17	0.2783\\
-2.16	0.2783\\
-2.15	0.2783\\
-2.14	0.2783\\
-2.13	0.2783\\
-2.12	0.2783\\
-2.11	0.2783\\
-2.1	0.2783\\
-2.09	0.2783\\
-2.08	0.2783\\
-2.07	0.2783\\
-2.06	0.2783\\
-2.05	0.2783\\
-2.04	0.2783\\
-2.03	0.2783\\
-2.02	0.2783\\
-2.01	0.2783\\
-2	0.2783\\
-1.99	0.2783\\
-1.98	0.2783\\
-1.97	0.2783\\
-1.96	0.2783\\
-1.95	0.2783\\
-1.94	0.2783\\
-1.93	0.2783\\
-1.92	0.2783\\
-1.91	0.2783\\
-1.9	0.2783\\
-1.89	0.2783\\
-1.88	0.2783\\
-1.87	0.2783\\
-1.86	0.2783\\
-1.85	0.2783\\
-1.84	0.2783\\
-1.83	0.2783\\
-1.82	0.2783\\
-1.81	0.2783\\
-1.8	0.2783\\
-1.79	0.2783\\
-1.78	0.2783\\
-1.77	0.2783\\
-1.76	0.2783\\
-1.75	0.2783\\
-1.74	0.2783\\
-1.73	0.2783\\
-1.72	0.2783\\
-1.71	0.2783\\
-1.7	0.2783\\
-1.69	0.2783\\
-1.68	0.2783\\
-1.67	0.2783\\
-1.66	0.2783\\
-1.65	0.2783\\
-1.64	0.2783\\
-1.63	0.2783\\
-1.62	0.2783\\
-1.61	0.2783\\
-1.6	0.2783\\
-1.59	0.2783\\
-1.58	0.2783\\
-1.57	0.2783\\
-1.56	0.2783\\
-1.55	0.2783\\
-1.54	0.2783\\
-1.53	0.2783\\
-1.52	0.2783\\
-1.51	0.2783\\
-1.5	0.2783\\
-1.49	0.2783\\
-1.48	0.2783\\
-1.47	0.2783\\
-1.46	0.2783\\
-1.45	0.2783\\
-1.44	0.2783\\
-1.43	0.2783\\
-1.42	0.2783\\
-1.41	0.2783\\
-1.4	0.2783\\
-1.39	0.2783\\
-1.38	0.2783\\
-1.37	0.2783\\
-1.36	0.2783\\
-1.35	0.2783\\
-1.34	0.2783\\
-1.33	0.2783\\
-1.32	0.2783\\
-1.31	0.2783\\
-1.3	0.2783\\
-1.29	0.2783\\
-1.28	0.2783\\
-1.27	0.2783\\
-1.26	0.2783\\
-1.25	0.2783\\
-1.24	0.2783\\
-1.23	0.2783\\
-1.22	0.2783\\
-1.21	0.2783\\
-1.2	0.2783\\
-1.19	0.2783\\
-1.18	0.2783\\
-1.17	0.2783\\
-1.16	0.2783\\
-1.15	0.2783\\
-1.14	0.2783\\
-1.13	0.2783\\
-1.12	0.2783\\
-1.11	0.2783\\
-1.1	0.2783\\
-1.09	0.2783\\
-1.08	0.2783\\
-1.07	0.2783\\
-1.06	0.2783\\
-1.05	0.2783\\
-1.04	0.2783\\
-1.03	0.2783\\
-1.02	0.2783\\
-1.01	0.2783\\
-1	0.2783\\
-0.99	0.2783\\
-0.98	0.2783\\
-0.97	0.2783\\
-0.96	0.2783\\
-0.95	0.2783\\
-0.94	0.2783\\
-0.93	0.2783\\
-0.92	0.2783\\
-0.91	0.2783\\
-0.9	0.2783\\
-0.89	0.2783\\
-0.88	0.2783\\
-0.87	0.2783\\
-0.86	0.2783\\
-0.85	0.2783\\
-0.84	0.2783\\
-0.83	0.2783\\
-0.82	0.2783\\
-0.81	0.2783\\
-0.8	0.2783\\
-0.79	0.2783\\
-0.78	0.2783\\
-0.77	0.2783\\
-0.76	0.2783\\
-0.75	0.2783\\
-0.74	0.2783\\
-0.73	0.2783\\
-0.72	0.2783\\
-0.71	0.2783\\
-0.7	0.2783\\
-0.69	0.2783\\
-0.68	0.2783\\
-0.67	0.2783\\
-0.66	0.2783\\
-0.65	0.2783\\
-0.64	0.2783\\
-0.63	0.2783\\
-0.62	0.2783\\
-0.61	0.2783\\
-0.6	0.2783\\
-0.59	0.2783\\
-0.58	0.2783\\
-0.57	0.2783\\
-0.56	0.2783\\
-0.55	0.2783\\
-0.54	0.2783\\
-0.53	0.2783\\
-0.52	0.2783\\
-0.51	0.2783\\
-0.5	0.2783\\
-0.49	0.2783\\
-0.48	0.2783\\
-0.47	0.2783\\
-0.46	0.2783\\
-0.45	0.2783\\
-0.44	0.2783\\
-0.43	0.2783\\
-0.42	0.2783\\
-0.41	0.2783\\
-0.4	0.2783\\
-0.39	0.2783\\
-0.38	0.2783\\
-0.37	0.2783\\
-0.36	0.2783\\
-0.35	0.2783\\
-0.34	0.2783\\
-0.33	0.2783\\
-0.32	0.2783\\
-0.31	0.2783\\
-0.3	0.2783\\
-0.29	0.2783\\
-0.28	0.2783\\
-0.27	0.2783\\
-0.26	0.2783\\
-0.25	0.2783\\
-0.24	0.2783\\
-0.23	0.2783\\
-0.22	0.2783\\
-0.21	0.2783\\
-0.2	0.2783\\
-0.19	0.2783\\
-0.18	0.2783\\
-0.17	0.2783\\
-0.16	0.2783\\
-0.15	0.2783\\
-0.14	0.2783\\
-0.13	0.2783\\
-0.12	0.2783\\
-0.11	0.2783\\
-0.1	0.2783\\
-0.0899999999999999	0.2783\\
-0.0800000000000001	0.2783\\
-0.0699999999999998	0.2783\\
-0.0600000000000001	0.2783\\
-0.0499999999999998	0.2783\\
-0.04	0.2783\\
-0.0299999999999998	0.2783\\
-0.02	0.2783\\
-0.00999999999999979	0.2783\\
0	0.2783\\
0.0100000000000002	0.2783\\
0.02	0.2783\\
0.0300000000000002	0.2783\\
0.04	0.2783\\
0.0500000000000003	0.2783\\
0.0600000000000001	0.2783\\
0.0700000000000003	0.2783\\
0.0800000000000001	0.2783\\
0.0900000000000003	0.2783\\
0.1	0.2783\\
0.11	0.2783\\
0.12	0.2783\\
0.13	0.2783\\
0.14	0.2783\\
0.15	0.2783\\
0.16	0.2783\\
0.17	0.2783\\
0.18	0.2783\\
0.19	0.2783\\
0.2	0.2783\\
0.21	0.2783\\
0.22	0.2783\\
0.23	0.2783\\
0.24	0.2783\\
0.25	0.2783\\
0.26	0.2783\\
0.27	0.2783\\
0.28	0.2783\\
0.29	0.2783\\
0.3	0.2783\\
0.31	0.2783\\
0.32	0.2783\\
0.33	0.2783\\
0.34	0.2783\\
0.35	0.2783\\
0.36	0.2783\\
0.37	0.2783\\
0.38	0.2783\\
0.39	0.2783\\
0.4	0.2783\\
0.41	0.2783\\
0.42	0.2783\\
0.43	0.2783\\
0.44	0.2783\\
0.45	0.2783\\
0.46	0.2783\\
0.47	0.2783\\
0.48	0.2783\\
0.49	0.2783\\
0.5	0.2783\\
0.51	0.2783\\
0.52	0.2783\\
0.53	0.2783\\
0.54	0.2783\\
0.55	0.2783\\
0.56	0.2783\\
0.57	0.2783\\
0.58	0.2783\\
0.59	0.2783\\
0.6	0.2783\\
0.61	0.2783\\
0.62	0.2783\\
0.63	0.2783\\
0.64	0.2783\\
0.65	0.2783\\
0.66	0.2783\\
0.67	0.2783\\
0.68	0.2783\\
0.69	0.2783\\
0.7	0.2783\\
0.71	0.2783\\
0.72	0.2783\\
0.73	0.2783\\
0.74	0.2783\\
0.75	0.2783\\
0.76	0.2783\\
0.77	0.2783\\
0.78	0.2783\\
0.79	0.2783\\
0.8	0.2783\\
0.81	0.2783\\
0.82	0.2783\\
0.83	0.2783\\
0.84	0.2783\\
0.85	0.2783\\
0.86	0.2783\\
0.87	0.2783\\
0.88	0.2783\\
0.89	0.2783\\
0.9	0.2783\\
0.91	0.2783\\
0.92	0.2783\\
0.93	0.2783\\
0.94	0.2783\\
0.95	0.2783\\
0.96	0.2783\\
0.97	0.2783\\
0.98	0.2783\\
0.99	0.2783\\
1	0.2783\\
1.01	0.2783\\
1.02	0.2783\\
1.03	0.2783\\
1.04	0.2783\\
1.05	0.2783\\
1.06	0.2783\\
1.07	0.2783\\
1.08	0.2783\\
1.09	0.2783\\
1.1	0.2783\\
1.11	0.2783\\
1.12	0.2783\\
1.13	0.2783\\
1.14	0.2783\\
1.15	0.2783\\
1.16	0.2783\\
1.17	0.2783\\
1.18	0.2783\\
1.19	0.2783\\
1.2	0.2783\\
1.21	0.2783\\
1.22	0.2783\\
1.23	0.2783\\
1.24	0.2783\\
1.25	0.2783\\
1.26	0.2783\\
1.27	0.2783\\
1.28	0.2783\\
1.29	0.2783\\
1.3	0.2783\\
1.31	0.2783\\
1.32	0.2783\\
1.33	0.2783\\
1.34	0.2783\\
1.35	0.2783\\
1.36	0.2783\\
1.37	0.2783\\
1.38	0.2783\\
1.39	0.2783\\
1.4	0.2783\\
1.41	0.2783\\
1.42	0.2783\\
1.43	0.2783\\
1.44	0.2783\\
1.45	0.2783\\
1.46	0.2783\\
1.47	0.2783\\
1.48	0.2783\\
1.49	0.2783\\
1.5	0.2783\\
1.51	0.2783\\
1.52	0.2783\\
1.53	0.2783\\
1.54	0.2783\\
1.55	0.2783\\
1.56	0.2783\\
1.57	0.2783\\
1.58	0.2783\\
1.59	0.2783\\
1.6	0.2783\\
1.61	0.2783\\
1.62	0.2783\\
1.63	0.2783\\
1.64	0.2783\\
1.65	0.2783\\
1.66	0.2783\\
1.67	0.2783\\
1.68	0.2783\\
1.69	0.2783\\
1.7	0.2783\\
1.71	0.2783\\
1.72	0.2783\\
1.73	0.2783\\
1.74	0.2783\\
1.75	0.2783\\
1.76	0.2783\\
1.77	0.2783\\
1.78	0.2783\\
1.79	0.2783\\
1.8	0.2783\\
1.81	0.2783\\
1.82	0.2783\\
1.83	0.2783\\
1.84	0.2783\\
1.85	0.2783\\
1.86	0.2783\\
1.87	0.2783\\
1.88	0.2783\\
1.89	0.2783\\
1.9	0.2783\\
1.91	0.2783\\
1.92	0.2783\\
1.93	0.2783\\
1.94	0.2783\\
1.95	0.2783\\
1.96	0.2783\\
1.97	0.2783\\
1.98	0.2783\\
1.99	0.2783\\
2	0.2783\\
2.01	0.2783\\
2.02	0.2783\\
2.03	0.2783\\
2.04	0.2783\\
2.05	0.2783\\
2.06	0.2783\\
2.07	0.2783\\
2.08	0.2783\\
2.09	0.2783\\
2.1	0.2783\\
2.11	0.2783\\
2.12	0.2783\\
2.13	0.2783\\
2.14	0.2783\\
2.15	0.2783\\
2.16	0.2783\\
2.17	0.2783\\
2.18	0.2783\\
2.19	0.2783\\
2.2	0.2783\\
2.21	0.2783\\
2.22	0.2783\\
2.23	0.2783\\
2.24	0.2783\\
2.25	0.2783\\
2.26	0.2783\\
2.27	0.2783\\
2.28	0.2783\\
2.29	0.2783\\
2.3	0.2783\\
2.31	0.2783\\
2.32	0.2783\\
2.33	0.2783\\
2.34	0.2783\\
2.35	0.2783\\
2.36	0.2783\\
2.37	0.2783\\
2.38	0.2783\\
2.39	0.2783\\
2.4	0.2783\\
2.41	0.2783\\
2.42	0.2783\\
2.43	0.2783\\
2.44	0.2783\\
2.45	0.2783\\
2.46	0.2783\\
2.47	0.2783\\
2.48	0.2783\\
2.49	0.2783\\
2.5	0.2783\\
2.51	0.2783\\
2.52	0.2783\\
2.53	0.2783\\
2.54	0.2783\\
2.55	0.2783\\
2.56	0.2783\\
2.57	0.2783\\
2.58	0.2783\\
2.59	0.2783\\
2.6	0.2783\\
2.61	0.2783\\
2.62	0.2783\\
2.63	0.2783\\
2.64	0.2783\\
2.65	0.2783\\
2.66	0.2783\\
2.67	0.2783\\
2.68	0.2783\\
2.69	0.2783\\
2.7	0.2783\\
2.71	0.2783\\
2.72	0.2783\\
2.73	0.2783\\
2.74	0.2783\\
2.75	0.2783\\
2.76	0.2783\\
2.77	0.2783\\
2.78	0.2783\\
2.79	0.2783\\
2.8	0.2783\\
2.81	0.2783\\
2.82	0.2783\\
2.83	0.2783\\
2.84	0.2783\\
2.85	0.2783\\
2.86	0.2783\\
2.87	0.2783\\
2.88	0.2783\\
2.89	0.2783\\
2.9	0.2783\\
2.91	0.2783\\
2.92	0.2783\\
2.93	0.2783\\
2.94	0.2783\\
2.95	0.2783\\
2.96	0.2783\\
2.97	0.2783\\
2.98	0.2783\\
2.99	0.2783\\
3	0.2783\\
3.01	0.2783\\
3.02	0.2783\\
3.03	0.2783\\
3.04	0.2783\\
3.05	0.2783\\
3.06	0.2783\\
3.07	0.2783\\
3.08	0.2783\\
3.09	0.2783\\
3.1	0.2783\\
3.11	0.2783\\
3.12	0.2783\\
3.13	0.2783\\
3.14	0.2783\\
3.15	0.2783\\
3.16	0.2783\\
3.17	0.2783\\
3.18	0.2783\\
3.19	0.2783\\
3.2	0.2783\\
3.21	0.2783\\
3.22	0.2783\\
3.23	0.2783\\
3.24	0.2783\\
3.25	0.2783\\
3.26	0.2783\\
3.27	0.2783\\
3.28	0.2783\\
3.29	0.2783\\
3.3	0.2783\\
3.31	0.2783\\
3.32	0.2783\\
3.33	0.2783\\
3.34	0.2783\\
3.35	0.2783\\
3.36	0.2783\\
3.37	0.2783\\
3.38	0.2783\\
3.39	0.2783\\
3.4	0.2783\\
3.41	0.2783\\
3.42	0.2783\\
3.43	0.2783\\
3.44	0.2783\\
3.45	0.2783\\
3.46	0.2783\\
3.47	0.2783\\
3.48	0.2783\\
3.49	0.2783\\
};
%\addlegendentry{$p_{\text{max}}$}
\addplot [color=red,thick]table[row sep=crcr]{%
-3.5 0\\
-3.01 0\\
};
%\addlegendentry{$p(y')$}
\addplot [color=red, forget plot,thick]table[row sep=crcr]{%
3 0\\
3.5 0\\
};
\addplot [color=red, forget plot,thick]
  table[row sep=crcr]{%
-3	0.0\\
-3	0.166756548609006\\
-2.99	0.166756469767272\\
-2.98	0.166756233380383\\
-2.97	0.166755839863044\\
-2.96	0.166755289905617\\
-2.95	0.166754584472915\\
-2.94	0.166753724802506\\
-2.93	0.166752712402544\\
-2.92	0.166751549049123\\
-2.91	0.16675023678316\\
-2.9	0.166748777906815\\
-2.89	0.166747174979453\\
-2.88	0.166745430813154\\
-2.87	0.166743548467778\\
-2.86	0.166741531245597\\
-2.85	0.166739382685507\\
-2.84	0.16673710655681\\
-2.83	0.16673470685261\\
-2.82	0.166732187782804\\
-2.81	0.166729553766696\\
-2.8	0.166726809425245\\
-2.79	0.166723959572959\\
-2.78	0.166721009209447\\
-2.77	0.16671796351065\\
-2.76	0.166714827819757\\
-2.75	0.166711607637836\\
-2.74	0.166708308614181\\
-2.73	0.1667049365364\\
-2.72	0.166701497320264\\
-2.71	0.166697996999325\\
-2.7	0.166694441714337\\
-2.69	0.166690837702477\\
-2.68	0.166687191286407\\
-2.67	0.16668350886318\\
-2.66	0.166679796893017\\
-2.65	0.166676061887975\\
-2.64	0.166672310400522\\
-2.63	0.166668549012043\\
-2.62	0.16666478432129\\
-2.61	0.166661022932811\\
-2.6	0.166657271445358\\
-2.59	0.166653536440317\\
-2.58	0.166649824470154\\
-2.57	0.166646142046926\\
-2.56	0.166642495630856\\
-2.55	0.166638891618996\\
-2.54	0.166635336334008\\
-2.53	0.16663183601307\\
-2.52	0.166628396796933\\
-2.51	0.166625024719152\\
-2.5	0.166621725695497\\
-2.49	0.166618505513577\\
-2.48	0.166615369822684\\
-2.47	0.166612324123886\\
-2.46	0.166609373760374\\
-2.45	0.166606523908088\\
-2.44	0.166603779566638\\
-2.43	0.16660114555053\\
-2.42	0.166598626480723\\
-2.41	0.166596226776524\\
-2.4	0.166593950647827\\
-2.39	0.166591802087736\\
-2.38	0.166589784865556\\
-2.37	0.166587902520179\\
-2.36	0.16658615835388\\
-2.35	0.166584555426519\\
-2.34	0.166583096550174\\
-2.33	0.16658178428421\\
-2.32	0.166580620930789\\
-2.31	0.166579608530827\\
-2.3	0.166578748860418\\
-2.29	0.166578043427716\\
-2.28	0.166577493470289\\
-2.27	0.16657709995295\\
-2.26	0.166576863566062\\
-2.25	0.166576784724327\\
-2.24	0.166576863566062\\
-2.23	0.16657709995295\\
-2.22	0.166577493470289\\
-2.21	0.166578043427716\\
-2.2	0.166578748860418\\
-2.19	0.166579608530827\\
-2.18	0.166580620930789\\
-2.17	0.16658178428421\\
-2.16	0.166583096550174\\
-2.15	0.166584555426519\\
-2.14	0.16658615835388\\
-2.13	0.166587902520179\\
-2.12	0.166589784865556\\
-2.11	0.166591802087736\\
-2.1	0.166593950647827\\
-2.09	0.166596226776524\\
-2.08	0.166598626480723\\
-2.07	0.16660114555053\\
-2.06	0.166603779566638\\
-2.05	0.166606523908089\\
-2.04	0.166609373760374\\
-2.03	0.166612324123886\\
-2.02	0.166615369822684\\
-2.01	0.166618505513577\\
-2	0.166621725695497\\
-1.99	0.166625024719152\\
-1.98	0.166628396796933\\
-1.97	0.16663183601307\\
-1.96	0.166635336334008\\
-1.95	0.166638891618996\\
-1.94	0.166642495630856\\
-1.93	0.166646142046926\\
-1.92	0.166649824470154\\
-1.91	0.166653536440317\\
-1.9	0.166657271445358\\
-1.89	0.166661022932811\\
-1.88	0.16666478432129\\
-1.87	0.166668549012043\\
-1.86	0.166672310400522\\
-1.85	0.166676061887975\\
-1.84	0.166679796893017\\
-1.83	0.16668350886318\\
-1.82	0.166687191286407\\
-1.81	0.166690837702477\\
-1.8	0.166694441714337\\
-1.79	0.166697996999325\\
-1.78	0.166701497320264\\
-1.77	0.1667049365364\\
-1.76	0.166708308614181\\
-1.75	0.166711607637836\\
-1.74	0.166714827819757\\
-1.73	0.16671796351065\\
-1.72	0.166721009209447\\
-1.71	0.166723959572959\\
-1.7	0.166726809425245\\
-1.69	0.166729553766696\\
-1.68	0.166732187782804\\
-1.67	0.16673470685261\\
-1.66	0.16673710655681\\
-1.65	0.166739382685507\\
-1.64	0.166741531245597\\
-1.63	0.166743548467778\\
-1.62	0.166745430813154\\
-1.61	0.166747174979453\\
-1.6	0.166748777906815\\
-1.59	0.16675023678316\\
-1.58	0.166751549049123\\
-1.57	0.166752712402544\\
-1.56	0.166753724802506\\
-1.55	0.166754584472915\\
-1.54	0.166755289905617\\
-1.53	0.166755839863044\\
-1.52	0.166756233380383\\
-1.51	0.166756469767272\\
-1.5	0.166756548609006\\
-1.49	0.166756469767272\\
-1.48	0.166756233380383\\
-1.47	0.166755839863044\\
-1.46	0.166755289905617\\
-1.45	0.166754584472915\\
-1.44	0.166753724802506\\
-1.43	0.166752712402544\\
-1.42	0.166751549049123\\
-1.41	0.16675023678316\\
-1.4	0.166748777906815\\
-1.39	0.166747174979453\\
-1.38	0.166745430813154\\
-1.37	0.166743548467778\\
-1.36	0.166741531245597\\
-1.35	0.166739382685507\\
-1.34	0.16673710655681\\
-1.33	0.16673470685261\\
-1.32	0.166732187782804\\
-1.31	0.166729553766696\\
-1.3	0.166726809425245\\
-1.29	0.166723959572959\\
-1.28	0.166721009209447\\
-1.27	0.16671796351065\\
-1.26	0.166714827819757\\
-1.25	0.166711607637836\\
-1.24	0.166708308614181\\
-1.23	0.1667049365364\\
-1.22	0.166701497320264\\
-1.21	0.166697996999325\\
-1.2	0.166694441714337\\
-1.19	0.166690837702477\\
-1.18	0.166687191286407\\
-1.17	0.16668350886318\\
-1.16	0.166679796893017\\
-1.15	0.166676061887975\\
-1.14	0.166672310400522\\
-1.13	0.166668549012043\\
-1.12	0.16666478432129\\
-1.11	0.166661022932811\\
-1.1	0.166657271445358\\
-1.09	0.166653536440317\\
-1.08	0.166649824470154\\
-1.07	0.166646142046926\\
-1.06	0.166642495630856\\
-1.05	0.166638891618996\\
-1.04	0.166635336334008\\
-1.03	0.16663183601307\\
-1.02	0.166628396796933\\
-1.01	0.166625024719152\\
-1	0.166621725695497\\
-0.99	0.166618505513577\\
-0.98	0.166615369822684\\
-0.97	0.166612324123886\\
-0.96	0.166609373760374\\
-0.95	0.166606523908088\\
-0.94	0.166603779566638\\
-0.93	0.16660114555053\\
-0.92	0.166598626480723\\
-0.91	0.166596226776524\\
-0.9	0.166593950647827\\
-0.89	0.166591802087736\\
-0.88	0.166589784865556\\
-0.87	0.166587902520179\\
-0.86	0.16658615835388\\
-0.85	0.166584555426519\\
-0.84	0.166583096550174\\
-0.83	0.16658178428421\\
-0.82	0.166580620930789\\
-0.81	0.166579608530827\\
-0.8	0.166578748860418\\
-0.79	0.166578043427716\\
-0.78	0.166577493470289\\
-0.77	0.16657709995295\\
-0.76	0.166576863566062\\
-0.75	0.166576784724327\\
-0.74	0.166576863566062\\
-0.73	0.16657709995295\\
-0.72	0.166577493470289\\
-0.71	0.166578043427716\\
-0.7	0.166578748860418\\
-0.69	0.166579608530827\\
-0.68	0.166580620930789\\
-0.67	0.16658178428421\\
-0.66	0.166583096550174\\
-0.65	0.166584555426519\\
-0.64	0.16658615835388\\
-0.63	0.166587902520179\\
-0.62	0.166589784865556\\
-0.61	0.166591802087736\\
-0.6	0.166593950647827\\
-0.59	0.166596226776524\\
-0.58	0.166598626480723\\
-0.57	0.16660114555053\\
-0.56	0.166603779566638\\
-0.55	0.166606523908088\\
-0.54	0.166609373760374\\
-0.53	0.166612324123886\\
-0.52	0.166615369822684\\
-0.51	0.166618505513577\\
-0.5	0.166621725695497\\
-0.49	0.166625024719152\\
-0.48	0.166628396796933\\
-0.47	0.16663183601307\\
-0.46	0.166635336334008\\
-0.45	0.166638891618996\\
-0.44	0.166642495630856\\
-0.43	0.166646142046926\\
-0.42	0.166649824470154\\
-0.41	0.166653536440317\\
-0.4	0.166657271445358\\
-0.39	0.166661022932811\\
-0.38	0.16666478432129\\
-0.37	0.166668549012043\\
-0.36	0.166672310400522\\
-0.35	0.166676061887975\\
-0.34	0.166679796893017\\
-0.33	0.16668350886318\\
-0.32	0.166687191286407\\
-0.31	0.166690837702477\\
-0.3	0.166694441714337\\
-0.29	0.166697996999325\\
-0.28	0.166701497320264\\
-0.27	0.1667049365364\\
-0.26	0.166708308614181\\
-0.25	0.166711607637836\\
-0.24	0.166714827819757\\
-0.23	0.16671796351065\\
-0.22	0.166721009209447\\
-0.21	0.166723959572959\\
-0.2	0.166726809425245\\
-0.19	0.166729553766696\\
-0.18	0.166732187782804\\
-0.17	0.16673470685261\\
-0.16	0.16673710655681\\
-0.15	0.166739382685507\\
-0.14	0.166741531245597\\
-0.13	0.166743548467778\\
-0.12	0.166745430813154\\
-0.11	0.166747174979453\\
-0.1	0.166748777906815\\
-0.0899999999999999	0.16675023678316\\
-0.0800000000000001	0.166751549049123\\
-0.0699999999999998	0.166752712402544\\
-0.0600000000000001	0.166753724802506\\
-0.0499999999999998	0.166754584472915\\
-0.04	0.166755289905617\\
-0.0299999999999998	0.166755839863044\\
-0.02	0.166756233380383\\
-0.00999999999999979	0.166756469767272\\
0	0.166756548609006\\
0.0100000000000002	0.166756469767272\\
0.02	0.166756233380383\\
0.0300000000000002	0.166755839863044\\
0.04	0.166755289905617\\
0.0500000000000003	0.166754584472915\\
0.0600000000000001	0.166753724802506\\
0.0700000000000003	0.166752712402544\\
0.0800000000000001	0.166751549049123\\
0.0900000000000003	0.16675023678316\\
0.1	0.166748777906815\\
0.11	0.166747174979453\\
0.12	0.166745430813154\\
0.13	0.166743548467778\\
0.14	0.166741531245597\\
0.15	0.166739382685507\\
0.16	0.16673710655681\\
0.17	0.16673470685261\\
0.18	0.166732187782804\\
0.19	0.166729553766696\\
0.2	0.166726809425245\\
0.21	0.166723959572959\\
0.22	0.166721009209447\\
0.23	0.16671796351065\\
0.24	0.166714827819757\\
0.25	0.166711607637836\\
0.26	0.166708308614181\\
0.27	0.1667049365364\\
0.28	0.166701497320264\\
0.29	0.166697996999325\\
0.3	0.166694441714337\\
0.31	0.166690837702477\\
0.32	0.166687191286407\\
0.33	0.16668350886318\\
0.34	0.166679796893017\\
0.35	0.166676061887975\\
0.36	0.166672310400522\\
0.37	0.166668549012043\\
0.38	0.16666478432129\\
0.39	0.166661022932811\\
0.4	0.166657271445358\\
0.41	0.166653536440317\\
0.42	0.166649824470154\\
0.43	0.166646142046926\\
0.44	0.166642495630856\\
0.45	0.166638891618996\\
0.46	0.166635336334008\\
0.47	0.16663183601307\\
0.48	0.166628396796933\\
0.49	0.166625024719152\\
0.5	0.166621725695497\\
0.51	0.166618505513577\\
0.52	0.166615369822684\\
0.53	0.166612324123886\\
0.54	0.166609373760374\\
0.55	0.166606523908088\\
0.56	0.166603779566638\\
0.57	0.16660114555053\\
0.58	0.166598626480723\\
0.59	0.166596226776524\\
0.6	0.166593950647827\\
0.61	0.166591802087736\\
0.62	0.166589784865556\\
0.63	0.166587902520179\\
0.64	0.16658615835388\\
0.65	0.166584555426519\\
0.66	0.166583096550174\\
0.67	0.16658178428421\\
0.68	0.166580620930789\\
0.69	0.166579608530827\\
0.7	0.166578748860418\\
0.71	0.166578043427716\\
0.72	0.166577493470289\\
0.73	0.16657709995295\\
0.74	0.166576863566062\\
0.75	0.166576784724327\\
0.76	0.166576863566062\\
0.77	0.16657709995295\\
0.78	0.166577493470289\\
0.79	0.166578043427716\\
0.8	0.166578748860418\\
0.81	0.166579608530827\\
0.82	0.166580620930789\\
0.83	0.16658178428421\\
0.84	0.166583096550174\\
0.85	0.166584555426519\\
0.86	0.16658615835388\\
0.87	0.166587902520179\\
0.88	0.166589784865556\\
0.89	0.166591802087736\\
0.9	0.166593950647827\\
0.91	0.166596226776524\\
0.92	0.166598626480723\\
0.93	0.16660114555053\\
0.94	0.166603779566638\\
0.95	0.166606523908088\\
0.96	0.166609373760374\\
0.97	0.166612324123886\\
0.98	0.166615369822684\\
0.99	0.166618505513577\\
1	0.166621725695497\\
1.01	0.166625024719152\\
1.02	0.166628396796933\\
1.03	0.16663183601307\\
1.04	0.166635336334008\\
1.05	0.166638891618996\\
1.06	0.166642495630856\\
1.07	0.166646142046926\\
1.08	0.166649824470154\\
1.09	0.166653536440317\\
1.1	0.166657271445358\\
1.11	0.166661022932811\\
1.12	0.16666478432129\\
1.13	0.166668549012043\\
1.14	0.166672310400522\\
1.15	0.166676061887975\\
1.16	0.166679796893017\\
1.17	0.16668350886318\\
1.18	0.166687191286407\\
1.19	0.166690837702477\\
1.2	0.166694441714337\\
1.21	0.166697996999325\\
1.22	0.166701497320264\\
1.23	0.1667049365364\\
1.24	0.166708308614181\\
1.25	0.166711607637836\\
1.26	0.166714827819757\\
1.27	0.16671796351065\\
1.28	0.166721009209447\\
1.29	0.166723959572959\\
1.3	0.166726809425245\\
1.31	0.166729553766696\\
1.32	0.166732187782804\\
1.33	0.16673470685261\\
1.34	0.16673710655681\\
1.35	0.166739382685507\\
1.36	0.166741531245597\\
1.37	0.166743548467778\\
1.38	0.166745430813154\\
1.39	0.166747174979453\\
1.4	0.166748777906815\\
1.41	0.16675023678316\\
1.42	0.166751549049123\\
1.43	0.166752712402544\\
1.44	0.166753724802506\\
1.45	0.166754584472915\\
1.46	0.166755289905617\\
1.47	0.166755839863044\\
1.48	0.166756233380383\\
1.49	0.166756469767272\\
1.5	0.166756548609006\\
1.51	0.166756469767272\\
1.52	0.166756233380383\\
1.53	0.166755839863044\\
1.54	0.166755289905617\\
1.55	0.166754584472915\\
1.56	0.166753724802506\\
1.57	0.166752712402544\\
1.58	0.166751549049123\\
1.59	0.16675023678316\\
1.6	0.166748777906815\\
1.61	0.166747174979453\\
1.62	0.166745430813154\\
1.63	0.166743548467778\\
1.64	0.166741531245597\\
1.65	0.166739382685507\\
1.66	0.16673710655681\\
1.67	0.16673470685261\\
1.68	0.166732187782804\\
1.69	0.166729553766696\\
1.7	0.166726809425245\\
1.71	0.166723959572959\\
1.72	0.166721009209447\\
1.73	0.16671796351065\\
1.74	0.166714827819757\\
1.75	0.166711607637836\\
1.76	0.166708308614181\\
1.77	0.1667049365364\\
1.78	0.166701497320264\\
1.79	0.166697996999325\\
1.8	0.166694441714337\\
1.81	0.166690837702477\\
1.82	0.166687191286407\\
1.83	0.16668350886318\\
1.84	0.166679796893017\\
1.85	0.166676061887975\\
1.86	0.166672310400522\\
1.87	0.166668549012043\\
1.88	0.16666478432129\\
1.89	0.166661022932811\\
1.9	0.166657271445358\\
1.91	0.166653536440317\\
1.92	0.166649824470154\\
1.93	0.166646142046926\\
1.94	0.166642495630856\\
1.95	0.166638891618996\\
1.96	0.166635336334008\\
1.97	0.16663183601307\\
1.98	0.166628396796933\\
1.99	0.166625024719152\\
2	0.166621725695497\\
2.01	0.166618505513577\\
2.02	0.166615369822684\\
2.03	0.166612324123886\\
2.04	0.166609373760374\\
2.05	0.166606523908088\\
2.06	0.166603779566638\\
2.07	0.16660114555053\\
2.08	0.166598626480723\\
2.09	0.166596226776524\\
2.1	0.166593950647827\\
2.11	0.166591802087736\\
2.12	0.166589784865556\\
2.13	0.166587902520179\\
2.14	0.16658615835388\\
2.15	0.166584555426519\\
2.16	0.166583096550174\\
2.17	0.16658178428421\\
2.18	0.166580620930789\\
2.19	0.166579608530827\\
2.2	0.166578748860418\\
2.21	0.166578043427716\\
2.22	0.166577493470289\\
2.23	0.16657709995295\\
2.24	0.166576863566062\\
2.25	0.166576784724327\\
2.26	0.166576863566062\\
2.27	0.16657709995295\\
2.28	0.166577493470289\\
2.29	0.166578043427716\\
2.3	0.166578748860418\\
2.31	0.166579608530827\\
2.32	0.166580620930789\\
2.33	0.16658178428421\\
2.34	0.166583096550174\\
2.35	0.166584555426519\\
2.36	0.16658615835388\\
2.37	0.166587902520179\\
2.38	0.166589784865556\\
2.39	0.166591802087736\\
2.4	0.166593950647827\\
2.41	0.166596226776524\\
2.42	0.166598626480723\\
2.43	0.16660114555053\\
2.44	0.166603779566638\\
2.45	0.166606523908088\\
2.46	0.166609373760374\\
2.47	0.166612324123886\\
2.48	0.166615369822684\\
2.49	0.166618505513577\\
2.5	0.166621725695497\\
2.51	0.166625024719152\\
2.52	0.166628396796933\\
2.53	0.16663183601307\\
2.54	0.166635336334008\\
2.55	0.166638891618996\\
2.56	0.166642495630856\\
2.57	0.166646142046926\\
2.58	0.166649824470154\\
2.59	0.166653536440317\\
2.6	0.166657271445358\\
2.61	0.166661022932811\\
2.62	0.16666478432129\\
2.63	0.166668549012043\\
2.64	0.166672310400522\\
2.65	0.166676061887975\\
2.66	0.166679796893017\\
2.67	0.16668350886318\\
2.68	0.166687191286407\\
2.69	0.166690837702477\\
2.7	0.166694441714337\\
2.71	0.166697996999325\\
2.72	0.166701497320264\\
2.73	0.1667049365364\\
2.74	0.166708308614181\\
2.75	0.166711607637836\\
2.76	0.166714827819757\\
2.77	0.16671796351065\\
2.78	0.166721009209447\\
2.79	0.166723959572959\\
2.8	0.166726809425245\\
2.81	0.166729553766696\\
2.82	0.166732187782804\\
2.83	0.16673470685261\\
2.84	0.16673710655681\\
2.85	0.166739382685507\\
2.86	0.166741531245597\\
2.87	0.166743548467778\\
2.88	0.166745430813154\\
2.89	0.166747174979453\\
2.9	0.166748777906815\\
2.91	0.16675023678316\\
2.92	0.166751549049123\\
2.93	0.166752712402544\\
2.94	0.166753724802506\\
2.95	0.166754584472915\\
2.96	0.166755289905617\\
2.97	0.166755839863044\\
2.98	0.166756233380383\\
2.99	0.166756469767272\\
3.00    0.166756548609006\\
3.00    0.0\\
};
\addplot [color=blue,thick]
  table[row sep=crcr]{%
-3.5	0.0606\\
-3.49	0.0606\\
-3.48	0.0606\\
-3.47	0.0606\\
-3.46	0.0606\\
-3.45	0.0606\\
-3.44	0.0606\\
-3.43	0.0606\\
-3.42	0.0606\\
-3.41	0.0606\\
-3.4	0.0606\\
-3.39	0.0606\\
-3.38	0.0606\\
-3.37	0.0606\\
-3.36	0.0606\\
-3.35	0.0606\\
-3.34	0.0606\\
-3.33	0.0606\\
-3.32	0.0606\\
-3.31	0.0606\\
-3.3	0.0606\\
-3.29	0.0606\\
-3.28	0.0606\\
-3.27	0.0606\\
-3.26	0.0606\\
-3.25	0.0606\\
-3.24	0.0606\\
-3.23	0.0606\\
-3.22	0.0606\\
-3.21	0.0606\\
-3.2	0.0606\\
-3.19	0.0606\\
-3.18	0.0606\\
-3.17	0.0606\\
-3.16	0.0606\\
-3.15	0.0606\\
-3.14	0.0606\\
-3.13	0.0606\\
-3.12	0.0606\\
-3.11	0.0606\\
-3.1	0.0606\\
-3.09	0.0606\\
-3.08	0.0606\\
-3.07	0.0606\\
-3.06	0.0606\\
-3.05	0.0606\\
-3.04	0.0606\\
-3.03	0.0606\\
-3.02	0.0606\\
-3.01	0.0606\\
-3	0.0606\\
-2.99	0.0606\\
-2.98	0.0606\\
-2.97	0.0606\\
-2.96	0.0606\\
-2.95	0.0606\\
-2.94	0.0606\\
-2.93	0.0606\\
-2.92	0.0606\\
-2.91	0.0606\\
-2.9	0.0606\\
-2.89	0.0606\\
-2.88	0.0606\\
-2.87	0.0606\\
-2.86	0.0606\\
-2.85	0.0606\\
-2.84	0.0606\\
-2.83	0.0606\\
-2.82	0.0606\\
-2.81	0.0606\\
-2.8	0.0606\\
-2.79	0.0606\\
-2.78	0.0606\\
-2.77	0.0606\\
-2.76	0.0606\\
-2.75	0.0606\\
-2.74	0.0606\\
-2.73	0.0606\\
-2.72	0.0606\\
-2.71	0.0606\\
-2.7	0.0606\\
-2.69	0.0606\\
-2.68	0.0606\\
-2.67	0.0606\\
-2.66	0.0606\\
-2.65	0.0606\\
-2.64	0.0606\\
-2.63	0.0606\\
-2.62	0.0606\\
-2.61	0.0606\\
-2.6	0.0606\\
-2.59	0.0606\\
-2.58	0.0606\\
-2.57	0.0606\\
-2.56	0.0606\\
-2.55	0.0606\\
-2.54	0.0606\\
-2.53	0.0606\\
-2.52	0.0606\\
-2.51	0.0606\\
-2.5	0.0606\\
-2.49	0.0606\\
-2.48	0.0606\\
-2.47	0.0606\\
-2.46	0.0606\\
-2.45	0.0606\\
-2.44	0.0606\\
-2.43	0.0606\\
-2.42	0.0606\\
-2.41	0.0606\\
-2.4	0.0606\\
-2.39	0.0606\\
-2.38	0.0606\\
-2.37	0.0606\\
-2.36	0.0606\\
-2.35	0.0606\\
-2.34	0.0606\\
-2.33	0.0606\\
-2.32	0.0606\\
-2.31	0.0606\\
-2.3	0.0606\\
-2.29	0.0606\\
-2.28	0.0606\\
-2.27	0.0606\\
-2.26	0.0606\\
-2.25	0.0606\\
-2.24	0.0606\\
-2.23	0.0606\\
-2.22	0.0606\\
-2.21	0.0606\\
-2.2	0.0606\\
-2.19	0.0606\\
-2.18	0.0606\\
-2.17	0.0606\\
-2.16	0.0606\\
-2.15	0.0606\\
-2.14	0.0606\\
-2.13	0.0606\\
-2.12	0.0606\\
-2.11	0.0606\\
-2.1	0.0606\\
-2.09	0.0606\\
-2.08	0.0606\\
-2.07	0.0606\\
-2.06	0.0606\\
-2.05	0.0606\\
-2.04	0.0606\\
-2.03	0.0606\\
-2.02	0.0606\\
-2.01	0.0606\\
-2	0.0606\\
-1.99	0.0606\\
-1.98	0.0606\\
-1.97	0.0606\\
-1.96	0.0606\\
-1.95	0.0606\\
-1.94	0.0606\\
-1.93	0.0606\\
-1.92	0.0606\\
-1.91	0.0606\\
-1.9	0.0606\\
-1.89	0.0606\\
-1.88	0.0606\\
-1.87	0.0606\\
-1.86	0.0606\\
-1.85	0.0606\\
-1.84	0.0606\\
-1.83	0.0606\\
-1.82	0.0606\\
-1.81	0.0606\\
-1.8	0.0606\\
-1.79	0.0606\\
-1.78	0.0606\\
-1.77	0.0606\\
-1.76	0.0606\\
-1.75	0.0606\\
-1.74	0.0606\\
-1.73	0.0606\\
-1.72	0.0606\\
-1.71	0.0606\\
-1.7	0.0606\\
-1.69	0.0606\\
-1.68	0.0606\\
-1.67	0.0606\\
-1.66	0.0606\\
-1.65	0.0606\\
-1.64	0.0606\\
-1.63	0.0606\\
-1.62	0.0606\\
-1.61	0.0606\\
-1.6	0.0606\\
-1.59	0.0606\\
-1.58	0.0606\\
-1.57	0.0606\\
-1.56	0.0606\\
-1.55	0.0606\\
-1.54	0.0606\\
-1.53	0.0606\\
-1.52	0.0606\\
-1.51	0.0606\\
-1.5	0.0606\\
-1.49	0.0606\\
-1.48	0.0606\\
-1.47	0.0606\\
-1.46	0.0606\\
-1.45	0.0606\\
-1.44	0.0606\\
-1.43	0.0606\\
-1.42	0.0606\\
-1.41	0.0606\\
-1.4	0.0606\\
-1.39	0.0606\\
-1.38	0.0606\\
-1.37	0.0606\\
-1.36	0.0606\\
-1.35	0.0606\\
-1.34	0.0606\\
-1.33	0.0606\\
-1.32	0.0606\\
-1.31	0.0606\\
-1.3	0.0606\\
-1.29	0.0606\\
-1.28	0.0606\\
-1.27	0.0606\\
-1.26	0.0606\\
-1.25	0.0606\\
-1.24	0.0606\\
-1.23	0.0606\\
-1.22	0.0606\\
-1.21	0.0606\\
-1.2	0.0606\\
-1.19	0.0606\\
-1.18	0.0606\\
-1.17	0.0606\\
-1.16	0.0606\\
-1.15	0.0606\\
-1.14	0.0606\\
-1.13	0.0606\\
-1.12	0.0606\\
-1.11	0.0606\\
-1.1	0.0606\\
-1.09	0.0606\\
-1.08	0.0606\\
-1.07	0.0606\\
-1.06	0.0606\\
-1.05	0.0606\\
-1.04	0.0606\\
-1.03	0.0606\\
-1.02	0.0606\\
-1.01	0.0606\\
-1	0.0606\\
-0.99	0.0606\\
-0.98	0.0606\\
-0.97	0.0606\\
-0.96	0.0606\\
-0.95	0.0606\\
-0.94	0.0606\\
-0.93	0.0606\\
-0.92	0.0606\\
-0.91	0.0606\\
-0.9	0.0606\\
-0.89	0.0606\\
-0.88	0.0606\\
-0.87	0.0606\\
-0.86	0.0606\\
-0.85	0.0606\\
-0.84	0.0606\\
-0.83	0.0606\\
-0.82	0.0606\\
-0.81	0.0606\\
-0.8	0.0606\\
-0.79	0.0606\\
-0.78	0.0606\\
-0.77	0.0606\\
-0.76	0.0606\\
-0.75	0.0606\\
-0.74	0.0606\\
-0.73	0.0606\\
-0.72	0.0606\\
-0.71	0.0606\\
-0.7	0.0606\\
-0.69	0.0606\\
-0.68	0.0606\\
-0.67	0.0606\\
-0.66	0.0606\\
-0.65	0.0606\\
-0.64	0.0606\\
-0.63	0.0606\\
-0.62	0.0606\\
-0.61	0.0606\\
-0.6	0.0606\\
-0.59	0.0606\\
-0.58	0.0606\\
-0.57	0.0606\\
-0.56	0.0606\\
-0.55	0.0606\\
-0.54	0.0606\\
-0.53	0.0606\\
-0.52	0.0606\\
-0.51	0.0606\\
-0.5	0.0606\\
-0.49	0.0606\\
-0.48	0.0606\\
-0.47	0.0606\\
-0.46	0.0606\\
-0.45	0.0606\\
-0.44	0.0606\\
-0.43	0.0606\\
-0.42	0.0606\\
-0.41	0.0606\\
-0.4	0.0606\\
-0.39	0.0606\\
-0.38	0.0606\\
-0.37	0.0606\\
-0.36	0.0606\\
-0.35	0.0606\\
-0.34	0.0606\\
-0.33	0.0606\\
-0.32	0.0606\\
-0.31	0.0606\\
-0.3	0.0606\\
-0.29	0.0606\\
-0.28	0.0606\\
-0.27	0.0606\\
-0.26	0.0606\\
-0.25	0.0606\\
-0.24	0.0606\\
-0.23	0.0606\\
-0.22	0.0606\\
-0.21	0.0606\\
-0.2	0.0606\\
-0.19	0.0606\\
-0.18	0.0606\\
-0.17	0.0606\\
-0.16	0.0606\\
-0.15	0.0606\\
-0.14	0.0606\\
-0.13	0.0606\\
-0.12	0.0606\\
-0.11	0.0606\\
-0.1	0.0606\\
-0.0899999999999999	0.0606\\
-0.0800000000000001	0.0606\\
-0.0699999999999998	0.0606\\
-0.0600000000000001	0.0606\\
-0.0499999999999998	0.0606\\
-0.04	0.0606\\
-0.0299999999999998	0.0606\\
-0.02	0.0606\\
-0.00999999999999979	0.0606\\
0	0.0606\\
0.0100000000000002	0.0606\\
0.02	0.0606\\
0.0300000000000002	0.0606\\
0.04	0.0606\\
0.0500000000000003	0.0606\\
0.0600000000000001	0.0606\\
0.0700000000000003	0.0606\\
0.0800000000000001	0.0606\\
0.0900000000000003	0.0606\\
0.1	0.0606\\
0.11	0.0606\\
0.12	0.0606\\
0.13	0.0606\\
0.14	0.0606\\
0.15	0.0606\\
0.16	0.0606\\
0.17	0.0606\\
0.18	0.0606\\
0.19	0.0606\\
0.2	0.0606\\
0.21	0.0606\\
0.22	0.0606\\
0.23	0.0606\\
0.24	0.0606\\
0.25	0.0606\\
0.26	0.0606\\
0.27	0.0606\\
0.28	0.0606\\
0.29	0.0606\\
0.3	0.0606\\
0.31	0.0606\\
0.32	0.0606\\
0.33	0.0606\\
0.34	0.0606\\
0.35	0.0606\\
0.36	0.0606\\
0.37	0.0606\\
0.38	0.0606\\
0.39	0.0606\\
0.4	0.0606\\
0.41	0.0606\\
0.42	0.0606\\
0.43	0.0606\\
0.44	0.0606\\
0.45	0.0606\\
0.46	0.0606\\
0.47	0.0606\\
0.48	0.0606\\
0.49	0.0606\\
0.5	0.0606\\
0.51	0.0606\\
0.52	0.0606\\
0.53	0.0606\\
0.54	0.0606\\
0.55	0.0606\\
0.56	0.0606\\
0.57	0.0606\\
0.58	0.0606\\
0.59	0.0606\\
0.6	0.0606\\
0.61	0.0606\\
0.62	0.0606\\
0.63	0.0606\\
0.64	0.0606\\
0.65	0.0606\\
0.66	0.0606\\
0.67	0.0606\\
0.68	0.0606\\
0.69	0.0606\\
0.7	0.0606\\
0.71	0.0606\\
0.72	0.0606\\
0.73	0.0606\\
0.74	0.0606\\
0.75	0.0606\\
0.76	0.0606\\
0.77	0.0606\\
0.78	0.0606\\
0.79	0.0606\\
0.8	0.0606\\
0.81	0.0606\\
0.82	0.0606\\
0.83	0.0606\\
0.84	0.0606\\
0.85	0.0606\\
0.86	0.0606\\
0.87	0.0606\\
0.88	0.0606\\
0.89	0.0606\\
0.9	0.0606\\
0.91	0.0606\\
0.92	0.0606\\
0.93	0.0606\\
0.94	0.0606\\
0.95	0.0606\\
0.96	0.0606\\
0.97	0.0606\\
0.98	0.0606\\
0.99	0.0606\\
1	0.0606\\
1.01	0.0606\\
1.02	0.0606\\
1.03	0.0606\\
1.04	0.0606\\
1.05	0.0606\\
1.06	0.0606\\
1.07	0.0606\\
1.08	0.0606\\
1.09	0.0606\\
1.1	0.0606\\
1.11	0.0606\\
1.12	0.0606\\
1.13	0.0606\\
1.14	0.0606\\
1.15	0.0606\\
1.16	0.0606\\
1.17	0.0606\\
1.18	0.0606\\
1.19	0.0606\\
1.2	0.0606\\
1.21	0.0606\\
1.22	0.0606\\
1.23	0.0606\\
1.24	0.0606\\
1.25	0.0606\\
1.26	0.0606\\
1.27	0.0606\\
1.28	0.0606\\
1.29	0.0606\\
1.3	0.0606\\
1.31	0.0606\\
1.32	0.0606\\
1.33	0.0606\\
1.34	0.0606\\
1.35	0.0606\\
1.36	0.0606\\
1.37	0.0606\\
1.38	0.0606\\
1.39	0.0606\\
1.4	0.0606\\
1.41	0.0606\\
1.42	0.0606\\
1.43	0.0606\\
1.44	0.0606\\
1.45	0.0606\\
1.46	0.0606\\
1.47	0.0606\\
1.48	0.0606\\
1.49	0.0606\\
1.5	0.0606\\
1.51	0.0606\\
1.52	0.0606\\
1.53	0.0606\\
1.54	0.0606\\
1.55	0.0606\\
1.56	0.0606\\
1.57	0.0606\\
1.58	0.0606\\
1.59	0.0606\\
1.6	0.0606\\
1.61	0.0606\\
1.62	0.0606\\
1.63	0.0606\\
1.64	0.0606\\
1.65	0.0606\\
1.66	0.0606\\
1.67	0.0606\\
1.68	0.0606\\
1.69	0.0606\\
1.7	0.0606\\
1.71	0.0606\\
1.72	0.0606\\
1.73	0.0606\\
1.74	0.0606\\
1.75	0.0606\\
1.76	0.0606\\
1.77	0.0606\\
1.78	0.0606\\
1.79	0.0606\\
1.8	0.0606\\
1.81	0.0606\\
1.82	0.0606\\
1.83	0.0606\\
1.84	0.0606\\
1.85	0.0606\\
1.86	0.0606\\
1.87	0.0606\\
1.88	0.0606\\
1.89	0.0606\\
1.9	0.0606\\
1.91	0.0606\\
1.92	0.0606\\
1.93	0.0606\\
1.94	0.0606\\
1.95	0.0606\\
1.96	0.0606\\
1.97	0.0606\\
1.98	0.0606\\
1.99	0.0606\\
2	0.0606\\
2.01	0.0606\\
2.02	0.0606\\
2.03	0.0606\\
2.04	0.0606\\
2.05	0.0606\\
2.06	0.0606\\
2.07	0.0606\\
2.08	0.0606\\
2.09	0.0606\\
2.1	0.0606\\
2.11	0.0606\\
2.12	0.0606\\
2.13	0.0606\\
2.14	0.0606\\
2.15	0.0606\\
2.16	0.0606\\
2.17	0.0606\\
2.18	0.0606\\
2.19	0.0606\\
2.2	0.0606\\
2.21	0.0606\\
2.22	0.0606\\
2.23	0.0606\\
2.24	0.0606\\
2.25	0.0606\\
2.26	0.0606\\
2.27	0.0606\\
2.28	0.0606\\
2.29	0.0606\\
2.3	0.0606\\
2.31	0.0606\\
2.32	0.0606\\
2.33	0.0606\\
2.34	0.0606\\
2.35	0.0606\\
2.36	0.0606\\
2.37	0.0606\\
2.38	0.0606\\
2.39	0.0606\\
2.4	0.0606\\
2.41	0.0606\\
2.42	0.0606\\
2.43	0.0606\\
2.44	0.0606\\
2.45	0.0606\\
2.46	0.0606\\
2.47	0.0606\\
2.48	0.0606\\
2.49	0.0606\\
2.5	0.0606\\
2.51	0.0606\\
2.52	0.0606\\
2.53	0.0606\\
2.54	0.0606\\
2.55	0.0606\\
2.56	0.0606\\
2.57	0.0606\\
2.58	0.0606\\
2.59	0.0606\\
2.6	0.0606\\
2.61	0.0606\\
2.62	0.0606\\
2.63	0.0606\\
2.64	0.0606\\
2.65	0.0606\\
2.66	0.0606\\
2.67	0.0606\\
2.68	0.0606\\
2.69	0.0606\\
2.7	0.0606\\
2.71	0.0606\\
2.72	0.0606\\
2.73	0.0606\\
2.74	0.0606\\
2.75	0.0606\\
2.76	0.0606\\
2.77	0.0606\\
2.78	0.0606\\
2.79	0.0606\\
2.8	0.0606\\
2.81	0.0606\\
2.82	0.0606\\
2.83	0.0606\\
2.84	0.0606\\
2.85	0.0606\\
2.86	0.0606\\
2.87	0.0606\\
2.88	0.0606\\
2.89	0.0606\\
2.9	0.0606\\
2.91	0.0606\\
2.92	0.0606\\
2.93	0.0606\\
2.94	0.0606\\
2.95	0.0606\\
2.96	0.0606\\
2.97	0.0606\\
2.98	0.0606\\
2.99	0.0606\\
3	0.0606\\
3.01	0.0606\\
3.02	0.0606\\
3.03	0.0606\\
3.04	0.0606\\
3.05	0.0606\\
3.06	0.0606\\
3.07	0.0606\\
3.08	0.0606\\
3.09	0.0606\\
3.1	0.0606\\
3.11	0.0606\\
3.12	0.0606\\
3.13	0.0606\\
3.14	0.0606\\
3.15	0.0606\\
3.16	0.0606\\
3.17	0.0606\\
3.18	0.0606\\
3.19	0.0606\\
3.2	0.0606\\
3.21	0.0606\\
3.22	0.0606\\
3.23	0.0606\\
3.24	0.0606\\
3.25	0.0606\\
3.26	0.0606\\
3.27	0.0606\\
3.28	0.0606\\
3.29	0.0606\\
3.3	0.0606\\
3.31	0.0606\\
3.32	0.0606\\
3.33	0.0606\\
3.34	0.0606\\
3.35	0.0606\\
3.36	0.0606\\
3.37	0.0606\\
3.38	0.0606\\
3.39	0.0606\\
3.4	0.0606\\
3.41	0.0606\\
3.42	0.0606\\
3.43	0.0606\\
3.44	0.0606\\
3.45	0.0606\\
3.46	0.0606\\
3.47	0.0606\\
3.48	0.0606\\
3.49	0.0606\\
};
%\addlegendentry{$p_{\text{min}}$}
\end{axis}
\end{tikzpicture}%

==> pz.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%auto-ignore

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.2cm,
height=6cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=-4.5,
xmax=4.5,
xtick = {-4.5,-3.5,-2.5,-1.5,-0.5,0.5,1.5,2.5,3.5,4.5},
xlabel style={font=\color{white!15!black}},
xlabel={$z'$},
ymin=0,
ymax=0.7,
ylabel style={font=\color{white!15!black}},
ylabel={$p(z')$ and bounds},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, ,nodes={scale=1, transform shape},at={(1,1)},anchor=north east}
]
\addplot [color=green,thick]
  table[row sep=crcr]{%
-10.16	0\\
-10.15	0\\
-10.14	0\\
-10.13	0\\
-10.12	0\\
-10.11	0\\
-10.1	0\\
-10.09	0\\
-10.08	0\\
-10.07	0\\
-10.06	0\\
-10.05	0\\
-10.04	0\\
-10.03	0\\
-10.02	0\\
-10.01	0\\
-10	0\\
-9.99	0\\
-9.98	0\\
-9.97	0\\
-9.96	0\\
-9.95	0\\
-9.94	0\\
-9.93	0\\
-9.92	0\\
-9.91	0\\
-9.9	0\\
-9.89	0\\
-9.88	0\\
-9.87	0\\
-9.86	0\\
-9.85	0\\
-9.84	0\\
-9.83	0\\
-9.82	0\\
-9.81	0\\
-9.8	0\\
-9.79	0\\
-9.78	0\\
-9.77	0\\
-9.76	0\\
-9.75	0\\
-9.74	0\\
-9.73	0\\
-9.72	0\\
-9.71	0\\
-9.7	0\\
-9.69	0\\
-9.68	0\\
-9.67	0\\
-9.66	0\\
-9.65	0\\
-9.64	0\\
-9.63	0\\
-9.62	0\\
-9.61	0\\
-9.6	0\\
-9.59	0\\
-9.58	0\\
-9.57	0\\
-9.56	0\\
-9.55	0\\
-9.54	0\\
-9.53	0\\
-9.52	0\\
-9.51	0\\
-9.5	0\\
-9.49	0\\
-9.48	0\\
-9.47	0\\
-9.46	0\\
-9.45	0\\
-9.44	0\\
-9.43	0\\
-9.42	0\\
-9.41	0\\
-9.4	0\\
-9.39	0\\
-9.38	0\\
-9.37	0\\
-9.36	0\\
-9.35	0\\
-9.34	0\\
-9.33	0\\
-9.32	0\\
-9.31	0\\
-9.3	0\\
-9.29	0\\
-9.28	0\\
-9.27	0\\
-9.26	0\\
-9.25	0\\
-9.24	0\\
-9.23	0\\
-9.22	0\\
-9.21	0\\
-9.2	0\\
-9.19	0\\
-9.18	0\\
-9.17	0\\
-9.16	0\\
-9.15	0\\
-9.14	0\\
-9.13	0\\
-9.12	0\\
-9.11	0\\
-9.1	0\\
-9.09	0\\
-9.08	0\\
-9.07	0\\
-9.06	0\\
-9.05	0\\
-9.04	0\\
-9.03	0\\
-9.02	0\\
-9.01	0\\
-9	0\\
-8.99	0\\
-8.98	0\\
-8.97	0\\
-8.96	0\\
-8.95	0\\
-8.94	0\\
-8.93	0\\
-8.92	0\\
-8.91	0\\
-8.9	0\\
-8.89	0\\
-8.88	0\\
-8.87	0\\
-8.86	0\\
-8.85	0\\
-8.84	0\\
-8.83	0\\
-8.82	0\\
-8.81	0\\
-8.8	0\\
-8.79	0\\
-8.78	0\\
-8.77	0\\
-8.76	0\\
-8.75	0\\
-8.74	0\\
-8.73	0\\
-8.72	0\\
-8.71	0\\
-8.7	0\\
-8.69	0\\
-8.68	0\\
-8.67	0\\
-8.66	0\\
-8.65	0\\
-8.64	0\\
-8.63	0\\
-8.62	0\\
-8.61	0\\
-8.6	0\\
-8.59	0\\
-8.58	0\\
-8.57	0\\
-8.56	0\\
-8.55	0\\
-8.54	0\\
-8.53	0\\
-8.52	0\\
-8.51	0\\
-8.5	0\\
-8.49	0\\
-8.48	0\\
-8.47	0\\
-8.46	0\\
-8.45	0\\
-8.44	0\\
-8.43	0\\
-8.42	0\\
-8.41	0\\
-8.4	0\\
-8.39	0\\
-8.38	0\\
-8.37	0\\
-8.36	0\\
-8.35	0\\
-8.34	0\\
-8.33	0\\
-8.32	0\\
-8.31	0\\
-8.3	0\\
-8.29	0\\
-8.28	0\\
-8.27	0\\
-8.26	0\\
-8.25	0\\
-8.24	0\\
-8.23	0\\
-8.22	0\\
-8.21	0\\
-8.2	0\\
-8.19	0\\
-8.18	0\\
-8.17	0\\
-8.16	0\\
-8.15	0\\
-8.14	0\\
-8.13	0\\
-8.12	0\\
-8.11	0\\
-8.1	0\\
-8.09	0\\
-8.08	0\\
-8.07	0\\
-8.06	0\\
-8.05	0\\
-8.04	0\\
-8.03	0\\
-8.02	0\\
-8.01	0\\
-8	0\\
-7.99	0\\
-7.98	0\\
-7.97	0\\
-7.96	0\\
-7.95	0\\
-7.94	0\\
-7.93	0\\
-7.92	0\\
-7.91	0\\
-7.9	0\\
-7.89	0\\
-7.88	0\\
-7.87	0\\
-7.86	0\\
-7.85	0\\
-7.84	0\\
-7.83	0\\
-7.82	0\\
-7.81	0\\
-7.8	0\\
-7.79	0\\
-7.78	0\\
-7.77	0\\
-7.76	0\\
-7.75	0\\
-7.74	0\\
-7.73	0\\
-7.72	0\\
-7.71	0\\
-7.7	0\\
-7.69	0\\
-7.68	0\\
-7.67	0\\
-7.66	0\\
-7.65	0\\
-7.64	0\\
-7.63	0\\
-7.62	0\\
-7.61	0\\
-7.6	0\\
-7.59	0\\
-7.58	0\\
-7.57	0\\
-7.56	0\\
-7.55	0\\
-7.54	0\\
-7.53	0\\
-7.52	0\\
-7.51	0\\
-7.5	0\\
-7.49	0\\
-7.48	0\\
-7.47	0\\
-7.46	0\\
-7.45	0\\
-7.44	0\\
-7.43	0\\
-7.42	0\\
-7.41	0\\
-7.4	0\\
-7.39	0\\
-7.38	0\\
-7.37	0\\
-7.36	0\\
-7.35	0\\
-7.34	0\\
-7.33	0\\
-7.32	0\\
-7.31	0\\
-7.3	0\\
-7.29	0\\
-7.28	0\\
-7.27	0\\
-7.26	0\\
-7.25	0\\
-7.24	0\\
-7.23	0\\
-7.22	0\\
-7.21	0\\
-7.2	0\\
-7.19	0\\
-7.18	0\\
-7.17	0\\
-7.16	0\\
-7.15	0\\
-7.14	0\\
-7.13	0\\
-7.12	0\\
-7.11	0\\
-7.1	0\\
-7.09	0\\
-7.08	0\\
-7.07	0\\
-7.06	0\\
-7.05	0\\
-7.04	0\\
-7.03	0\\
-7.02	0\\
-7.01	0\\
-7	0\\
-6.99	0\\
-6.98	0\\
-6.97	0\\
-6.96	0\\
-6.95	0\\
-6.94	0\\
-6.93	0\\
-6.92	0\\
-6.91	0\\
-6.9	0\\
-6.89	0\\
-6.88	0\\
-6.87	0\\
-6.86	0\\
-6.85	0\\
-6.84	0\\
-6.83	0\\
-6.82	0\\
-6.81	0\\
-6.8	0\\
-6.79	0\\
-6.78	0\\
-6.77	0\\
-6.76	0\\
-6.75	0\\
-6.74	0\\
-6.73	0\\
-6.72	0\\
-6.71	0\\
-6.7	0\\
-6.69	0\\
-6.68	0\\
-6.67	0\\
-6.66	0\\
-6.65	0\\
-6.64	0\\
-6.63	0\\
-6.62	0\\
-6.61	0\\
-6.6	0\\
-6.59	0\\
-6.58	0\\
-6.57	0\\
-6.56	0\\
-6.55	0\\
-6.54	0\\
-6.53	0\\
-6.52	0\\
-6.51	0\\
-6.5	0\\
-6.49	0\\
-6.48	0\\
-6.47	0\\
-6.46	0\\
-6.45	0\\
-6.44	0\\
-6.43	0\\
-6.42	0\\
-6.41	0\\
-6.4	0\\
-6.39	0\\
-6.38	0\\
-6.37	0\\
-6.36	0\\
-6.35	0\\
-6.34	0\\
-6.33	0\\
-6.32	0\\
-6.31	0\\
-6.3	0\\
-6.29	0\\
-6.28	0\\
-6.27	0\\
-6.26	0\\
-6.25	0\\
-6.24	0\\
-6.23	0\\
-6.22	0\\
-6.21	0\\
-6.2	0\\
-6.19	0\\
-6.18	0\\
-6.17	0\\
-6.16	0\\
-6.15	0\\
-6.14	0\\
-6.13	0\\
-6.12	0\\
-6.11	0\\
-6.1	0\\
-6.09	0\\
-6.08	0\\
-6.07	0\\
-6.06	0\\
-6.05	0\\
-6.04	0\\
-6.03	0\\
-6.02	0\\
-6.01	0\\
-6	0\\
-5.99	0\\
-5.98	0\\
-5.97	0\\
-5.96	0\\
-5.95	0\\
-5.94	0\\
-5.93	0\\
-5.92	0\\
-5.91	0\\
-5.9	0\\
-5.89	0\\
-5.88	0\\
-5.87	0\\
-5.86	0\\
-5.85	0\\
-5.84	0\\
-5.83	0\\
-5.82	0\\
-5.81	0\\
-5.8	0\\
-5.79	0\\
-5.78	0\\
-5.77	0\\
-5.76	0\\
-5.75	0\\
-5.74	0\\
-5.73	0\\
-5.72	0\\
-5.71	0\\
-5.7	0\\
-5.69	0\\
-5.68	0\\
-5.67	0\\
-5.66	0\\
-5.65	0\\
-5.64	0\\
-5.63	0\\
-5.62	0\\
-5.61	0\\
-5.6	0\\
-5.59	0\\
-5.58	0\\
-5.57	0\\
-5.56	0\\
-5.55	0\\
-5.54	0\\
-5.53	0\\
-5.52	0\\
-5.51	0\\
-5.5	0\\
-5.49	0\\
-5.48	0\\
-5.47	0\\
-5.46	0\\
-5.45	0\\
-5.44	0\\
-5.43	0\\
-5.42	0\\
-5.41	0\\
-5.4	0\\
-5.39	0\\
-5.38	0\\
-5.37	0\\
-5.36	0\\
-5.35	0\\
-5.34	0\\
-5.33	0\\
-5.32	0\\
-5.31	0\\
-5.3	0\\
-5.29	0\\
-5.28	0\\
-5.27	0\\
-5.26	0\\
-5.25	0\\
-5.24	0\\
-5.23	0\\
-5.22	0\\
-5.21	0\\
-5.2	0\\
-5.19	0\\
-5.18	0\\
-5.17	0\\
-5.16	0\\
-5.15	0\\
-5.14	0\\
-5.13	0\\
-5.12	0\\
-5.11	0\\
-5.1	0\\
-5.09	0\\
-5.08	4.04584478887852e-09\\
-5.07	8.45905479087016e-09\\
-5.06	1.32661228519237e-08\\
-5.05	1.84953040905108e-08\\
-5.04	2.41767266476848e-08\\
-5.03	3.03425089756548e-08\\
-5.02	3.7026884022059e-08\\
-5.01	4.42663306847513e-08\\
-5	5.20997129303106e-08\\
-4.99	6.05684269886518e-08\\
-4.98	6.97165570560949e-08\\
-4.97	7.95910399600619e-08\\
-4.96	9.02418392602403e-08\\
-4.95	1.0172212928361e-07\\
-4.94	1.14088489614208e-07\\
-4.93	1.27401110582905e-07\\
-4.92	1.41724010327887e-07\\
-4.91	1.57125264022877e-07\\
-4.9	1.73677245897585e-07\\
-4.89	1.91456884703322e-07\\
-4.88	2.10545933306292e-07\\
-4.87	2.31031253121722e-07\\
-4.86	2.53005114133851e-07\\
-4.85	2.76565511279747e-07\\
-4.84	3.01816498009167e-07\\
-4.83	3.28868537868076e-07\\
-4.82	3.5783887499016e-07\\
-4.81	3.88851924418633e-07\\
-4.8	4.22039683219994e-07\\
-4.79	4.57542163391994e-07\\
-4.78	4.9550784761017e-07\\
-4.77	5.36094168900705e-07\\
-4.76	5.79468015372285e-07\\
-4.75	6.25806261185936e-07\\
-4.74	6.75296324989668e-07\\
-4.73	7.28136757094075e-07\\
-4.72	7.84537856715922e-07\\
-4.71	8.44722320669145e-07\\
-4.7	9.08925924936733e-07\\
-4.69	9.77398240612533e-07\\
-4.68	1.05040338575925e-06\\
-4.67	1.12822081478776e-06\\
-4.66	1.2111461470234e-06\\
-4.65	1.29949203618697e-06\\
-4.64	1.39358908258218e-06\\
-4.63	1.4937867898467e-06\\
-4.62	1.60045456819116e-06\\
-4.61	1.71398278611961e-06\\
-4.6	1.83478387269525e-06\\
-4.59	1.96329347248784e-06\\
-4.58	2.09997165541322e-06\\
-4.57	2.24530418375086e-06\\
-4.56	2.39980383870314e-06\\
-4.55	2.56401180893885e-06\\
-4.54	2.73849914364433e-06\\
-4.53	2.92386827268799e-06\\
-4.52	3.120754596588e-06\\
-4.51	3.32982814905845e-06\\
-4.5	3.55179533499652e-06\\
-4.49	3.78740074686186e-06\\
-4.48	4.03742906248938e-06\\
-4.47	4.30270702746851e-06\\
-4.46	4.5841055253146e-06\\
-4.45	4.88254173875267e-06\\
-4.44	5.1989814055292e-06\\
-4.43	5.53444117226419e-06\\
-4.42	5.88999104995386e-06\\
-4.41	6.26675697483315e-06\\
-4.4	6.66592347840667e-06\\
-4.39	7.08873647055816e-06\\
-4.38	7.53650613974917e-06\\
-4.37	8.01060997442044e-06\\
-4.36	8.51249590981161e-06\\
-4.35	9.04368560451826e-06\\
-4.34	9.60577785120845e-06\\
-4.33	1.02004521260244e-05\\
-4.32	1.08294722812989e-05\\
-4.31	1.14946903863179e-05\\
-4.3	1.21980507209668e-05\\
-4.29	1.29415939271961e-05\\
-4.28	1.37274613233486e-05\\
-4.27	1.45578993864877e-05\\
-4.26	1.54352644079687e-05\\
-4.25	1.63620273275923e-05\\
-4.24	1.73407787517781e-05\\
-4.23	1.83742341612899e-05\\
-4.22	1.94652393141396e-05\\
-4.21	2.06167758493881e-05\\
-4.2	2.18319670976495e-05\\
-4.19	2.31140841041916e-05\\
-4.18	2.44665518706118e-05\\
-4.17	2.58929558211426e-05\\
-4.16	2.73970484997234e-05\\
-4.15	2.89827565040447e-05\\
-4.14	3.06541876628386e-05\\
-4.13	3.24156384627606e-05\\
-4.12	3.42716017312564e-05\\
-4.11	3.62267745818741e-05\\
-4.1	3.82860666285213e-05\\
-4.09	4.04546084752164e-05\\
-4.08	4.27377604879171e-05\\
-4.07	4.51411218550413e-05\\
-4.06	4.76705399433201e-05\\
-4.05	5.03321199556362e-05\\
-4.04	5.31322348975134e-05\\
-4.03	5.6077535858922e-05\\
-4.02	5.91749626180559e-05\\
-4.01	6.24317545737241e-05\\
-4	6.585546201297e-05\\
-3.99	6.94539577204985e-05\\
-3.98	7.32354489364446e-05\\
-3.97	7.72084896689607e-05\\
-3.96	8.13819933680329e-05\\
-3.95	8.57652459668581e-05\\
-3.94	9.03679192970231e-05\\
-3.93	9.52000848836225e-05\\
-3.92	0.000100272228126341\\
-3.91	0.000105595262872392\\
-3.9	0.000111180546387061\\
-3.89	0.000117039894727459\\
-3.88	0.000123185598524901\\
-3.87	0.000129630439181144\\
-3.86	0.000136387705483544\\
-3.85	0.000143471210643925\\
-3.84	0.000150895309765764\\
-3.83	0.000158674917744031\\
-3.82	0.000166825527601747\\
-3.81	0.000175363229267053\\
-3.8	0.000184304728794281\\
-3.79	0.000193667368032178\\
-3.78	0.000203469144742139\\
-3.77	0.000213728733168888\\
-3.76	0.000224465505065735\\
-3.75	0.00023569955117609\\
-3.74	0.000247451703172527\\
-3.73	0.000259743556054254\\
-3.72	0.000272597491003384\\
-3.71	0.000286036698699931\\
-3.7	0.000300085203094953\\
-3.69	0.000314767885640768\\
-3.68	0.000330110509976598\\
-3.67	0.000346139747067482\\
-3.66	0.00036288320079367\\
-3.65	0.000380369433987163\\
-3.64	0.000398627994911397\\
-3.63	0.000417689444179465\\
-3.62	0.000437585382105571\\
-3.61	0.000458348476483773\\
-3.6	0.000480012490787318\\
-3.59	0.000502612312781181\\
-3.58	0.000526183983539679\\
-3.57	0.000550764726860223\\
-3.56	0.000576392979063545\\
-3.55	0.000603108419169894\\
-3.54	0.000630951999439873\\
-3.53	0.000659965976267774\\
-3.52	0.00069019394141438\\
-3.51	0.000721680853565343\\
-3.5	0.000754473070200341\\
-3.49	0.000788618379757319\\
-3.48	0.000824166034075195\\
-3.47	0.000861166781097437\\
-3.46	0.000899672897818021\\
-3.45	0.000939738223450259\\
-3.44	0.000981418192798026\\
-3.43	0.00102476986980794\\
-3.42	0.00106985198128\\
-3.41	0.00111672495071326\\
-3.4	0.00116545093226195\\
-3.39	0.00121609384477661\\
-3.38	0.0012687194059037\\
-3.37	0.00132339516621588\\
-3.36	0.00138019054334468\\
-3.35	0.00143917685608556\\
-3.34	0.00150042735844481\\
-3.33	0.00156401727359648\\
-3.32	0.00163002382771654\\
-3.31	0.0016985262836605\\
-3.3	0.00176960597444946\\
-3.29	0.00184334633652894\\
-3.28	0.00191983294276332\\
-3.27	0.00199915353512825\\
-3.26	0.00208139805706198\\
-3.25	0.00216665868543574\\
-3.24	0.00225502986210247\\
-3.23	0.00234660832498201\\
-3.22	0.00244149313864013\\
-3.21	0.00253978572431783\\
-3.2	0.00264158988936636\\
-3.19	0.00274701185604292\\
-3.18	0.00285616028962051\\
-3.17	0.00296914632576543\\
-3.16	0.00308608359713458\\
-3.15	0.00320708825914408\\
-3.14	0.00333227901486045\\
-3.13	0.00346177713896429\\
-3.12	0.00359570650073643\\
-3.11	0.00373419358601546\\
-3.1	0.00387736751807545\\
-3.09	0.00402536007737176\\
-3.08	0.00417830572010292\\
-3.07	0.00433634159553574\\
-3.06	0.00449960756204069\\
-3.05	0.00466824620178449\\
-3.04	0.00484240283402626\\
-3.03	0.00502222552696384\\
-3.02	0.00520786510807652\\
-3.01	0.00539947517291045\\
-3	0.00559721209225336\\
-2.99	0.00580123501764467\\
-2.98	0.00601170588516803\\
-2.97	0.00622878941747293\\
-2.96	0.00645265312397278\\
-2.95	0.00668346729916686\\
-2.94	0.00692140501903461\\
-2.93	0.00716664213545039\\
-2.92	0.00741935726856834\\
-2.91	0.00767973179712718\\
-2.9	0.00794794984662548\\
-2.89	0.00822419827531932\\
-2.88	0.00850866665799447\\
-2.87	0.00880154726746687\\
-2.86	0.0091030350537659\\
-2.85	0.00941332762095634\\
-2.84	0.00973262520155587\\
-2.83	0.0100611306285067\\
-2.82	0.0103990493046613\\
-2.81	0.0107465891697427\\
-2.8	0.011103960664744\\
-2.79	0.0114713766937297\\
-2.78	0.0118490525830062\\
-2.77	0.0122372060376304\\
-2.76	0.0126360570952248\\
-2.75	0.0130458280770727\\
-2.74	0.0134667435364662\\
-2.73	0.0138990302042855\\
-2.72	0.014342916931786\\
-2.71	0.0147986346305742\\
-2.7	0.0152664162097576\\
-2.69	0.0157464965102518\\
-2.68	0.0162391122362348\\
-2.67	0.0167445018837377\\
-2.66	0.0172629056663672\\
-2.65	0.0177945654381539\\
-2.64	0.0183397246135264\\
-2.63	0.0188986280844136\\
-2.62	0.0194715221344778\\
-2.61	0.0200586543504879\\
-2.6	0.0206602735308424\\
-2.59	0.0212766295912557\\
-2.58	0.0219079734676248\\
-2.57	0.0225545570160946\\
-2.56	0.0232166329103472\\
-2.55	0.0238944545361382\\
-2.54	0.0245882758831113\\
-2.53	0.0252983514339223\\
-2.52	0.0260249360507088\\
-2.51	0.0267682848589445\\
-2.5	0.0275286531287189\\
-2.49	0.0283062961534898\\
-2.48	0.029101469126355\\
-2.47	0.0299144270138967\\
-2.46	0.0307454244276532\\
-2.45	0.0315947154932751\\
-2.44	0.0324625537174303\\
-2.43	0.0333491918525184\\
-2.42	0.0342548817592667\\
-2.41	0.0351798742672757\\
-2.4	0.0361244190335899\\
-2.39	0.03708876439937\\
-2.38	0.0380731572447474\\
-2.37	0.039077842841944\\
-2.36	0.0401030647067429\\
-2.35	0.0411490644483995\\
-2.34	0.0422160816180833\\
-2.33	0.0433043535559477\\
-2.32	0.0444141152369203\\
-2.31	0.0455455991153172\\
-2.3	0.0466990349683817\\
-2.29	0.047874649738851\\
-2.28	0.049072667376658\\
-2.27	0.0502933086798789\\
-2.26	0.0515367911350341\\
-2.25	0.0528033287568571\\
-2.24	0.0540931319276472\\
-2.23	0.0554064072363197\\
-2.22	0.0567433573172743\\
-2.21	0.0581041806891996\\
-2.2	0.0594890715939355\\
-2.19	0.0608982198355161\\
-2.18	0.0623318106195151\\
-2.17	0.0637900243928194\\
-2.16	0.0652730366839572\\
-2.15	0.0667810179441025\\
-2.14	0.0683141333888879\\
-2.13	0.0698725428411493\\
-2.12	0.0714564005747304\\
-2.11	0.0730658551594759\\
-2.1	0.07470104930754\\
-2.09	0.0763621197211363\\
-2.08	0.0780491928960156\\
-2.07	0.0797623968924971\\
-2.06	0.0815018494701332\\
-2.05	0.0832676617854854\\
-2.04	0.0850599382489263\\
-2.03	0.0868787763836312\\
-2.02	0.0887242666868898\\
-2.01	0.0905964924938498\\
-2	0.0924955298438193\\
-1.99	0.0944214473492427\\
-1.98	0.0963743060674656\\
-1.97	0.0983541593754047\\
-1.96	0.100361052847235\\
-1.95	0.102395024135202\\
-1.94	0.104456102853671\\
-1.93	0.106544310466512\\
-1.92	0.108659660177934\\
-1.91	0.110802156826854\\
-1.9	0.112971796784915\\
-1.89	0.115168567858232\\
-1.88	0.11739244919297\\
-1.87	0.119643411184829\\
-1.86	0.121921415392538\\
-1.85	0.124226414455426\\
-1.84	0.126558352015148\\
-1.83	0.128917162641657\\
-1.82	0.131302771763472\\
-1.81	0.133715095602323\\
-1.8	0.136154041112236\\
-1.79	0.138619505923107\\
-1.78	0.141111378288841\\
-1.77	0.143629537040084\\
-1.76	0.146173851541616\\
-1.75	0.148744181654437\\
-1.74	0.151340377702596\\
-1.73	0.153962280444783\\
-1.72	0.156609721050736\\
-1.71	0.159282521082471\\
-1.7	0.16198049248037\\
-1.69	0.164703437554148\\
-1.68	0.167451148978696\\
-1.67	0.170223409794836\\
-1.66	0.173019993414974\\
-1.65	0.17584066363366\\
-1.64	0.178685174643056\\
-1.63	0.181553271053299\\
-1.62	0.184444687917756\\
-1.61	0.187359150763146\\
-1.6	0.190296375624526\\
-1.59	0.193256069085099\\
-1.58	0.196237928320831\\
-1.57	0.199241641149846\\
-1.56	0.202266886086556\\
-1.55	0.205313332400494\\
-1.54	0.208380640179805\\
-1.53	0.211468460399356\\
-1.52	0.214576434993404\\
-1.51	0.21770419693278\\
-1.5	0.220851370306527\\
-1.49	0.224017570407935\\
-1.48	0.22720240382491\\
-1.47	0.230405468534605\\
-1.46	0.233626354002264\\
-1.45	0.236864641284176\\
-1.44	0.240119903134695\\
-1.43	0.243391704117228\\
-1.42	0.246679600719127\\
-1.41	0.249983141470386\\
-1.4	0.253301867066074\\
-1.39	0.25663531049241\\
-1.38	0.259982997156389\\
-1.37	0.263344445018879\\
-1.36	0.266719164731079\\
-1.35	0.270106659774263\\
-1.34	0.273506426602704\\
-1.33	0.276917954789676\\
-1.32	0.280340727176445\\
-1.31	0.283774220024156\\
-1.3	0.287217903168486\\
-1.29	0.290671240176996\\
-1.28	0.29413368850906\\
-1.27	0.297604699678265\\
-1.26	0.3010837194172\\
-1.25	0.304570187844499\\
-1.24	0.308063539634062\\
-1.23	0.311563204186328\\
-1.22	0.315068605801509\\
-1.21	0.318579163854679\\
-1.2	0.322094292972598\\
-1.19	0.325613403212192\\
-1.18	0.329135900240564\\
-1.17	0.332661185516441\\
-1.16	0.336188656472957\\
-1.15	0.339717706701661\\
-1.14	0.34324772613766\\
-1.13	0.346778101245783\\
-1.12	0.350308215207679\\
-1.11	0.353837448109743\\
-1.1	0.357365177131777\\
-1.09	0.36089077673628\\
-1.08	0.364413618858292\\
-1.07	0.367933073095671\\
-1.06	0.371448506899739\\
-1.05	0.374959285766181\\
-1.04	0.378464773426131\\
-1.03	0.381964332037335\\
-1.02	0.385457322375323\\
-1.01	0.388943104024496\\
-1	0.392421035569053\\
-0.99	0.395890474783662\\
-0.98	0.399350778823813\\
-0.970000000000001	0.402801304415775\\
-0.959999999999999	0.40624140804606\\
-0.949999999999999	0.409670446150354\\
-0.94	0.413087775301808\\
-0.93	0.416492752398658\\
-0.92	0.419884734851063\\
-0.91	0.423263080767139\\
-0.9	0.426627149138086\\
-0.890000000000001	0.429976300022377\\
-0.880000000000001	0.433309894728928\\
-0.869999999999999	0.436627295999206\\
-0.859999999999999	0.439927868188208\\
-0.85	0.443210977444258\\
-0.84	0.446475991887584\\
-0.83	0.449722281787599\\
-0.82	0.452949219738861\\
-0.810000000000001	0.45615618083566\\
-0.800000000000001	0.45934254284517\\
-0.789999999999999	0.462507686379146\\
-0.779999999999999	0.465650995064118\\
-0.77	0.46877185571003\\
-0.76	0.471869658477301\\
-0.75	0.474943797042268\\
-0.74	0.47799366876097\\
-0.73	0.481018674831248\\
-0.720000000000001	0.484018220453129\\
-0.709999999999999	0.486991714987452\\
-0.699999999999999	0.489938572112727\\
-0.69	0.492858209980186\\
-0.68	0.495750051366997\\
-0.67	0.498613523827642\\
-0.66	0.501448059843393\\
-0.65	0.504253096969909\\
-0.640000000000001	0.507028077982902\\
-0.630000000000001	0.509772451021867\\
-0.619999999999999	0.512485669731856\\
-0.609999999999999	0.515167193403268\\
-0.6	0.517816487109662\\
-0.59	0.52043302184355\\
-0.58	0.523016274650169\\
-0.57	0.525565728759231\\
-0.560000000000001	0.52808087371461\\
-0.550000000000001	0.530561205501978\\
-0.539999999999999	0.533006226674365\\
-0.529999999999999	0.535415446475644\\
-0.52	0.537788380961922\\
-0.51	0.540124553120824\\
-0.5	0.542423492988682\\
-0.49	0.544684737765595\\
-0.48	0.54690783192837\\
-0.470000000000001	0.549092327341335\\
-0.459999999999999	0.551237783365006\\
-0.449999999999999	0.553343766962618\\
-0.44	0.555409852804503\\
-0.43	0.557435623370314\\
-0.42	0.559420669049088\\
-0.41	0.561364588237149\\
-0.4	0.563266987433835\\
-0.390000000000001	0.565127481335064\\
-0.380000000000001	0.566945692924704\\
-0.369999999999999	0.568721253563785\\
-0.359999999999999	0.570453803077513\\
-0.35	0.5721429898401\\
-0.34	0.573788470857407\\
-0.33	0.575389911847387\\
-0.32	0.576946987318341\\
-0.310000000000001	0.578459380644975\\
-0.300000000000001	0.579926784142239\\
-0.289999999999999	0.581348899136992\\
-0.279999999999999	0.582725436037433\\
-0.27	0.584056114400339\\
-0.26	0.585340662996093\\
-0.25	0.586578819871487\\
-0.24	0.587770332410329\\
-0.23	0.588914957391815\\
-0.220000000000001	0.590012461046691\\
-0.209999999999999	0.591062619111197\\
-0.199999999999999	0.592065216878784\\
-0.19	0.593020049249603\\
-0.18	0.593926920777777\\
-0.17	0.594785645716435\\
-0.16	0.595596048060525\\
-0.15	0.596357961587388\\
-0.140000000000001	0.597071229895101\\
-0.130000000000001	0.597735706438591\\
-0.119999999999999	0.5983512545635\\
-0.109999999999999	0.598917747537822\\
-0.0999999999999996	0.599435068581298\\
-0.0899999999999999	0.599903110892566\\
-0.0800000000000001	0.600321777674076\\
-0.0700000000000003	0.600690982154749\\
-0.0600000000000005	0.601010647610403\\
-0.0500000000000007	0.601280707381922\\
-0.0399999999999991	0.601501104891187\\
-0.0299999999999994	0.601671793654744\\
-0.0199999999999996	0.601792737295238\\
-0.00999999999999979	0.601863909550579\\
0	0.601885294280867\\
0.00999999999999979	0.601856885473057\\
0.0199999999999996	0.601778687243372\\
0.0299999999999994	0.601650713837456\\
0.0400000000000009	0.601472989628277\\
0.0500000000000007	0.601245549111766\\
0.0600000000000005	0.600968436900197\\
0.0700000000000003	0.600641707713319\\
0.0800000000000001	0.600265426367211\\
0.0899999999999999	0.599839667760888\\
0.0999999999999996	0.599364516860645\\
0.109999999999999	0.598840068682136\\
0.120000000000001	0.598266428270186\\
0.130000000000001	0.597643710676355\\
0.140000000000001	0.596972040934223\\
0.15	0.596251554032417\\
0.16	0.595482394885379\\
0.17	0.594664718301863\\
0.18	0.593798688951166\\
0.19	0.592884481327101\\
0.199999999999999	0.5919222797097\\
0.210000000000001	0.590912278124652\\
0.220000000000001	0.589854680300475\\
0.23	0.588749699623425\\
0.24	0.587597559090138\\
0.25	0.586398491258001\\
0.26	0.585152738193267\\
0.27	0.583860551416894\\
0.279999999999999	0.58252219184813\\
0.290000000000001	0.581137929745817\\
0.300000000000001	0.579708044647447\\
0.310000000000001	0.578232825305934\\
0.32	0.576712569624148\\
0.33	0.575147584587149\\
0.34	0.57353818619219\\
0.35	0.57188469937644\\
0.359999999999999	0.570187457942447\\
0.370000000000001	0.568446804481341\\
0.380000000000001	0.566663090293776\\
0.390000000000001	0.564836675308613\\
0.4	0.562967927999344\\
0.41	0.56105722529826\\
0.42	0.55910495250836\\
0.43	0.557111503213015\\
0.44	0.555077279183373\\
0.449999999999999	0.55300269028352\\
0.460000000000001	0.550888154373392\\
0.470000000000001	0.548734097209446\\
0.48	0.546540952343088\\
0.49	0.544309161016873\\
0.5	0.542039172058462\\
0.51	0.539731441772356\\
0.52	0.537386433829417\\
0.529999999999999	0.53500461915415\\
0.540000000000001	0.532586475809795\\
0.550000000000001	0.530132488881204\\
0.560000000000001	0.527643150355525\\
0.57	0.525118959000687\\
0.58	0.522560420241716\\
0.59	0.519968046034871\\
0.6	0.517342354739616\\
0.609999999999999	0.514683870988451\\
0.620000000000001	0.511993125554587\\
0.630000000000001	0.509270655217507\\
0.640000000000001	0.506517002626406\\
0.65	0.503732716161533\\
0.66	0.500918349793441\\
0.67	0.498074462940185\\
0.68	0.49520162032245\\
0.69	0.492300391816666\\
0.699999999999999	0.489371352306086\\
0.710000000000001	0.486415081529902\\
0.720000000000001	0.483432163930371\\
0.73	0.480423188498003\\
0.74	0.477388748614832\\
0.75	0.47432944189579\\
0.76	0.471245870028219\\
0.77	0.468138638609545\\
0.779999999999999	0.46500835698315\\
0.790000000000001	0.461855638072473\\
0.800000000000001	0.458681098213375\\
0.810000000000001	0.455485356984801\\
0.82	0.45226903703778\\
0.83	0.449032763922807\\
0.84	0.445777165915636\\
0.85	0.442502873841542\\
0.859999999999999	0.439210520898088\\
0.870000000000001	0.435900742476442\\
0.880000000000001	0.432574175981306\\
0.890000000000001	0.429231460649491\\
0.9	0.425873237367208\\
0.91	0.422500148486111\\
0.92	0.419112837638169\\
0.93	0.415711949549409\\
0.94	0.412298129852603\\
0.949999999999999	0.408872024898954\\
0.960000000000001	0.405434281568853\\
0.970000000000001	0.401985547081763\\
0.98	0.398526468805312\\
0.99	0.395057694063664\\
1	0.391579869945222\\
1.01	0.388093643109776\\
1.02	0.384599659595129\\
1.03	0.381098564623312\\
1.04	0.377591002406461\\
1.05	0.374077615952431\\
1.06	0.370559046870231\\
1.07	0.367035935175389\\
1.08	0.363508919095301\\
1.09	0.359978634874683\\
1.1	0.356445716581197\\
1.11	0.352910795911358\\
1.12	0.349374501996815\\
1.13	0.345837461211092\\
1.14	0.342300296976894\\
1.15	0.338763629574083\\
1.16	0.335228075948413\\
1.17	0.331694249521128\\
1.18	0.328162759999534\\
1.19	0.324634213188635\\
1.2	0.321109210803953\\
1.21	0.31758835028562\\
1.22	0.314072224613863\\
1.23	0.310561422125981\\
1.24	0.30705652633492\\
1.25	0.303558115749561\\
1.26	0.300066763696821\\
1.27	0.296583038145678\\
1.28	0.293107501533229\\
1.29	0.289640710592888\\
1.3	0.286183216184833\\
1.31	0.282735563128805\\
1.32	0.279298290039379\\
1.33	0.275871929163793\\
1.34	0.272457006222457\\
1.35	0.269054040252252\\
1.36	0.265663543452696\\
1.37	0.262286021035112\\
1.38	0.258921971074885\\
1.39	0.255571884366901\\
1.4	0.252236244284284\\
1.41	0.248915526640521\\
1.42	0.245610199555065\\
1.43	0.242320723322519\\
1.44	0.23904755028549\\
1.45	0.235791124711201\\
1.46	0.232551882671956\\
1.47	0.229330251929526\\
1.48	0.226126651823566\\
1.49	0.222941493164116\\
1.5	0.219775178128282\\
1.51	0.216628100161164\\
1.52	0.213500643881106\\
1.53	0.210393184989332\\
1.54	0.207306090184039\\
1.55	0.204239717079009\\
1.56	0.201194414126793\\
1.57	0.198170520546529\\
1.58	0.195168366256448\\
1.59	0.192188271811101\\
1.6	0.189230548343375\\
1.61	0.186295497511319\\
1.62	0.183383411449828\\
1.63	0.180494572727208\\
1.64	0.177629254306668\\
1.65	0.174787719512744\\
1.66	0.17197022200269\\
1.67	0.169177005742841\\
1.68	0.166408304989981\\
1.69	0.16366434427769\\
1.7	0.160945338407714\\
1.71	0.158251492446322\\
1.72	0.155583001725672\\
1.73	0.152940051850157\\
1.74	0.150322818707733\\
1.75	0.1477314684862\\
1.76	0.145166157694419\\
1.77	0.142627033188441\\
1.78	0.140114232202512\\
1.79	0.137627882384919\\
1.8	0.135168101838646\\
1.81	0.132734999166781\\
1.82	0.130328673522649\\
1.83	0.127949214664593\\
1.84	0.125596703015366\\
1.85	0.123271209726073\\
1.86	0.120972796744586\\
1.87	0.118701516888376\\
1.88	0.116457413921693\\
1.89	0.114240522637005\\
1.9	0.112050868940632\\
1.91	0.109888469942481\\
1.92	0.107753334049808\\
1.93	0.105645461064905\\
1.94	0.10356484228663\\
1.95	0.101511460615683\\
1.96	0.0994852906635174\\
1.97	0.09748629886481\\
1.98	0.0955144435933585\\
1.99	0.0935696752813192\\
2	0.091651936541666\\
2.01	0.0897611622937638\\
2.02	0.0878972798919394\\
2.03	0.0860602092569352\\
2.04	0.0842498630101294\\
2.05	0.0824661466103998\\
2.06	0.0807089584935131\\
2.07	0.0789781902139146\\
2.08	0.0772737265887953\\
2.09	0.0755954420715444\\
2.1	0.0739432124033442\\
2.11	0.072316903062197\\
2.12	0.0707163733861529\\
2.13	0.0691414767268155\\
2.14	0.0675920606043609\\
2.15	0.066067966863942\\
2.16	0.0645690318333453\\
2.17	0.0630950864817738\\
2.18	0.0616459565796232\\
2.19	0.0602214628591237\\
2.2	0.0588214211757179\\
2.21	0.0574456426700457\\
2.22	0.0560939339304099\\
2.23	0.0547660971555935\\
2.24	0.0534619303179052\\
2.25	0.052181227326326\\
2.26	0.0509237781896352\\
2.27	0.0496893691793927\\
2.28	0.0484777829926568\\
2.29	0.0472887989143201\\
2.3	0.0461221929789437\\
2.31	0.044977738131977\\
2.32	0.0438552043902479\\
2.33	0.0427543590016131\\
2.34	0.0416749666036594\\
2.35	0.0406167893813482\\
2.36	0.0395795872235009\\
2.37	0.038563117878021\\
2.38	0.0375671371057557\\
2.39	0.0365913988328984\\
2.4	0.0356356553018399\\
2.41	0.0346996572203767\\
2.42	0.0337831539091871\\
2.43	0.0328858934474914\\
2.44	0.0320076228168131\\
2.45	0.0311480880427619\\
2.46	0.0303070343347623\\
2.47	0.0294842062236552\\
2.48	0.0286793476971025\\
2.49	0.0278922023327273\\
2.5	0.0271225134289281\\
2.51	0.026370024133305\\
2.52	0.0256344775686424\\
2.53	0.024915616956394\\
2.54	0.0242131857376202\\
2.55	0.0235269276913309\\
2.56	0.0228565870501904\\
2.57	0.022201908613543\\
2.58	0.0215626378577246\\
2.59	0.0209385210436239\\
2.6	0.0203293053214648\\
2.61	0.0197347388327822\\
2.62	0.0191545708095666\\
2.63	0.0185885516705577\\
2.64	0.0180364331146695\\
2.65	0.017497968211531\\
2.66	0.0169729114891324\\
2.67	0.0164610190185687\\
2.68	0.015962048495874\\
2.69	0.0154757593209445\\
2.7	0.0150019126735521\\
2.71	0.0145402715864494\\
2.72	0.0140906010155736\\
2.73	0.0136526679073589\\
2.74	0.0132262412631658\\
2.75	0.0128110922008447\\
2.76	0.0124069940134475\\
2.77	0.0120137222251077\\
2.78	0.0116310546441097\\
2.79	0.0112587714131701\\
2.8	0.0108966550569579\\
2.81	0.0105444905268806\\
2.82	0.0102020652431661\\
2.83	0.00986916913427253\\
2.84	0.00954559467365952\\
2.85	0.00923113691395615\\
2.86	0.00892559351856339\\
2.87	0.00862876479072921\\
2.88	0.00834045370013724\\
2.89	0.00806046590705049\\
2.9	0.00778860978405364\\
2.91	0.0075246964354382\\
2.92	0.00726853971427643\\
2.93	0.00701995623723081\\
2.94	0.00677876539714709\\
2.95	0.00654478937347961\\
2.96	0.00631785314059886\\
2.97	0.00609778447403173\\
2.98	0.00588441395468579\\
2.99	0.00567757497110946\\
3	0.00547710371984068\\
3.01	0.00528283920389698\\
3.02	0.00509462322946036\\
3.03	0.0049123004008107\\
3.04	0.00473571811356182\\
3.05	0.0045647265462542\\
3.06	0.00439917865035881\\
3.07	0.00423893013874639\\
3.08	0.0040838394726766\\
3.09	0.0039337678473612\\
3.1	0.00378857917615566\\
3.11	0.00364814007343291\\
3.12	0.00351231983619313\\
3.13	0.00338099042446292\\
3.14	0.00325402644053691\\
3.15	0.00313130510711442\\
3.16	0.0030127062443833\\
3.17	0.00289811224610271\\
3.18	0.00278740805473577\\
3.19	0.00268048113568268\\
3.2	0.00257722145066409\\
3.21	0.00247752143030381\\
3.22	0.00238127594595945\\
3.23	0.00228838228084844\\
3.24	0.00219874010051642\\
3.25	0.00211225142269407\\
3.26	0.00202882058658748\\
3.27	0.00194835422164638\\
3.28	0.00187076121585375\\
3.29	0.00179595268357915\\
3.3	0.00172384193303731\\
3.31	0.0016543444333927\\
3.32	0.00158737778154938\\
3.33	0.00152286166866502\\
3.34	0.00146071784642636\\
3.35	0.00140087009312286\\
3.36	0.00134324417955389\\
3.37	0.00128776783480411\\
3.38	0.00123437071192016\\
3.39	0.00118298435352138\\
3.4	0.00113354215737554\\
3.41	0.00108597934197003\\
3.42	0.00104023291210764\\
3.43	0.000996241624555041\\
3.44	0.000953945953771069\\
3.45	0.000913288057740907\\
3.46	0.000874211743941052\\
3.47	0.000836662435459117\\
3.48	0.000800587137291364\\
3.49	0.000765934402839889\\
3.5	0.000732654300630383\\
3.51	0.000700698381270364\\
3.52	0.000670019644666832\\
3.53	0.000640572507521293\\
3.54	0.000612312771119174\\
3.55	0.000585197589429682\\
3.56	0.000559185437531261\\
3.57	0.000534236080376865\\
3.58	0.000510310541912406\\
3.59	0.000487371074560835\\
3.6	0.000465381129083465\\
3.61	0.000444305324829329\\
3.62	0.000424109420382508\\
3.63	0.000404760284616611\\
3.64	0.000386225868164778\\
3.65	0.000368475175312834\\
3.66	0.000351478236322482\\
3.67	0.000335206080190708\\
3.68	0.000319630707850868\\
3.69	0.000304725065820271\\
3.7	0.000290463020298391\\
3.71	0.000276819331719239\\
3.72	0.000263769629760787\\
3.73	0.000251290388813779\\
3.74	0.00023935890391165\\
3.75	0.000227953267122789\\
3.76	0.00021705234440579\\
3.77	0.00020663575292788\\
3.78	0.000196683838846208\\
3.79	0.000187177655551214\\
3.8	0.000178098942370856\\
3.81	0.000169430103734061\\
3.82	0.000161154188791348\\
3.83	0.000153254871490189\\
3.84	0.000145716431102325\\
3.85	0.000138523733199887\\
3.86	0.000131662211076868\\
3.87	0.000125117847612159\\
3.88	0.000118877157570098\\
3.89	0.000112927170334188\\
3.9	0.000107255413069402\\
3.91	0.000101849894308228\\
3.92	9.66990879554228e-05\\
3.93	9.17919177062025e-05\\
3.94	8.71177418724269e-05\\
3.95	8.26663386111532e-05\\
3.96	7.84278915497754e-05\\
3.97	7.43929758018181e-05\\
3.98	7.05525443673223e-05\\
3.99	6.68979149116418e-05\\
4	6.34207569163611e-05\\
4.01	6.01130791959546e-05\\
4.02	5.69672177737226e-05\\
4.03	5.39758241104737e-05\\
4.04	5.11318536793591e-05\\
4.05	4.84285548802222e-05\\
4.06	4.58594582867851e-05\\
4.07	4.34183662199683e-05\\
4.08	4.10993426406201e-05\\
4.09	3.8896703354925e-05\\
4.1	3.68050065257571e-05\\
4.11	3.48190434832562e-05\\
4.12	3.29338298279142e-05\\
4.13	3.11445968194892e-05\\
4.14	2.94467830450882e-05\\
4.15	2.78360263598002e-05\\
4.16	2.63081560933024e-05\\
4.17	2.48591855159118e-05\\
4.18	2.34853045576086e-05\\
4.19	2.21828727736171e-05\\
4.2	2.09484125501946e-05\\
4.21	1.97786025443475e-05\\
4.22	1.8670271351267e-05\\
4.23	1.76203913933542e-05\\
4.24	1.66260730247845e-05\\
4.25	1.56845588456445e-05\\
4.26	1.47932182197642e-05\\
4.27	1.3949541990454e-05\\
4.28	1.31511373884488e-05\\
4.29	1.23957231264582e-05\\
4.3	1.16811246748149e-05\\
4.31	1.10052697128134e-05\\
4.32	1.03661837504314e-05\\
4.33	9.76198591522388e-06\\
4.34	9.19088489928653e-06\\
4.35	8.65117506128406e-06\\
4.36	8.14123267864447e-06\\
4.37	7.65951234512413e-06\\
4.38	7.2045435090527e-06\\
4.39	6.77492714767154e-06\\
4.4	6.36933257308408e-06\\
4.41	5.98649436544078e-06\\
4.42	5.62520942908579e-06\\
4.43	5.28433416749607e-06\\
4.44	4.96278177294701e-06\\
4.45	4.6595196269412e-06\\
4.46	4.37356680753906e-06\\
4.47	4.10399169983074e-06\\
4.48	3.84990970588912e-06\\
4.49	3.61048105064244e-06\\
4.5	3.38490868020338e-06\\
4.51	3.17243624928768e-06\\
4.52	2.97234619445134e-06\\
4.53	2.78395788996903e-06\\
4.54	2.60662588326968e-06\\
4.55	2.43973820693583e-06\\
4.56	2.28271476436382e-06\\
4.57	2.13500578626959e-06\\
4.58	1.996090355312e-06\\
4.59	1.86547499619034e-06\\
4.6	1.74269232865655e-06\\
4.61	1.6272997809641e-06\\
4.62	1.51887836135596e-06\\
4.63	1.41703148527233e-06\\
4.64	1.32138385603569e-06\\
4.65	1.23158039684569e-06\\
4.66	1.14728523198974e-06\\
4.67	1.06818071524684e-06\\
4.68	9.9396650353194e-07\\
4.69	9.24358673896319e-07\\
4.7	8.59088882066054e-07\\
4.71	7.97903560765124e-07\\
4.72	7.40563156132982e-07\\
4.73	6.86841400607629e-07\\
4.74	6.36524620704977e-07\\
4.75	5.89411078183285e-07\\
4.76	5.45310343137843e-07\\
4.77	5.04042697625883e-07\\
4.78	4.654385684748e-07\\
4.79	4.29337987978445e-07\\
4.8	3.95590081236212e-07\\
4.81	3.64052578938214e-07\\
4.82	3.34591354446823e-07\\
4.83	3.07079984070367e-07\\
4.84	2.81399329468883e-07\\
4.85	2.57437141174449e-07\\
4.86	2.35087682249894e-07\\
4.87	2.14251371149545e-07\\
4.88	1.94834442884252e-07\\
4.89	1.76748627630143e-07\\
4.9	1.5991084595651e-07\\
4.91	1.44242919882975e-07\\
4.92	1.29671299009507e-07\\
4.93	1.16126800995208e-07\\
4.94	1.03544365692886e-07\\
4.95	9.18628222764283e-08\\
4.96	8.10246687269165e-08\\
4.97	7.09758630712054e-08\\
4.98	6.16656257935041e-08\\
4.99	5.30462528662474e-08\\
5	4.50729388713315e-08\\
5.01	3.77036097066155e-08\\
5.02	3.08987643954878e-08\\
5.03	2.46213255392949e-08\\
5.04	1.8836497973555e-08\\
5.05	1.35116352091631e-08\\
5.06	8.61611325925352e-09\\
5.07	4.12121147105754e-09\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	0\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	0\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	0\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	0\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	0\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	0\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	0\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	0\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	0\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	0\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
};
\addlegendentry{ $\overline{p}(z')$}
\addplot [color=red,thick]
  table[row sep=crcr]{%
-10.16	0\\
-10.15	0\\
-10.14	0\\
-10.13	0\\
-10.12	0\\
-10.11	0\\
-10.1	0\\
-10.09	0\\
-10.08	0\\
-10.07	0\\
-10.06	0\\
-10.05	0\\
-10.04	0\\
-10.03	0\\
-10.02	0\\
-10.01	0\\
-10	0\\
-9.99	0\\
-9.98	0\\
-9.97	0\\
-9.96	0\\
-9.95	0\\
-9.94	0\\
-9.93	0\\
-9.92	0\\
-9.91	0\\
-9.9	0\\
-9.89	0\\
-9.88	0\\
-9.87	0\\
-9.86	0\\
-9.85	0\\
-9.84	0\\
-9.83	0\\
-9.82	0\\
-9.81	0\\
-9.8	0\\
-9.79	0\\
-9.78	0\\
-9.77	0\\
-9.76	0\\
-9.75	0\\
-9.74	0\\
-9.73	0\\
-9.72	0\\
-9.71	0\\
-9.7	0\\
-9.69	0\\
-9.68	0\\
-9.67	0\\
-9.66	0\\
-9.65	0\\
-9.64	0\\
-9.63	0\\
-9.62	0\\
-9.61	0\\
-9.6	0\\
-9.59	0\\
-9.58	0\\
-9.57	0\\
-9.56	0\\
-9.55	0\\
-9.54	0\\
-9.53	0\\
-9.52	0\\
-9.51	0\\
-9.5	0\\
-9.49	0\\
-9.48	0\\
-9.47	0\\
-9.46	0\\
-9.45	0\\
-9.44	0\\
-9.43	0\\
-9.42	0\\
-9.41	0\\
-9.4	0\\
-9.39	0\\
-9.38	0\\
-9.37	0\\
-9.36	0\\
-9.35	0\\
-9.34	0\\
-9.33	0\\
-9.32	0\\
-9.31	0\\
-9.3	0\\
-9.29	0\\
-9.28	0\\
-9.27	0\\
-9.26	0\\
-9.25	0\\
-9.24	0\\
-9.23	0\\
-9.22	0\\
-9.21	0\\
-9.2	0\\
-9.19	0\\
-9.18	0\\
-9.17	0\\
-9.16	0\\
-9.15	0\\
-9.14	0\\
-9.13	0\\
-9.12	0\\
-9.11	0\\
-9.1	0\\
-9.09	0\\
-9.08	0\\
-9.07	0\\
-9.06	0\\
-9.05	0\\
-9.04	0\\
-9.03	0\\
-9.02	0\\
-9.01	0\\
-9	0\\
-8.99	0\\
-8.98	0\\
-8.97	0\\
-8.96	0\\
-8.95	0\\
-8.94	0\\
-8.93	0\\
-8.92	0\\
-8.91	0\\
-8.9	0\\
-8.89	0\\
-8.88	0\\
-8.87	0\\
-8.86	0\\
-8.85	0\\
-8.84	0\\
-8.83	0\\
-8.82	0\\
-8.81	0\\
-8.8	0\\
-8.79	0\\
-8.78	0\\
-8.77	0\\
-8.76	0\\
-8.75	0\\
-8.74	0\\
-8.73	0\\
-8.72	0\\
-8.71	0\\
-8.7	0\\
-8.69	0\\
-8.68	0\\
-8.67	0\\
-8.66	0\\
-8.65	0\\
-8.64	0\\
-8.63	0\\
-8.62	0\\
-8.61	0\\
-8.6	0\\
-8.59	0\\
-8.58	0\\
-8.57	0\\
-8.56	0\\
-8.55	0\\
-8.54	0\\
-8.53	0\\
-8.52	0\\
-8.51	0\\
-8.5	0\\
-8.49	0\\
-8.48	0\\
-8.47	0\\
-8.46	0\\
-8.45	0\\
-8.44	0\\
-8.43	0\\
-8.42	0\\
-8.41	0\\
-8.4	0\\
-8.39	0\\
-8.38	0\\
-8.37	0\\
-8.36	0\\
-8.35	0\\
-8.34	0\\
-8.33	0\\
-8.32	0\\
-8.31	0\\
-8.3	0\\
-8.29	0\\
-8.28	0\\
-8.27	0\\
-8.26	0\\
-8.25	0\\
-8.24	0\\
-8.23	0\\
-8.22	0\\
-8.21	0\\
-8.2	0\\
-8.19	0\\
-8.18	0\\
-8.17	0\\
-8.16	0\\
-8.15	0\\
-8.14	0\\
-8.13	0\\
-8.12	0\\
-8.11	0\\
-8.1	0\\
-8.09	0\\
-8.08	0\\
-8.07	0\\
-8.06	0\\
-8.05	0\\
-8.04	0\\
-8.03	0\\
-8.02	0\\
-8.01	0\\
-8	0\\
-7.99	0\\
-7.98	0\\
-7.97	0\\
-7.96	0\\
-7.95	0\\
-7.94	0\\
-7.93	0\\
-7.92	0\\
-7.91	0\\
-7.9	0\\
-7.89	0\\
-7.88	0\\
-7.87	0\\
-7.86	0\\
-7.85	0\\
-7.84	0\\
-7.83	0\\
-7.82	0\\
-7.81	0\\
-7.8	0\\
-7.79	0\\
-7.78	0\\
-7.77	0\\
-7.76	0\\
-7.75	0\\
-7.74	0\\
-7.73	0\\
-7.72	0\\
-7.71	0\\
-7.7	0\\
-7.69	0\\
-7.68	0\\
-7.67	0\\
-7.66	0\\
-7.65	0\\
-7.64	0\\
-7.63	0\\
-7.62	0\\
-7.61	0\\
-7.6	0\\
-7.59	0\\
-7.58	0\\
-7.57	0\\
-7.56	0\\
-7.55	0\\
-7.54	0\\
-7.53	0\\
-7.52	0\\
-7.51	0\\
-7.5	0\\
-7.49	0\\
-7.48	0\\
-7.47	0\\
-7.46	0\\
-7.45	0\\
-7.44	0\\
-7.43	0\\
-7.42	0\\
-7.41	0\\
-7.4	0\\
-7.39	0\\
-7.38	0\\
-7.37	0\\
-7.36	0\\
-7.35	0\\
-7.34	0\\
-7.33	0\\
-7.32	0\\
-7.31	0\\
-7.3	0\\
-7.29	0\\
-7.28	0\\
-7.27	0\\
-7.26	0\\
-7.25	0\\
-7.24	0\\
-7.23	0\\
-7.22	0\\
-7.21	0\\
-7.2	0\\
-7.19	0\\
-7.18	0\\
-7.17	0\\
-7.16	0\\
-7.15	0\\
-7.14	0\\
-7.13	0\\
-7.12	0\\
-7.11	0\\
-7.1	0\\
-7.09	0\\
-7.08	0\\
-7.07	0\\
-7.06	0\\
-7.05	0\\
-7.04	0\\
-7.03	0\\
-7.02	0\\
-7.01	0\\
-7	0\\
-6.99	0\\
-6.98	0\\
-6.97	0\\
-6.96	0\\
-6.95	0\\
-6.94	0\\
-6.93	0\\
-6.92	0\\
-6.91	0\\
-6.9	0\\
-6.89	0\\
-6.88	0\\
-6.87	0\\
-6.86	0\\
-6.85	0\\
-6.84	0\\
-6.83	0\\
-6.82	0\\
-6.81	0\\
-6.8	0\\
-6.79	0\\
-6.78	0\\
-6.77	0\\
-6.76	0\\
-6.75	0\\
-6.74	0\\
-6.73	0\\
-6.72	0\\
-6.71	0\\
-6.7	0\\
-6.69	0\\
-6.68	0\\
-6.67	0\\
-6.66	0\\
-6.65	0\\
-6.64	0\\
-6.63	0\\
-6.62	0\\
-6.61	0\\
-6.6	0\\
-6.59	0\\
-6.58	0\\
-6.57	0\\
-6.56	0\\
-6.55	0\\
-6.54	0\\
-6.53	0\\
-6.52	0\\
-6.51	0\\
-6.5	0\\
-6.49	0\\
-6.48	0\\
-6.47	0\\
-6.46	0\\
-6.45	0\\
-6.44	0\\
-6.43	0\\
-6.42	0\\
-6.41	0\\
-6.4	0\\
-6.39	0\\
-6.38	0\\
-6.37	0\\
-6.36	0\\
-6.35	0\\
-6.34	0\\
-6.33	0\\
-6.32	0\\
-6.31	0\\
-6.3	0\\
-6.29	0\\
-6.28	0\\
-6.27	0\\
-6.26	0\\
-6.25	0\\
-6.24	0\\
-6.23	0\\
-6.22	0\\
-6.21	0\\
-6.2	0\\
-6.19	0\\
-6.18	0\\
-6.17	0\\
-6.16	0\\
-6.15	0\\
-6.14	0\\
-6.13	0\\
-6.12	0\\
-6.11	0\\
-6.1	0\\
-6.09	0\\
-6.08	0\\
-6.07	0\\
-6.06	0\\
-6.05	0\\
-6.04	0\\
-6.03	0\\
-6.02	0\\
-6.01	0\\
-6	0\\
-5.99	0\\
-5.98	0\\
-5.97	0\\
-5.96	0\\
-5.95	0\\
-5.94	0\\
-5.93	0\\
-5.92	0\\
-5.91	0\\
-5.9	0\\
-5.89	0\\
-5.88	0\\
-5.87	0\\
-5.86	0\\
-5.85	0\\
-5.84	0\\
-5.83	0\\
-5.82	0\\
-5.81	0\\
-5.8	0\\
-5.79	0\\
-5.78	0\\
-5.77	0\\
-5.76	0\\
-5.75	0\\
-5.74	0\\
-5.73	0\\
-5.72	0\\
-5.71	0\\
-5.7	0\\
-5.69	0\\
-5.68	0\\
-5.67	0\\
-5.66	0\\
-5.65	0\\
-5.64	0\\
-5.63	0\\
-5.62	0\\
-5.61	0\\
-5.6	0\\
-5.59	0\\
-5.58	0\\
-5.57	0\\
-5.56	0\\
-5.55	0\\
-5.54	0\\
-5.53	0\\
-5.52	0\\
-5.51	0\\
-5.5	0\\
-5.49	0\\
-5.48	0\\
-5.47	0\\
-5.46	0\\
-5.45	0\\
-5.44	0\\
-5.43	0\\
-5.42	0\\
-5.41	0\\
-5.4	0\\
-5.39	0\\
-5.38	0\\
-5.37	0\\
-5.36	0\\
-5.35	0\\
-5.34	0\\
-5.33	0\\
-5.32	0\\
-5.31	0\\
-5.3	0\\
-5.29	0\\
-5.28	0\\
-5.27	0\\
-5.26	0\\
-5.25	0\\
-5.24	0\\
-5.23	0\\
-5.22	0\\
-5.21	0\\
-5.2	0\\
-5.19	0\\
-5.18	0\\
-5.17	0\\
-5.16	0\\
-5.15	0\\
-5.14	0\\
-5.13	0\\
-5.12	0\\
-5.11	0\\
-5.1	0\\
-5.09	0\\
-5.08	2.6141938534716e-09\\
-5.07	5.46120890668808e-09\\
-5.06	8.5578060509581e-09\\
-5.05	1.19218636372707e-08\\
-5.04	1.55724477965413e-08\\
-5.03	1.95298869120293e-08\\
-5.02	2.38158504706928e-08\\
-5.01	2.84534325314441e-08\\
-5	3.34672400599436e-08\\
-4.99	3.88834863917427e-08\\
-4.98	4.47300900982685e-08\\
-4.97	5.10367795433568e-08\\
-4.96	5.78352034318023e-08\\
-4.95	6.51590476657122e-08\\
-4.94	7.304415883936e-08\\
-4.93	8.15286747187373e-08\\
-4.92	9.06531620681207e-08\\
-4.91	1.00460762202732e-07\\
-4.9	1.10997344663973e-07\\
-4.89	1.22311669431811e-07\\
-4.88	1.34455558107647e-07\\
-4.87	1.47484074520502e-07\\
-4.86	1.61455715229556e-07\\
-4.85	1.76432610417036e-07\\
-4.84	1.92480735687189e-07\\
-4.83	2.09670135309571e-07\\
-4.82	2.28075157468209e-07\\
-4.81	2.4777470210234e-07\\
-4.8	2.68852481949396e-07\\
-4.79	2.91397297426764e-07\\
-4.78	3.15503326015556e-07\\
-4.77	3.41270426837259e-07\\
-4.76	3.68804461142633e-07\\
-4.75	3.9821762946173e-07\\
-4.74	4.29628826194275e-07\\
-4.73	4.63164012451047e-07\\
-4.72	4.98956607989249e-07\\
-4.71	5.37147903118179e-07\\
-4.7	5.77887491485901e-07\\
-4.69	6.21333724692974e-07\\
-4.68	6.67654189715705e-07\\
-4.67	7.17026210158855e-07\\
-4.66	7.69637372396257e-07\\
-4.65	8.25686077697357e-07\\
-4.64	8.85382121478361e-07\\
-4.63	9.48947300858429e-07\\
-4.62	1.01661605174415e-06\\
-4.61	1.08863611670944e-06\\
-4.6	1.16526924498316e-06\\
-4.59	1.24679192590254e-06\\
-4.58	1.33349615723815e-06\\
-4.57	1.42569024984407e-06\\
-4.56	1.5236996701364e-06\\
-4.55	1.62786792195403e-06\\
-4.54	1.73855746940651e-06\\
-4.53	1.85615070236713e-06\\
-4.52	1.98105094632253e-06\\
-4.51	2.11368351834501e-06\\
-4.5	2.25449683100945e-06\\
-4.49	2.40396354613331e-06\\
-4.48	2.56258178027595e-06\\
-4.47	2.73087636399216e-06\\
-4.46	2.90940015689409e-06\\
-4.45	3.09873542063647e-06\\
-4.44	3.29949525200087e-06\\
-4.43	3.51232507831714e-06\\
-4.42	3.73790421752278e-06\\
-4.41	3.97694750522434e-06\\
-4.4	4.23020699118938e-06\\
-4.39	4.49847370776209e-06\\
-4.38	4.78257951276087e-06\\
-4.37	5.08339900948211e-06\\
-4.36	5.40185154650041e-06\\
-4.35	5.73890330002195e-06\\
-4.34	6.09556944161463e-06\\
-4.33	6.47291639420515e-06\\
-4.32	6.8720382448464e-06\\
-4.31	7.29410870358691e-06\\
-4.3	7.74035989154436e-06\\
-4.29	8.21208496906772e-06\\
-4.28	8.71064086692074e-06\\
-4.27	9.2374511237358e-06\\
-4.26	9.79400883304973e-06\\
-4.25	1.03818797032955e-05\\
-4.24	1.10027052341853e-05\\
-4.23	1.16582060129806e-05\\
-4.22	1.23501851342035e-05\\
-4.21	1.3080531746402e-05\\
-4.2	1.38512247296379e-05\\
-4.19	1.46643365074199e-05\\
-4.18	1.55220369968569e-05\\
-4.17	1.64265977008592e-05\\
-4.16	1.73803959462604e-05\\
-4.15	1.83859192717813e-05\\
-4.14	1.94457699697991e-05\\
-4.13	2.05626697859262e-05\\
-4.12	2.17394647804406e-05\\
-4.11	2.2979130355644e-05\\
-4.1	2.42847764532532e-05\\
-4.09	2.56596529259614e-05\\
-4.08	2.71071550873246e-05\\
-4.07	2.86308294441509e-05\\
-4.06	3.02343796155839e-05\\
-4.05	3.19216724430826e-05\\
-4.04	3.36967442955035e-05\\
-4.03	3.55638075734951e-05\\
-4.02	3.75272574174046e-05\\
-4.01	3.95916786228909e-05\\
-4	4.17618527684186e-05\\
-3.99	4.40427655587854e-05\\
-3.98	4.64396143888088e-05\\
-3.97	4.89578161312584e-05\\
-3.96	5.16030151530805e-05\\
-3.95	5.43810915639117e-05\\
-3.94	5.7298169700819e-05\\
-3.93	6.03606268531408e-05\\
-3.92	6.35751022312301e-05\\
-3.91	6.69485061828188e-05\\
-3.9	7.04880296606316e-05\\
-3.89	7.42011539447826e-05\\
-3.88	7.80956606233752e-05\\
-3.87	8.21796418346122e-05\\
-3.86	8.64615107735944e-05\\
-3.85	9.09500124668493e-05\\
-3.84	9.56542348174854e-05\\
-3.83	0.000100583619923709\\
-3.82	0.000105747975673272\\
-3.81	0.000111157487616245\\
-3.8	0.000116822731118307\\
-3.79	0.000122754683796567\\
-3.78	0.00012896473823968\\
-3.77	0.000135464715013837\\
-3.76	0.000142266875955952\\
-3.75	0.000149383937755108\\
-3.74	0.000156829085823087\\
-3.73	0.000164615988454524\\
-3.72	0.000172758811276928\\
-3.71	0.000181272231990546\\
-3.7	0.000190171455397682\\
-3.69	0.00019947222872082\\
-3.68	0.000209190857208511\\
-3.67	0.000219344220027651\\
-3.66	0.000229949786440433\\
-3.65	0.000241025632263838\\
-3.64	0.000252590456609175\\
-3.63	0.000264663598898754\\
-3.62	0.000277265056156373\\
-3.61	0.000290415500567864\\
-3.6	0.000304136297307496\\
-3.59	0.000318449522625583\\
-3.58	0.000333377982192181\\
-3.57	0.000348945193328864\\
-3.56	0.000365175473951527\\
-3.55	0.00038209392772772\\
-3.54	0.000399726463372035\\
-3.53	0.000418099814163802\\
-3.52	0.000437241557678852\\
-3.51	0.000457180135726565\\
-3.5	0.000477944874482861\\
-3.49	0.000499566004809206\\
-3.48	0.000522074682747134\\
-3.47	0.000545503010177182\\
-3.46	0.000569884055630541\\
-3.45	0.000595251875241108\\
-3.44	0.000621641533825008\\
-3.43	0.000649089126074044\\
-3.42	0.000677631797848858\\
-3.41	0.000707307767557014\\
-3.4	0.000738156347600504\\
-3.39	0.000770217965876583\\
-3.38	0.00080353418731514\\
-3.37	0.000838147735435223\\
-3.36	0.000874102513902591\\
-3.35	0.000911443628069605\\
-3.34	0.000950217406478021\\
-3.33	0.000990471422304695\\
-3.32	0.00103225451472941\\
-3.31	0.00107561681020357\\
-3.3	0.00112060974359765\\
-3.29	0.00116728607920486\\
-3.28	0.00121569993157765\\
-3.27	0.00126590678617313\\
-3.26	0.00131796351978296\\
-3.25	0.00137192842072249\\
-3.24	0.00142786120875328\\
-3.23	0.00148582305471292\\
-3.22	0.00154587659982489\\
-3.21	0.00160808597466125\\
-3.2	0.00167251681772988\\
-3.19	0.00173923629365784\\
-3.18	0.00180831311094172\\
-3.17	0.0018798175392353\\
-3.16	0.00195382142614458\\
-3.15	0.00203039821349953\\
-3.14	0.00210962295307172\\
-3.13	0.00219157232170634\\
-3.12	0.00227632463583701\\
-3.11	0.00236395986535113\\
-3.1	0.00245455964677346\\
-3.09	0.00254820729573519\\
-3.08	0.00264498781869542\\
-3.07	0.00274498792388196\\
-3.06	0.00284829603141803\\
-3.05	0.00295500228260109\\
-3.04	0.00306519854830035\\
-3.03	0.00317897843643902\\
-3.02	0.00329643729852741\\
-3.01	0.00341767223521314\\
-3	0.0035427821008145\\
-2.99	0.0036718675068033\\
-2.98	0.00380503082420345\\
-2.97	0.00394237618487187\\
-2.96	0.00408400948162835\\
-2.95	0.00423003836720138\\
-2.94	0.0043805722519571\\
-2.93	0.00453572230037911\\
-2.92	0.00469560142626694\\
-2.91	0.00486032428662169\\
-2.9	0.0050300072741877\\
-2.89	0.00520476850861979\\
-2.88	0.00538472782624589\\
-2.87	0.00557000676839598\\
-2.86	0.00576072856826846\\
-2.85	0.00595701813630616\\
-2.84	0.00615900204405501\\
-2.83	0.0063668085064788\\
-2.82	0.00658056733724636\\
-2.81	0.00680040997743555\\
-2.8	0.00702646944887865\\
-2.79	0.00725888033005221\\
-2.78	0.00749777873030591\\
-2.77	0.00774330226241052\\
-2.76	0.00799559001340584\\
-2.75	0.00825478251373119\\
-2.74	0.00852102170462195\\
-2.73	0.00879445090375726\\
-2.72	0.00907521476914522\\
-2.71	0.00936345926123346\\
-2.7	0.00965933160323463\\
-2.69	0.00996298023965723\\
-2.68	0.010274554793035\\
-2.67	0.0105942060188483\\
-2.66	0.0109220857586333\\
-2.65	0.0112583468912775\\
-2.64	0.0116031432824986\\
-2.63	0.0119566297325108\\
-2.62	0.0123189619218779\\
-2.61	0.0126902963555612\\
-2.6	0.0130707903051656\\
-2.59	0.0134606017493953\\
-2.58	0.0138598893127268\\
-2.57	0.0142688122023137\\
-2.56	0.0146875301431358\\
-2.55	0.0151162033114103\\
-2.54	0.0155549922662824\\
-2.53	0.0160040578798157\\
-2.52	0.0164635612653055\\
-2.51	0.0169336637039384\\
-2.5	0.0174145265698253\\
-2.49	0.0179063112534364\\
-2.48	0.0184091790834678\\
-2.47	0.0189232912471736\\
-2.46	0.0194488087091975\\
-2.45	0.01998589212894\\
-2.44	0.0205347017765017\\
-2.43	0.0210953974472411\\
-2.42	0.0216681383749917\\
-2.41	0.0222530831439818\\
-2.4	0.0228503895995043\\
-2.39	0.0234602147573852\\
-2.38	0.0240827147123001\\
-2.37	0.0247180445449933\\
-2.36	0.0253663582284509\\
-2.35	0.026027808533087\\
-2.34	0.0267025469309975\\
-2.33	0.0273907234993434\\
-2.32	0.028092486822924\\
-2.31	0.0288079838960019\\
-2.3	0.0295373600234457\\
-2.29	0.0302807587212536\\
-2.28	0.0310383216165289\\
-2.27	0.0318101883469719\\
-2.26	0.032596496459961\\
-2.25	0.0333973813112937\\
-2.24	0.034212975963658\\
-2.23	0.03504341108491\\
-2.22	0.0358888148462317\\
-2.21	0.0367493128202428\\
-2.2	0.0376250278791451\\
-2.19	0.0385160800929757\\
-2.18	0.0394225866280457\\
-2.17	0.040344661645646\\
-2.16	0.0412824162010958\\
-2.15	0.0422359581432159\\
-2.14	0.043205392014305\\
-2.13	0.044190818950702\\
-2.12	0.0451923365840099\\
-2.11	0.046210038943068\\
-2.1	0.0472440163567469\\
-2.09	0.0482943553576529\\
-2.08	0.0493611359726218\\
-2.07	0.0504444393259926\\
-2.06	0.0515443399836356\\
-2.05	0.0526609083399566\\
-2.04	0.0537942105272906\\
-2.03	0.0549443083266725\\
-2.02	0.0561112590800682\\
-2.01	0.0572951156041399\\
-2	0.0584959261056197\\
-1.99	0.0597137340983699\\
-1.98	0.0609485783221998\\
-1.97	0.0622004926635138\\
-1.96	0.0634695060778604\\
-1.95	0.0647556425144534\\
-1.94	0.0660589208427309\\
-1.93	0.0673793547810233\\
-1.92	0.0687169528273892\\
-1.91	0.0700717181926903\\
-1.9	0.0714436487359588\\
-1.89	0.0728327369021255\\
-1.88	0.0742389696621595\\
-1.87	0.0756623284556797\\
-1.86	0.0771027891360915\\
-1.85	0.0785603219182992\\
-1.84	0.0800348913290452\\
-1.83	0.0815264561599232\\
-1.82	0.0830349694231103\\
-1.81	0.084560378309861\\
-1.8	0.0861026241518047\\
-1.79	0.0876616423850831\\
-1.78	0.0892373625173642\\
-1.77	0.0908297080977663\\
-1.76	0.0924385966897226\\
-1.75	0.0940639398468132\\
-1.74	0.0957056430915919\\
-1.73	0.0973636058974292\\
-1.72	0.0990377216733928\\
-1.71	0.100727877752183\\
-1.7	0.102433955381135\\
-1.69	0.10415582971631\\
-1.68	0.105893369819667\\
-1.67	0.107646438659344\\
-1.66	0.109414893113033\\
-1.65	0.111198583974465\\
-1.64	0.112997355962994\\
-1.63	0.114811047736284\\
-1.62	0.116639491906086\\
-1.61	0.118482515057101\\
-1.6	0.12033993776891\\
-1.59	0.122211574640973\\
-1.58	0.12409723432066\\
-1.57	0.125996719534306\\
-1.56	0.127909827121271\\
-1.55	0.129836348070977\\
-1.54	0.131776067562887\\
-1.53	0.133728765009418\\
-1.52	0.135694214101736\\
-1.51	0.137672182858414\\
-1.5	0.139662433676912\\
-1.49	0.141664723387837\\
-1.48	0.143678803311958\\
-1.47	0.145704419319917\\
-1.46	0.147741311894604\\
-1.45	0.149789216196154\\
-1.44	0.1518478621295\\
-1.43	0.15391697441446\\
-1.42	0.155996272658285\\
-1.41	0.158085471430628\\
-1.4	0.160184280340882\\
-1.39	0.162292404117821\\
-1.38	0.164409542691501\\
-1.37	0.166535391277359\\
-1.36	0.168669640462442\\
-1.35	0.170811976293728\\
-1.34	0.172962080368452\\
-1.33	0.175119629926405\\
-1.32	0.177284297944108\\
-1.31	0.17945575323084\\
-1.3	0.181633660526416\\
-1.29	0.183817680600676\\
-1.28	0.186007470354616\\
-1.27	0.188202682923089\\
-1.26	0.190402967779012\\
-1.25	0.192607970839017\\
-1.24	0.194817334570483\\
-1.23	0.197030698099867\\
-1.22	0.199247697322288\\
-1.21	0.20146796501228\\
-1.2	0.203691130935665\\
-1.19	0.205916821962458\\
-1.18	0.208144662180763\\
-1.17	0.210374273011574\\
-1.16	0.212605273324426\\
-1.15	0.214837279553831\\
-1.14	0.21706990581643\\
-1.13	0.219302764028801\\
-1.12	0.221535464025858\\
-1.11	0.223767613679784\\
-1.1	0.225998819019421\\
-1.09	0.228228684350078\\
-1.08	0.230456812373678\\
-1.07	0.232682804309193\\
-1.06	0.234906260013307\\
-1.05	0.237126778101254\\
-1.04	0.239343956067762\\
-1.03	0.241557390408061\\
-1.02	0.243766676738894\\
-1.01	0.245971409919477\\
-1	0.248171184172357\\
-0.99	0.250365593204118\\
-0.98	0.25255423032588\\
-0.970000000000001	0.254736688573553\\
-0.959999999999999	0.256912560827778\\
-0.949999999999999	0.259081439933535\\
-0.94	0.261242918819346\\
-0.93	0.263396590616053\\
-0.92	0.265542048775108\\
-0.91	0.267678887186342\\
-0.9	0.269806700295178\\
-0.890000000000001	0.271925083219241\\
-0.880000000000001	0.274033631864322\\
-0.869999999999999	0.276131943039675\\
-0.859999999999999	0.278219614572599\\
-0.85	0.280296245422274\\
-0.84	0.282361435792815\\
-0.83	0.284414787245524\\
-0.82	0.286455902810288\\
-0.810000000000001	0.288484387096119\\
-0.800000000000001	0.29049984640078\\
-0.789999999999999	0.292501888819496\\
-0.779999999999999	0.294490124352705\\
-0.77	0.296464165012835\\
-0.76	0.298423624930071\\
-0.75	0.300368120457107\\
-0.74	0.302297270272843\\
-0.73	0.304210695485017\\
-0.720000000000001	0.306108019731747\\
-0.709999999999999	0.307988869281968\\
-0.699999999999999	0.309852873134743\\
-0.69	0.311699663117429\\
-0.68	0.313528873982692\\
-0.67	0.315340143504336\\
-0.66	0.317133112571955\\
-0.65	0.318907425284376\\
-0.640000000000001	0.320662729041889\\
-0.630000000000001	0.322398674637243\\
-0.619999999999999	0.324114916345418\\
-0.609999999999999	0.325811112012122\\
-0.6	0.327486923141054\\
-0.59	0.329142014979878\\
-0.58	0.330776056604919\\
-0.57	0.332388721004583\\
-0.560000000000001	0.333979685161469\\
-0.550000000000001	0.335548630133177\\
-0.539999999999999	0.337095241131817\\
-0.529999999999999	0.338619207602183\\
-0.52	0.340120223298625\\
-0.51	0.341597986360569\\
-0.5	0.343052199386719\\
-0.49	0.344482569507913\\
-0.48	0.345888808458636\\
-0.470000000000001	0.347270632647179\\
-0.459999999999999	0.348627763224456\\
-0.449999999999999	0.349959926151454\\
-0.44	0.351266852265329\\
-0.43	0.352548277344131\\
-0.42	0.353803942170177\\
-0.41	0.355033592592036\\
-0.4	0.356236979585153\\
-0.390000000000001	0.357413859311098\\
-0.380000000000001	0.358563993175431\\
-0.369999999999999	0.359687147884192\\
-0.359999999999999	0.360783095499013\\
-0.35	0.361851613490831\\
-0.34	0.362892484792237\\
-0.33	0.363905497848415\\
-0.32	0.364890446666708\\
-0.310000000000001	0.365847130864784\\
-0.300000000000001	0.366775355717413\\
-0.289999999999999	0.367674932201843\\
-0.279999999999999	0.36854567704179\\
-0.27	0.369387412750022\\
-0.26	0.370199967669548\\
-0.25	0.370983176013402\\
-0.24	0.371736877903036\\
-0.23	0.372460919405291\\
-0.220000000000001	0.373155152567989\\
-0.209999999999999	0.373819435454093\\
-0.199999999999999	0.374453632174478\\
-0.19	0.375057612919284\\
-0.18	0.375631253987873\\
-0.17	0.376174437817351\\
-0.16	0.376687053009706\\
-0.15	0.377168994357514\\
-0.140000000000001	0.377620162868239\\
-0.130000000000001	0.378040465787116\\
-0.119999999999999	0.378429816618616\\
-0.109999999999999	0.378788135146499\\
-0.0999999999999996	0.379115347452442\\
-0.0899999999999999	0.379411385933256\\
-0.0800000000000001	0.379676189316672\\
-0.0700000000000003	0.379909702675719\\
-0.0600000000000005	0.380111877441663\\
-0.0500000000000007	0.380282671415548\\
-0.0399999999999991	0.380422048778282\\
-0.0299999999999994	0.380529980099327\\
-0.0199999999999996	0.380606442343945\\
-0.00999999999999979	0.380651418879029\\
0	0.380664899477494\\
0.00999999999999979	0.380646880321263\\
0.0199999999999996	0.380597364002796\\
0.0299999999999994	0.380516359525216\\
0.0400000000000009	0.38040388230099\\
0.0500000000000007	0.380259954149182\\
0.0600000000000005	0.380084603291287\\
0.0700000000000003	0.379877864345618\\
0.0800000000000001	0.379639778320272\\
0.0899999999999999	0.37937039260466\\
0.0999999999999996	0.379069760959607\\
0.109999999999999	0.378737943506019\\
0.120000000000001	0.378375006712115\\
0.130000000000001	0.37798102337923\\
0.140000000000001	0.377556072626178\\
0.15	0.377100239872188\\
0.16	0.376613616818404\\
0.17	0.376096301427947\\
0.18	0.375548397904549\\
0.19	0.374970016669743\\
0.199999999999999	0.374361274338636\\
0.210000000000001	0.373722293694223\\
0.220000000000001	0.373053203660288\\
0.23	0.372354139272858\\
0.24	0.371625241650223\\
0.25	0.370866657961529\\
0.26	0.370078541393925\\
0.27	0.369261051118283\\
0.279999999999999	0.368414352253482\\
0.290000000000001	0.367538615829254\\
0.300000000000001	0.366634018747598\\
0.310000000000001	0.365700743742763\\
0.32	0.364738979339787\\
0.33	0.363748919811614\\
0.34	0.362730765134769\\
0.35	0.361684720943602\\
0.359999999999999	0.360610998483105\\
0.370000000000001	0.359509814560287\\
0.380000000000001	0.358381391494126\\
0.390000000000001	0.357225957064085\\
0.4	0.356043744457197\\
0.41	0.354834992213733\\
0.42	0.353599944171421\\
0.43	0.352338849408258\\
0.44	0.351051962183886\\
0.449999999999999	0.349739541879544\\
0.460000000000001	0.348401852936601\\
0.470000000000001	0.347039164793669\\
0.48	0.345651751822295\\
0.49	0.344239893261233\\
0.5	0.342803873149315\\
0.51	0.341343980256895\\
0.52	0.339860508015898\\
0.529999999999999	0.338353754448458\\
0.540000000000001	0.336824022094159\\
0.550000000000001	0.335271617935876\\
0.560000000000001	0.333696853324225\\
0.57	0.332100043900629\\
0.58	0.330481509518998\\
0.59	0.328841574166033\\
0.6	0.327180565880165\\
0.609999999999999	0.325498816669124\\
0.620000000000001	0.323796662426157\\
0.630000000000001	0.322074442844897\\
0.640000000000001	0.320332501332886\\
0.65	0.318571184923781\\
0.66	0.316790844188226\\
0.67	0.314991833143416\\
0.68	0.31317450916137\\
0.69	0.311339232875904\\
0.699999999999999	0.309486368088339\\
0.710000000000001	0.30761628167194\\
0.720000000000001	0.305729343475111\\
0.73	0.30382592622336\\
0.74	0.301906405420039\\
0.75	0.299971159245894\\
0.76	0.29802056845743\\
0.77	0.296055016284106\\
0.779999999999999	0.2940748883244\\
0.790000000000001	0.292080572440737\\
0.800000000000001	0.290072458653331\\
0.810000000000001	0.288050939032936\\
0.82	0.286016407592555\\
0.83	0.28396926017811\\
0.84	0.281909894358122\\
0.85	0.279838709312403\\
0.859999999999999	0.277756105719815\\
0.870000000000001	0.275662485645103\\
0.880000000000001	0.273558252424852\\
0.890000000000001	0.271443810552585\\
0.9	0.269319565563043\\
0.91	0.267185923915689\\
0.92	0.26504329287745\\
0.93	0.262892080404765\\
0.94	0.260732695024947\\
0.949999999999999	0.258565545716924\\
0.960000000000001	0.256391041791386\\
0.970000000000001	0.254209592770382\\
0.98	0.252021608266417\\
0.99	0.24982749786109\\
1	0.247627670983315\\
1.01	0.245422536787188\\
1.02	0.243212504029526\\
1.03	0.24099798094715\\
1.04	0.23877937513395\\
1.05	0.236557093417789\\
1.06	0.234331541737302\\
1.07	0.232103125018636\\
1.08	0.229872247052204\\
1.09	0.227639310369486\\
1.1	0.225404716119962\\
1.11	0.223168863948212\\
1.12	0.220932151871261\\
1.13	0.218694976156221\\
1.14	0.216457731198292\\
1.15	0.214220809399191\\
1.16	0.211984601046061\\
1.17	0.209749494190945\\
1.18	0.207515874530862\\
1.19	0.205284125288577\\
1.2	0.203054627094115\\
1.21	0.20082775786709\\
1.22	0.198603892699921\\
1.23	0.196383403741992\\
1.24	0.194166660084843\\
1.25	0.19195402764843\\
1.26	0.189745869068558\\
1.27	0.187542543585526\\
1.28	0.185344406934066\\
1.29	0.183151811234653\\
1.3	0.180965104886227\\
1.31	0.178784632460425\\
1.32	0.176610734597378\\
1.33	0.174443747903132\\
1.34	0.172284004848776\\
1.35	0.170131833671339\\
1.36	0.16798755827651\\
1.37	0.165851498143264\\
1.38	0.163723968230448\\
1.39	0.161605278885392\\
1.4	0.159495735754611\\
1.41	0.157395639696653\\
1.42	0.155305286697165\\
1.43	0.153224967786225\\
1.44	0.151154968958005\\
1.45	0.149095571092816\\
1.46	0.147047049881601\\
1.47	0.145009675752918\\
1.48	0.142983713802469\\
1.49	0.140969423725233\\
1.5	0.138967059750246\\
1.51	0.136976870578064\\
1.52	0.134999099320981\\
1.53	0.133033983446022\\
1.54	0.131081754720758\\
1.55	0.129142639161991\\
1.56	0.127216856987335\\
1.57	0.125304622569733\\
1.58	0.123406144394941\\
1.59	0.121521625022018\\
1.6	0.11965126104683\\
1.61	0.117795243068616\\
1.62	0.115953755659625\\
1.63	0.114126977337846\\
1.64	0.112315080542857\\
1.65	0.110518231614801\\
1.66	0.108736590776501\\
1.67	0.106970312118729\\
1.68	0.105219543588636\\
1.69	0.103484426981344\\
1.7	0.101765097934707\\
1.71	0.100061685927231\\
1.72	0.0983743142791687\\
1.73	0.096703100156759\\
1.74	0.0950481545796186\\
1.75	0.093409582431271\\
1.76	0.0917874824727945\\
1.77	0.0901819473595759\\
1.78	0.0885930636611495\\
1.79	0.0870209118840972\\
1.8	0.0854655664979867\\
1.81	0.0839270959643183\\
1.82	0.0824055627684519\\
1.83	0.0809010234544777\\
1.84	0.0794135286629992\\
1.85	0.0779431231717868\\
1.86	0.0764898459392634\\
1.87	0.0750537301507781\\
1.88	0.0736348032676232\\
1.89	0.0722330870787454\\
1.9	0.0708485977551025\\
1.91	0.0694813459066128\\
1.92	0.0681313366416423\\
1.93	0.0667985696289733\\
1.94	0.0654830391621968\\
1.95	0.0641847342264662\\
1.96	0.0629036385675519\\
1.97	0.0616397307631305\\
1.98	0.060392984296245\\
1.99	0.0591633676308659\\
2	0.0579508442894855\\
2.01	0.0567553729326744\\
2.02	0.0555769074405282\\
2.03	0.0544153969959301\\
2.04	0.0532707861695562\\
2.05	0.0521430150065463\\
2.06	0.051032019114765\\
2.07	0.0499377297545733\\
2.08	0.0488600739300339\\
2.09	0.0477989720437237\\
2.1	0.0467543454276177\\
2.11	0.045726108868777\\
2.12	0.0447141732760405\\
2.13	0.043718445777162\\
2.14	0.0427388298168974\\
2.15	0.0417752252559605\\
2.16	0.040827528470765\\
2.17	0.0398956324538703\\
2.18	0.0389794269150502\\
2.19	0.0380787983829006\\
2.2	0.0371936303069075\\
2.21	0.0363238031598916\\
2.22	0.0354691945407498\\
2.23	0.0346296792774142\\
2.24	0.0338051295299478\\
2.25	0.0329954148936989\\
2.26	0.0322004025024357\\
2.27	0.0314199571313849\\
2.28	0.0306539413000973\\
2.29	0.0299022153750655\\
2.3	0.0291646376720202\\
2.31	0.0284410645578318\\
2.32	0.0277313505519464\\
2.33	0.0270353484272851\\
2.34	0.0263529093105389\\
2.35	0.0256838827817912\\
2.36	0.0250281169734023\\
2.37	0.0243854586680919\\
2.38	0.0237557533961564\\
2.39	0.0231388455317608\\
2.4	0.0225345783882456\\
2.41	0.0219427943123918\\
2.42	0.0213633347775875\\
2.43	0.0207960404758432\\
2.44	0.020240751408604\\
2.45	0.0196973069763081\\
2.46	0.0191655460666442\\
2.47	0.0186453071414618\\
2.48	0.0181364283222908\\
2.49	0.017638747474427\\
2.5	0.0171521022895458\\
2.51	0.016676330366805\\
2.52	0.0162112692924005\\
2.53	0.0157567567175427\\
2.54	0.0153126304348212\\
2.55	0.0148787284529279\\
2.56	0.0144548890697122\\
2.57	0.0140409509435425\\
2.58	0.0136367531629498\\
2.59	0.0132421353145347\\
2.6	0.0128569375491163\\
2.61	0.0124810006461069\\
2.62	0.012114166076098\\
2.63	0.0117562760616441\\
2.64	0.0114071736362331\\
2.65	0.0110667027014347\\
2.66	0.0107347080822198\\
2.67	0.0104110355804453\\
2.68	0.0100955320265013\\
2.69	0.00978804532911916\\
2.7	0.00948842452334106\\
2.71	0.00919651981665271\\
2.72	0.00891218263328362\\
2.73	0.00863526565668028\\
2.74	0.00836562287015951\\
2.75	0.00810310959575093\\
2.76	0.007847582531239\\
2.77	0.00759889978541654\\
2.78	0.00735692091156329\\
2.79	0.00712150693916428\\
2.8	0.00689252040388451\\
2.81	0.00666982537581725\\
2.82	0.00645328748602514\\
2.83	0.00624277395139411\\
2.84	0.00603815359782143\\
2.85	0.00583929690594439\\
2.86	0.00564607598150782\\
2.87	0.00545836459914699\\
2.88	0.00527603821914247\\
2.89	0.00509897400263198\\
2.9	0.00492705082530659\\
2.91	0.00476014928961929\\
2.92	0.00459815173553502\\
2.93	0.00444094224985155\\
2.94	0.00428840667412156\\
2.95	0.00414043261120689\\
2.96	0.00399690943049618\\
2.97	0.00385772827181802\\
2.98	0.00372278204808185\\
2.99	0.00359196544667954\\
3	0.0034651749296806\\
3.01	0.00334230873285465\\
3.02	0.00322326686355479\\
3.03	0.00310795109749572\\
3.04	0.00299626497446081\\
3.05	0.00288811379297225\\
3.06	0.0027834046039586\\
3.07	0.00268204620345402\\
3.08	0.00258394912436357\\
3.09	0.00248902562732875\\
3.1	0.00239718969072753\\
3.11	0.00230835699984295\\
3.12	0.0022224449352341\\
3.13	0.00213937256034322\\
3.14	0.00205906060837247\\
3.15	0.00198143146846343\\
3.16	0.00190640917121238\\
3.17	0.00183391937355387\\
3.18	0.0017638893430448\\
3.19	0.00169624794158095\\
3.2	0.00163092560857731\\
3.21	0.00156785434364327\\
3.22	0.00150696768878316\\
3.23	0.0014482007101523\\
3.24	0.00139148997939813\\
3.25	0.0013367735546153\\
3.26	0.0012839909609435\\
3.27	0.00123308317083575\\
3.28	0.00118399258402471\\
3.29	0.0011366630072137\\
3.3	0.00109103963351865\\
3.31	0.00104706902168667\\
3.32	0.00100469907511603\\
3.33	0.000963879020702077\\
3.34	0.000924559387532673\\
3.35	0.00088669198545623\\
3.36	0.000850229883544774\\
3.37	0.000815127388473751\\
3.38	0.000781340022839683\\
3.39	0.000748824503436072\\
3.4	0.000717538719507318\\
3.41	0.000687441710999746\\
3.42	0.000658493646828144\\
3.43	0.000630655803175583\\
3.44	0.000603890541843608\\
3.45	0.000578161288669233\\
3.46	0.00055343251202451\\
3.47	0.000529669701413799\\
3.48	0.000506839346183217\\
3.49	0.000484908914356096\\
3.5	0.000463846831607641\\
3.51	0.000443622460391378\\
3.52	0.000424206079229325\\
3.53	0.000405568862177234\\
3.54	0.000387682858475631\\
3.55	0.000370520972396822\\
3.56	0.000354056943297383\\
3.57	0.000338265325885165\\
3.58	0.000323121470709209\\
3.59	0.00030860150488045\\
3.6	0.000294682346938645\\
3.61	0.000281341617941587\\
3.62	0.000268557659272812\\
3.63	0.000256309514344478\\
3.64	0.000244576910563091\\
3.65	0.000233340241562864\\
3.66	0.000222580549711036\\
3.67	0.000212279508889018\\
3.68	0.000202419407552807\\
3.69	0.000192983132075681\\
3.7	0.000183954150375774\\
3.71	0.000175316495830732\\
3.72	0.000167054751481275\\
3.73	0.000159154034525109\\
3.74	0.000151599981102284\\
3.75	0.000144378731372735\\
3.76	0.000137476914886437\\
3.77	0.000130881636246255\\
3.78	0.000124580461063297\\
3.79	0.000118561402204261\\
3.8	0.000112812906330004\\
3.81	0.000107323840724288\\
3.82	0.000102083480411404\\
3.83	9.70814955611343e-05\\
3.84	9.23079391792902e-05\\
3.85	8.77532350818279e-05\\
3.86	8.34081661503639e-05\\
3.87	7.92638628666953e-05\\
3.88	7.531179212376e-05\\
3.89	7.15437463102964e-05\\
3.9	6.79518326663015e-05\\
3.91	6.45284629062362e-05\\
3.92	6.12663431067862e-05\\
3.93	5.81584638558587e-05\\
3.94	5.5198090659372e-05\\
3.95	5.23787546022887e-05\\
3.96	4.96942432602372e-05\\
3.97	4.71385918579791e-05\\
3.98	4.47060746708913e-05\\
3.99	4.23911966655615e-05\\
4	4.01886853755253e-05\\
4.01	3.80934830081152e-05\\
4.02	3.61007387783419e-05\\
4.03	3.42058014656816e-05\\
4.04	3.24042121896071e-05\\
4.05	3.06916973996727e-05\\
4.06	2.90641620759335e-05\\
4.07	2.75176831354686e-05\\
4.08	2.60485030407617e-05\\
4.09	2.46530236056886e-05\\
4.1	2.33277999948603e-05\\
4.11	2.20695349120759e-05\\
4.12	2.08750729736473e-05\\
4.13	1.97413952623754e-05\\
4.14	1.86656140579725e-05\\
4.15	1.76449677397515e-05\\
4.16	1.66768158574289e-05\\
4.17	1.57586343659175e-05\\
4.18	1.48880110200226e-05\\
4.19	1.40626409249886e-05\\
4.2	1.32803222388868e-05\\
4.21	1.25389520228781e-05\\
4.22	1.18365222354286e-05\\
4.23	1.11711158666066e-05\\
4.24	1.05409032086396e-05\\
4.25	9.94413825896297e-06\\
4.26	9.37915525204662e-06\\
4.27	8.84436531634225e-06\\
4.28	8.33825325275297e-06\\
4.29	7.85937443108534e-06\\
4.3	7.40635180100556e-06\\
4.31	6.97787301408288e-06\\
4.32	6.57268765356649e-06\\
4.33	6.18960456860556e-06\\
4.34	5.82748930968659e-06\\
4.35	5.48528540237886e-06\\
4.36	5.16196244852881e-06\\
4.37	4.85653977182726e-06\\
4.38	4.56808421844447e-06\\
4.39	4.29570804425782e-06\\
4.4	4.03856688580985e-06\\
4.41	3.79585781220264e-06\\
4.42	3.56681745520103e-06\\
4.43	3.35072021488484e-06\\
4.44	3.14687653825634e-06\\
4.45	2.9546312682754e-06\\
4.46	2.77336206086046e-06\\
4.47	2.60247786745832e-06\\
4.48	2.44141748084981e-06\\
4.49	2.28964814192249e-06\\
4.5	2.14666420520385e-06\\
4.51	2.01198586101076e-06\\
4.52	1.88515791213208e-06\\
4.53	1.76574860302161e-06\\
4.54	1.65334849953789e-06\\
4.55	1.54756941732575e-06\\
4.56	1.44804339699217e-06\\
4.57	1.35442172428522e-06\\
4.58	1.26637399354029e-06\\
4.59	1.1835872127124e-06\\
4.6	1.10576494836643e-06\\
4.61	1.03262650904953e-06\\
4.62	9.63906165521044e-07\\
4.63	8.99352406365389e-07\\
4.64	8.38727227562208e-07\\
4.65	7.81805454636097e-07\\
4.66	7.28374096054819e-07\\
4.67	6.78231726590641e-07\\
4.68	6.31187899403903e-07\\
4.69	5.8706258565139e-07\\
4.7	5.45685640464364e-07\\
4.71	5.0689629418234e-07\\
4.72	4.70542667768858e-07\\
4.73	4.36481311374491e-07\\
4.74	4.04576765050389e-07\\
4.75	3.74701140652509e-07\\
4.76	3.46733724012619e-07\\
4.77	3.20560596486948e-07\\
4.78	2.96074275027223e-07\\
4.79	2.73173369951589e-07\\
4.8	2.51762259624792e-07\\
4.81	2.3175078128777e-07\\
4.82	2.13053937306747e-07\\
4.83	1.95591616140822e-07\\
4.84	1.79288327355059e-07\\
4.85	1.64072950033213e-07\\
4.86	1.49878493970403e-07\\
4.87	1.36641873051423e-07\\
4.88	1.24303690244827e-07\\
4.89	1.12808033666623e-07\\
4.9	1.02102283190207e-07\\
4.91	9.21369271012441e-08\\
4.92	8.2865388317435e-08\\
4.93	7.42438597136463e-08\\
4.94	6.62311481126181e-08\\
4.95	5.87885265205327e-08\\
4.96	5.18795942050595e-08\\
4.97	4.54701442311648e-08\\
4.98	3.95280380869699e-08\\
4.99	3.40230870483009e-08\\
5	2.89269399463031e-08\\
5.01	2.42129770176162e-08\\
5.02	1.98562095311397e-08\\
5.03	1.58331848993796e-08\\
5.04	1.21218969957745e-08\\
5.05	8.70170141227137e-09\\
5.06	5.55323540377025e-09\\
5.07	2.65834227790661e-09\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	0\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	0\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	0\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	0\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	0\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	0\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	0\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	0\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	0\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	0\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
};
\addlegendentry{$p(z')$}
\addplot [color=blue,thick]
  table[row sep=crcr]{%
-10.16	0\\
-10.15	0\\
-10.14	0\\
-10.13	0\\
-10.12	0\\
-10.11	0\\
-10.1	0\\
-10.09	0\\
-10.08	0\\
-10.07	0\\
-10.06	0\\
-10.05	0\\
-10.04	0\\
-10.03	0\\
-10.02	0\\
-10.01	0\\
-10	0\\
-9.99	0\\
-9.98	0\\
-9.97	0\\
-9.96	0\\
-9.95	0\\
-9.94	0\\
-9.93	0\\
-9.92	0\\
-9.91	0\\
-9.9	0\\
-9.89	0\\
-9.88	0\\
-9.87	0\\
-9.86	0\\
-9.85	0\\
-9.84	0\\
-9.83	0\\
-9.82	0\\
-9.81	0\\
-9.8	0\\
-9.79	0\\
-9.78	0\\
-9.77	0\\
-9.76	0\\
-9.75	0\\
-9.74	0\\
-9.73	0\\
-9.72	0\\
-9.71	0\\
-9.7	0\\
-9.69	0\\
-9.68	0\\
-9.67	0\\
-9.66	0\\
-9.65	0\\
-9.64	0\\
-9.63	0\\
-9.62	0\\
-9.61	0\\
-9.6	0\\
-9.59	0\\
-9.58	0\\
-9.57	0\\
-9.56	0\\
-9.55	0\\
-9.54	0\\
-9.53	0\\
-9.52	0\\
-9.51	0\\
-9.5	0\\
-9.49	0\\
-9.48	0\\
-9.47	0\\
-9.46	0\\
-9.45	0\\
-9.44	0\\
-9.43	0\\
-9.42	0\\
-9.41	0\\
-9.4	0\\
-9.39	0\\
-9.38	0\\
-9.37	0\\
-9.36	0\\
-9.35	0\\
-9.34	0\\
-9.33	0\\
-9.32	0\\
-9.31	0\\
-9.3	0\\
-9.29	0\\
-9.28	0\\
-9.27	0\\
-9.26	0\\
-9.25	0\\
-9.24	0\\
-9.23	0\\
-9.22	0\\
-9.21	0\\
-9.2	0\\
-9.19	0\\
-9.18	0\\
-9.17	0\\
-9.16	0\\
-9.15	0\\
-9.14	0\\
-9.13	0\\
-9.12	0\\
-9.11	0\\
-9.1	0\\
-9.09	0\\
-9.08	0\\
-9.07	0\\
-9.06	0\\
-9.05	0\\
-9.04	0\\
-9.03	0\\
-9.02	0\\
-9.01	0\\
-9	0\\
-8.99	0\\
-8.98	0\\
-8.97	0\\
-8.96	0\\
-8.95	0\\
-8.94	0\\
-8.93	0\\
-8.92	0\\
-8.91	0\\
-8.9	0\\
-8.89	0\\
-8.88	0\\
-8.87	0\\
-8.86	0\\
-8.85	0\\
-8.84	0\\
-8.83	0\\
-8.82	0\\
-8.81	0\\
-8.8	0\\
-8.79	0\\
-8.78	0\\
-8.77	0\\
-8.76	0\\
-8.75	0\\
-8.74	0\\
-8.73	0\\
-8.72	0\\
-8.71	0\\
-8.7	0\\
-8.69	0\\
-8.68	0\\
-8.67	0\\
-8.66	0\\
-8.65	0\\
-8.64	0\\
-8.63	0\\
-8.62	0\\
-8.61	0\\
-8.6	0\\
-8.59	0\\
-8.58	0\\
-8.57	0\\
-8.56	0\\
-8.55	0\\
-8.54	0\\
-8.53	0\\
-8.52	0\\
-8.51	0\\
-8.5	0\\
-8.49	0\\
-8.48	0\\
-8.47	0\\
-8.46	0\\
-8.45	0\\
-8.44	0\\
-8.43	0\\
-8.42	0\\
-8.41	0\\
-8.4	0\\
-8.39	0\\
-8.38	0\\
-8.37	0\\
-8.36	0\\
-8.35	0\\
-8.34	0\\
-8.33	0\\
-8.32	0\\
-8.31	0\\
-8.3	0\\
-8.29	0\\
-8.28	0\\
-8.27	0\\
-8.26	0\\
-8.25	0\\
-8.24	0\\
-8.23	0\\
-8.22	0\\
-8.21	0\\
-8.2	0\\
-8.19	0\\
-8.18	0\\
-8.17	0\\
-8.16	0\\
-8.15	0\\
-8.14	0\\
-8.13	0\\
-8.12	0\\
-8.11	0\\
-8.1	0\\
-8.09	0\\
-8.08	0\\
-8.07	0\\
-8.06	0\\
-8.05	0\\
-8.04	0\\
-8.03	0\\
-8.02	0\\
-8.01	0\\
-8	0\\
-7.99	0\\
-7.98	0\\
-7.97	0\\
-7.96	0\\
-7.95	0\\
-7.94	0\\
-7.93	0\\
-7.92	0\\
-7.91	0\\
-7.9	0\\
-7.89	0\\
-7.88	0\\
-7.87	0\\
-7.86	0\\
-7.85	0\\
-7.84	0\\
-7.83	0\\
-7.82	0\\
-7.81	0\\
-7.8	0\\
-7.79	0\\
-7.78	0\\
-7.77	0\\
-7.76	0\\
-7.75	0\\
-7.74	0\\
-7.73	0\\
-7.72	0\\
-7.71	0\\
-7.7	0\\
-7.69	0\\
-7.68	0\\
-7.67	0\\
-7.66	0\\
-7.65	0\\
-7.64	0\\
-7.63	0\\
-7.62	0\\
-7.61	0\\
-7.6	0\\
-7.59	0\\
-7.58	0\\
-7.57	0\\
-7.56	0\\
-7.55	0\\
-7.54	0\\
-7.53	0\\
-7.52	0\\
-7.51	0\\
-7.5	0\\
-7.49	0\\
-7.48	0\\
-7.47	0\\
-7.46	0\\
-7.45	0\\
-7.44	0\\
-7.43	0\\
-7.42	0\\
-7.41	0\\
-7.4	0\\
-7.39	0\\
-7.38	0\\
-7.37	0\\
-7.36	0\\
-7.35	0\\
-7.34	0\\
-7.33	0\\
-7.32	0\\
-7.31	0\\
-7.3	0\\
-7.29	0\\
-7.28	0\\
-7.27	0\\
-7.26	0\\
-7.25	0\\
-7.24	0\\
-7.23	0\\
-7.22	0\\
-7.21	0\\
-7.2	0\\
-7.19	0\\
-7.18	0\\
-7.17	0\\
-7.16	0\\
-7.15	0\\
-7.14	0\\
-7.13	0\\
-7.12	0\\
-7.11	0\\
-7.1	0\\
-7.09	0\\
-7.08	0\\
-7.07	0\\
-7.06	0\\
-7.05	0\\
-7.04	0\\
-7.03	0\\
-7.02	0\\
-7.01	0\\
-7	0\\
-6.99	0\\
-6.98	0\\
-6.97	0\\
-6.96	0\\
-6.95	0\\
-6.94	0\\
-6.93	0\\
-6.92	0\\
-6.91	0\\
-6.9	0\\
-6.89	0\\
-6.88	0\\
-6.87	0\\
-6.86	0\\
-6.85	0\\
-6.84	0\\
-6.83	0\\
-6.82	0\\
-6.81	0\\
-6.8	0\\
-6.79	0\\
-6.78	0\\
-6.77	0\\
-6.76	0\\
-6.75	0\\
-6.74	0\\
-6.73	0\\
-6.72	0\\
-6.71	0\\
-6.7	0\\
-6.69	0\\
-6.68	0\\
-6.67	0\\
-6.66	0\\
-6.65	0\\
-6.64	0\\
-6.63	0\\
-6.62	0\\
-6.61	0\\
-6.6	0\\
-6.59	0\\
-6.58	0\\
-6.57	0\\
-6.56	0\\
-6.55	0\\
-6.54	0\\
-6.53	0\\
-6.52	0\\
-6.51	0\\
-6.5	0\\
-6.49	0\\
-6.48	0\\
-6.47	0\\
-6.46	0\\
-6.45	0\\
-6.44	0\\
-6.43	0\\
-6.42	0\\
-6.41	0\\
-6.4	0\\
-6.39	0\\
-6.38	0\\
-6.37	0\\
-6.36	0\\
-6.35	0\\
-6.34	0\\
-6.33	0\\
-6.32	0\\
-6.31	0\\
-6.3	0\\
-6.29	0\\
-6.28	0\\
-6.27	0\\
-6.26	0\\
-6.25	0\\
-6.24	0\\
-6.23	0\\
-6.22	0\\
-6.21	0\\
-6.2	0\\
-6.19	0\\
-6.18	0\\
-6.17	0\\
-6.16	0\\
-6.15	0\\
-6.14	0\\
-6.13	0\\
-6.12	0\\
-6.11	0\\
-6.1	0\\
-6.09	0\\
-6.08	0\\
-6.07	0\\
-6.06	0\\
-6.05	0\\
-6.04	0\\
-6.03	0\\
-6.02	0\\
-6.01	0\\
-6	0\\
-5.99	0\\
-5.98	0\\
-5.97	0\\
-5.96	0\\
-5.95	0\\
-5.94	0\\
-5.93	0\\
-5.92	0\\
-5.91	0\\
-5.9	0\\
-5.89	0\\
-5.88	0\\
-5.87	0\\
-5.86	0\\
-5.85	0\\
-5.84	0\\
-5.83	0\\
-5.82	0\\
-5.81	0\\
-5.8	0\\
-5.79	0\\
-5.78	0\\
-5.77	0\\
-5.76	0\\
-5.75	0\\
-5.74	0\\
-5.73	0\\
-5.72	0\\
-5.71	0\\
-5.7	0\\
-5.69	0\\
-5.68	0\\
-5.67	0\\
-5.66	0\\
-5.65	0\\
-5.64	0\\
-5.63	0\\
-5.62	0\\
-5.61	0\\
-5.6	0\\
-5.59	0\\
-5.58	0\\
-5.57	0\\
-5.56	0\\
-5.55	0\\
-5.54	0\\
-5.53	0\\
-5.52	0\\
-5.51	0\\
-5.5	0\\
-5.49	0\\
-5.48	0\\
-5.47	0\\
-5.46	0\\
-5.45	0\\
-5.44	0\\
-5.43	0\\
-5.42	0\\
-5.41	0\\
-5.4	0\\
-5.39	0\\
-5.38	0\\
-5.37	0\\
-5.36	0\\
-5.35	0\\
-5.34	0\\
-5.33	0\\
-5.32	0\\
-5.31	0\\
-5.3	0\\
-5.29	0\\
-5.28	0\\
-5.27	0\\
-5.26	0\\
-5.25	0\\
-5.24	0\\
-5.23	0\\
-5.22	0\\
-5.21	0\\
-5.2	0\\
-5.19	0\\
-5.18	0\\
-5.17	0\\
-5.16	0\\
-5.15	0\\
-5.14	0\\
-5.13	0\\
-5.12	0\\
-5.11	0\\
-5.1	0\\
-5.09	0\\
-5.08	1.87092343392965e-09\\
-5.07	3.91172787464267e-09\\
-5.06	6.13466443133959e-09\\
-5.05	8.55279914239703e-09\\
-5.04	1.1180064189611e-08\\
-5.03	1.40313121360518e-08\\
-5.02	1.71223733527029e-08\\
-5.01	2.04701168072088e-08\\
-5	2.40925143965657e-08\\
-4.99	2.80087090144496e-08\\
-4.98	3.22390865531194e-08\\
-4.97	3.68053520494511e-08\\
-4.96	4.17306101946873e-08\\
-4.95	4.70394504379102e-08\\
-4.94	5.27580369241075e-08\\
-4.93	5.89142035189863e-08\\
-4.92	6.5537554184433e-08\\
-4.91	7.26595689807148e-08\\
-4.9	8.03137159842021e-08\\
-4.89	8.8535569422549e-08\\
-4.88	9.73629343429462e-08\\
-4.87	1.06835978143239e-07\\
-4.86	1.16997369310423e-07\\
-4.85	1.2789242372628e-07\\
-4.84	1.39569258915752e-07\\
-4.83	1.52078956629999e-07\\
-4.82	1.65475734173107e-07\\
-4.81	1.79817124898932e-07\\
-4.8	1.95164168322781e-07\\
-4.79	2.11581610311412e-07\\
-4.78	2.29138113834289e-07\\
-4.77	2.47906480779109e-07\\
-4.76	2.67963885355383e-07\\
-4.75	2.89392119631266e-07\\
-4.74	3.12277851770966e-07\\
-4.73	3.36712897562851e-07\\
-4.72	3.62794505851923e-07\\
-4.71	3.90625658514552e-07\\
-4.7	4.20315385638334e-07\\
-4.69	4.51979096595667e-07\\
-4.68	4.85738927726087e-07\\
-4.67	5.21724107369609e-07\\
-4.66	5.60071339021336e-07\\
-4.65	6.00925203406302e-07\\
-4.64	6.44438580303088e-07\\
-4.63	6.90773090975005e-07\\
-4.62	7.40099562098775e-07\\
-4.61	7.92598512112498e-07\\
-4.6	8.48460660937334e-07\\
-4.59	9.07887464060826e-07\\
-4.58	9.71091672003982e-07\\
-4.57	1.03829791622931e-06\\
-4.56	1.10974332258272e-06\\
-4.55	1.1856781533989e-06\\
-4.54	1.26636647943696e-06\\
-4.53	1.35208688285141e-06\\
-4.52	1.44313319244226e-06\\
-4.51	1.53981525246769e-06\\
-4.5	1.64245972634284e-06\\
-4.49	1.75141093658976e-06\\
-4.48	1.86703174244454e-06\\
-4.47	1.98970445657063e-06\\
-4.46	2.11983180236996e-06\\
-4.45	2.25783791342725e-06\\
-4.44	2.4041693766669e-06\\
-4.43	2.55929632084684e-06\\
-4.42	2.72371355205873e-06\\
-4.41	2.89794173794972e-06\\
-4.4	3.08252864242721e-06\\
-4.39	3.27805041265444e-06\\
-4.38	3.48511292019185e-06\\
-4.37	3.70435315818632e-06\\
-4.36	3.93644069655759e-06\\
-4.35	4.18207919717938e-06\\
-4.34	4.44200799109991e-06\\
-4.33	4.71700371989471e-06\\
-4.32	5.00788204329259e-06\\
-4.31	5.31549941526285e-06\\
-4.3	5.64075493080031e-06\\
-4.29	5.98459224569128e-06\\
-4.28	6.34800157159143e-06\\
-4.27	6.73202174879274e-06\\
-4.26	7.1377423991032e-06\\
-4.25	7.56630616130861e-06\\
-4.24	8.01891101173067e-06\\
-4.23	8.49681267243991e-06\\
-4.22	9.00132710972515e-06\\
-4.21	9.5338331254638e-06\\
-4.2	1.00957750440782e-05\\
-4.19	1.06886654978033e-05\\
-4.18	1.13140883130298e-05\\
-4.17	1.19737015005237e-05\\
-4.16	1.26692403523587e-05\\
-4.15	1.34025206484317e-05\\
-4.14	1.41754419754643e-05\\
-4.13	1.4989991161421e-05\\
-4.12	1.58482458283045e-05\\
-4.11	1.6752378066313e-05\\
-4.1	1.77046582323658e-05\\
-4.09	1.87074588760266e-05\\
-4.08	1.97632587958672e-05\\
-4.07	2.08746472293321e-05\\
-4.06	2.20443281791735e-05\\
-4.05	2.32751248795336e-05\\
-4.04	2.4569984404757e-05\\
-4.03	2.59319824240143e-05\\
-4.02	2.7364328104816e-05\\
-4.01	2.88703691684877e-05\\
-4	3.04535971006645e-05\\
-3.99	3.21176525198485e-05\\
-3.98	3.38663307070495e-05\\
-3.97	3.57035872995056e-05\\
-3.96	3.76335441514467e-05\\
-3.95	3.96604953648293e-05\\
-3.94	4.17889134929294e-05\\
-3.93	4.40234559196307e-05\\
-3.92	4.6368971417194e-05\\
-3.91	4.88305068852336e-05\\
-3.9	5.14133142735595e-05\\
-3.89	5.41228576914738e-05\\
-3.88	5.69648207060289e-05\\
-3.87	5.99451138316708e-05\\
-3.86	6.30698822135959e-05\\
-3.85	6.63455135070522e-05\\
-3.84	6.97786459547049e-05\\
-3.83	7.33761766640726e-05\\
-3.82	7.71452700869188e-05\\
-3.81	8.10933667023476e-05\\
-3.8	8.5228191905219e-05\\
-3.79	8.95577651013444e-05\\
-3.78	9.40904090107748e-05\\
-3.77	9.88347591803223e-05\\
-3.76	0.000103799773706284\\
-3.75	0.000108994743168159\\
-3.74	0.000114429300773947\\
-3.73	0.00012011343271743\\
-3.72	0.000126057488747617\\
-3.71	0.000132272192950317\\
-3.7	0.000138768654741576\\
-3.69	0.00014555838007247\\
-3.68	0.000152653282844517\\
-3.67	0.000160065696534677\\
-3.66	0.000167808386028687\\
-3.65	0.000175894559661149\\
-3.64	0.000184337881460562\\
-3.63	0.000193152483597135\\
-3.62	0.00020235297903094\\
-3.61	0.000211954474357665\\
-3.6	0.000221972582848852\\
-3.59	0.000232423437683221\\
-3.58	0.000243323705365307\\
-3.57	0.000254690599327288\\
-3.56	0.000266541893709529\\
-3.55	0.000278895937314985\\
-3.54	0.000291771667732227\\
-3.53	0.000305188625621474\\
-3.52	0.000319166969157601\\
-3.51	0.00033372748862371\\
-3.5	0.000348891621148408\\
-3.49	0.00036468146557955\\
-3.48	0.000381119797486736\\
-3.47	0.000398230084284467\\
-3.46	0.000416036500467363\\
-3.45	0.000434563942948455\\
-3.44	0.000453838046491073\\
-3.43	0.000473885199224403\\
-3.42	0.000494732558232333\\
-3.41	0.000516408065204724\\
-3.4	0.000538940462139786\\
-3.39	0.000562359307085741\\
-3.38	0.000586694989909511\\
-3.37	0.000611978748079665\\
-3.36	0.000638242682450366\\
-3.35	0.000665519773032631\\
-3.34	0.000693843894738655\\
-3.33	0.000723249833084556\\
-3.32	0.000753773299836331\\
-3.31	0.000785450948583407\\
-3.3	0.000818320390223659\\
-3.29	0.000852420208343273\\
-3.28	0.000887789974474442\\
-3.27	0.000924470263213316\\
-3.26	0.000962502667180251\\
-3.25	0.00100192981180392\\
-3.24	0.00104279536991041\\
-3.23	0.00108514407609794\\
-3.22	0.00112902174087762\\
-3.21	0.00117447526455986\\
-3.2	0.00122155265086605\\
-3.19	0.00127030302024461\\
-3.18	0.00132077662286979\\
-3.17	0.00137302485130194\\
-3.16	0.00142710025278688\\
-3.15	0.00148305654117209\\
-3.14	0.00154094860841722\\
-3.13	0.00160083253567558\\
-3.12	0.00166276560392366\\
-3.11	0.00172680630411497\\
-3.1	0.00179301434683456\\
-3.09	0.00186145067143005\\
-3.08	0.00193217745459528\\
-3.07	0.00200525811838189\\
-3.06	0.00208075733761466\\
-3.05	0.00215874104668575\\
-3.04	0.00223927644570329\\
-3.03	0.00232243200596949\\
-3.02	0.00240827747476338\\
-3.01	0.00249688387940352\\
-3	0.00258832353056578\\
-2.99	0.00268267002483139\\
-2.98	0.00277999824644073\\
-2.97	0.00288038436822819\\
-2.96	0.00298390585171371\\
-2.95	0.00309064144632694\\
-2.94	0.00320067118773967\\
-2.93	0.00331407639528318\\
-2.92	0.00343093966842671\\
-2.91	0.00355134488229408\\
-2.9	0.00367537718219563\\
-2.89	0.00380312297715303\\
-2.88	0.00393466993239511\\
-2.87	0.00407010696080306\\
-2.86	0.00420952421328416\\
-2.85	0.00435301306805354\\
-2.84	0.00450066611880398\\
-2.83	0.00465257716174485\\
-2.82	0.00480884118149121\\
-2.81	0.00496955433578546\\
-2.8	0.0051348139390343\\
-2.79	0.00530471844464464\\
-2.78	0.00547936742614288\\
-2.77	0.00565886155706295\\
-2.76	0.00584330258958905\\
-2.75	0.00603279333194051\\
-2.74	0.00622743762448662\\
-2.73	0.00642734031458039\\
-2.72	0.00663260723010166\\
-2.71	0.0068433451517004\\
-2.7	0.00705966178373249\\
-2.69	0.00728166572388159\\
-2.68	0.00750946643146119\\
-2.67	0.00774317419439315\\
-2.66	0.00798290009485908\\
-2.65	0.00822875597362327\\
-2.64	0.00848085439302629\\
-2.63	0.00873930859865026\\
-2.62	0.00900423247965785\\
-2.61	0.00927574052780836\\
-2.6	0.00955394779515605\\
-2.59	0.00983896985043652\\
-2.58	0.0101309227341491\\
-2.57	0.0104299229123445\\
-2.56	0.0107360872291275\\
-2.55	0.0110495328578879\\
-2.54	0.0113703772512716\\
-2.53	0.011698738089909\\
-2.52	0.0120347332299142\\
-2.51	0.0123784806491763\\
-2.5	0.012730098392459\\
-2.49	0.0130897045153323\\
-2.48	0.0134574170269567\\
-2.47	0.0138333538317449\\
-2.46	0.0142176326699261\\
-2.45	0.0146103710570405\\
-2.44	0.0150116862223911\\
-2.43	0.0154216950464844\\
-2.42	0.0158405139974898\\
-2.41	0.0162682590667521\\
-2.4	0.0167050457033899\\
-2.39	0.0171509887480166\\
-2.38	0.0176062023656205\\
-2.37	0.0180707999776431\\
-2.36	0.0185448941932941\\
-2.35	0.0190285967401464\\
-2.34	0.0195220183940503\\
-2.33	0.0200252689084139\\
-2.32	0.0205384569428922\\
-2.31	0.0210616899915315\\
-2.3	0.0215950743104172\\
-2.29	0.0221387148448714\\
-2.28	0.0226927151562515\\
-2.27	0.0232571773483989\\
-2.26	0.0238322019937894\\
-2.25	0.0244178880594378\\
-2.24	0.0250143328326088\\
-2.23	0.0256216318463898\\
-2.22	0.0262398788051777\\
-2.21	0.026869165510138\\
-2.2	0.0275095817846893\\
-2.19	0.0281612154000719\\
-2.18	0.0288241520010562\\
-2.17	0.0294984750318491\\
-2.16	0.0301842656622565\\
-2.15	0.0308816027141593\\
-2.14	0.0315905625883624\\
-2.13	0.0323112191918752\\
-2.12	0.033043643865682\\
-2.11	0.0337879053130622\\
-2.1	0.0345440695285178\\
-2.09	0.0353121997273696\\
-2.08	0.0360923544051546\\
-2.07	0.0368845927809149\\
-2.06	0.0376889693102998\\
-2.05	0.0385055353955327\\
-2.04	0.0393343393191902\\
-2.03	0.0401754261789972\\
-2.02	0.041028837823692\\
-2.01	0.0418946127900173\\
-2	0.0427727862408953\\
-1.99	0.0436633899048363\\
-1.98	0.0445664520166406\\
-1.97	0.0454819972594409\\
-1.96	0.0464100467081418\\
-1.95	0.047350617774303\\
-1.94	0.0483037241525202\\
-1.93	0.0492693757683495\\
-1.92	0.0502475787278238\\
-1.91	0.0512383352686083\\
-1.9	0.0522416437128384\\
-1.89	0.0532574984216859\\
-1.88	0.0542858897516935\\
-1.87	0.0553268040129203\\
-1.86	0.056380223428937\\
-1.85	0.0574461260987072\\
-1.84	0.0585244859603949\\
-1.83	0.0596152727571275\\
-1.82	0.0607184520047519\\
-1.81	0.0618339849616118\\
-1.8	0.0629618286003782\\
-1.79	0.0641019355819581\\
-1.78	0.0652542542315091\\
-1.77	0.0664187285165844\\
-1.76	0.0675952980274285\\
-1.75	0.0687838979594456\\
-1.74	0.0699844590978581\\
-1.73	0.0711969078045725\\
-1.72	0.0724211660072673\\
-1.71	0.0736571511907143\\
-1.7	0.0749047763903457\\
-1.69	0.0761639501880744\\
-1.68	0.0774345767103754\\
-1.67	0.0787165556286323\\
-1.66	0.0800097821617516\\
-1.65	0.0813141470810469\\
-1.64	0.0826295367173917\\
-1.63	0.083955832970635\\
-1.62	0.0852929133212805\\
-1.61	0.0866406508444173\\
-1.6	0.0879989142258951\\
-1.59	0.0893675677807361\\
-1.58	0.0907464714737661\\
-1.57	0.0921354809424555\\
-1.56	0.0935344475219512\\
-1.55	0.0949432182722829\\
-1.54	0.0963616360077244\\
-1.53	0.0977895393282867\\
-1.52	0.0992267626533253\\
-1.51	0.100673136257231\\
-1.5	0.10212848630718\\
-1.49	0.103592634902925\\
-1.48	0.105065400118574\\
-1.47	0.106546596046366\\
-1.46	0.108036032842362\\
-1.45	0.109533516774069\\
-1.44	0.11103885026992\\
-1.43	0.112551831970603\\
-1.42	0.114072256782187\\
-1.41	0.115599915931016\\
-1.4	0.117134597020321\\
-1.39	0.118676084088524\\
-1.38	0.120224157669178\\
-1.37	0.121778594852521\\
-1.36	0.12333916934857\\
-1.35	0.124905651551752\\
-1.34	0.126477808606989\\
-1.33	0.128055404477216\\
-1.32	0.129638200012284\\
-1.31	0.131225953019189\\
-1.3	0.132818418333594\\
-1.29	0.134415347892592\\
-1.28	0.136016490808661\\
-1.27	0.137621593444765\\
-1.26	0.139230399490556\\
-1.25	0.140842650039618\\
-1.24	0.142458083667724\\
-1.23	0.144076436512036\\
-1.22	0.145697442351214\\
-1.21	0.14732083268638\\
-1.2	0.14894633682289\\
-1.19	0.150573681952871\\
-1.18	0.152202593238456\\
-1.17	0.153832793895697\\
-1.16	0.155464005279088\\
-1.15	0.157095946966655\\
-1.14	0.158728336845573\\
-1.13	0.160360891198253\\
-1.12	0.161993324788861\\
-1.11	0.163625350950225\\
-1.1	0.165256681671072\\
-1.09	0.166887027683566\\
-1.08	0.168516098551095\\
-1.07	0.170143602756263\\
-1.06	0.171769247789048\\
-1.05	0.173392740235082\\
-1.04	0.175013785864015\\
-1.03	0.176632089717912\\
-1.02	0.17824735619966\\
-1.01	0.179859289161332\\
-1	0.181467591992474\\
-0.99	0.183071967708282\\
-0.98	0.184672119037625\\
-0.970000000000001	0.186267748510887\\
-0.959999999999999	0.187858558547579\\
-0.949999999999999	0.18944425154371\\
-0.94	0.191024529958859\\
-0.93	0.192599096402931\\
-0.92	0.194167653722561\\
-0.91	0.195729905087142\\
-0.9	0.197285554074431\\
-0.890000000000001	0.198834304755725\\
-0.880000000000001	0.200375861780565\\
-0.869999999999999	0.201909930460949\\
-0.859999999999999	0.203436216855018\\
-0.85	0.204954427850205\\
-0.84	0.206464271245811\\
-0.83	0.207965455834988\\
-0.82	0.209457691486106\\
-0.810000000000001	0.210940689223487\\
-0.800000000000001	0.212414161307478\\
-0.789999999999999	0.21387782131385\\
-0.779999999999999	0.215331384212494\\
-0.77	0.216774566445415\\
-0.76	0.218207086003979\\
-0.75	0.219628662505419\\
-0.74	0.221039017268578\\
-0.73	0.222437873388868\\
-0.720000000000001	0.223824955812431\\
-0.709999999999999	0.2251999914095\\
-0.699999999999999	0.226562709046933\\
-0.69	0.227912839659909\\
-0.68	0.229250116322787\\
-0.67	0.2305742743191\\
-0.66	0.231885051210681\\
-0.65	0.233182186905918\\
-0.640000000000001	0.23446542372711\\
-0.630000000000001	0.235734506476938\\
-0.619999999999999	0.236989182504018\\
-0.609999999999999	0.238229201767553\\
-0.6	0.239454316901055\\
-0.59	0.240664283275142\\
-0.58	0.241858859059402\\
-0.57	0.243037805283312\\
-0.560000000000001	0.244200885896213\\
-0.550000000000001	0.245347867826331\\
-0.539999999999999	0.246478521038843\\
-0.529999999999999	0.247592618592979\\
-0.52	0.248689936698152\\
-0.51	0.249770254769126\\
-0.5	0.250833355480205\\
-0.49	0.251879024818437\\
-0.48	0.252907052135848\\
-0.470000000000001	0.253917230200677\\
-0.459999999999999	0.254909355247635\\
-0.449999999999999	0.255883227027164\\
-0.44	0.256838648853705\\
-0.43	0.25777542765297\\
-0.42	0.258693374008216\\
-0.41	0.259592302205513\\
-0.4	0.260472030278017\\
-0.390000000000001	0.261332380049234\\
-0.380000000000001	0.262173177175275\\
-0.369999999999999	0.26299425118611\\
-0.359999999999999	0.263795435525803\\
-0.35	0.264576567591743\\
-0.34	0.265337488772859\\
-0.33	0.266078044486821\\
-0.32	0.266798084216228\\
-0.310000000000001	0.267497461543775\\
-0.300000000000001	0.268176034186406\\
-0.289999999999999	0.268833664028446\\
-0.279999999999999	0.269470217153712\\
-0.27	0.270085563876608\\
-0.26	0.270679578772193\\
-0.25	0.271252140705222\\
-0.24	0.271803132858176\\
-0.23	0.272332442758251\\
-0.220000000000001	0.272839962303335\\
-0.209999999999999	0.273325587786947\\
-0.199999999999999	0.273789219922153\\
-0.19	0.274230763864459\\
-0.18	0.274650129233662\\
-0.17	0.275047230134678\\
-0.16	0.275421985177342\\
-0.15	0.27577431749517\\
-0.140000000000001	0.276104154763087\\
-0.130000000000001	0.276411429214131\\
-0.119999999999999	0.276696077655111\\
-0.109999999999999	0.276958041481239\\
-0.0999999999999996	0.277197266689721\\
-0.0899999999999999	0.277413703892312\\
-0.0800000000000001	0.277607308326839\\
-0.0700000000000003	0.277778039867679\\
-0.0600000000000005	0.277925863035203\\
-0.0500000000000007	0.278050747004179\\
-0.0399999999999991	0.278152665611139\\
-0.0299999999999994	0.278231597360703\\
-0.0199999999999996	0.278287525430857\\
-0.00999999999999979	0.278320437677202\\
0	0.278330326636149\\
0.00999999999999979	0.278317189527081\\
0.0199999999999996	0.278281028253468\\
0.0299999999999994	0.278221849402933\\
0.0400000000000009	0.27813966424629\\
0.0500000000000007	0.278034488735519\\
0.0600000000000005	0.277906343500715\\
0.0700000000000003	0.277755253845976\\
0.0800000000000001	0.277581249744257\\
0.0899999999999999	0.277384365831172\\
0.0999999999999996	0.277164641397759\\
0.109999999999999	0.276922120382184\\
0.120000000000001	0.276656851360417\\
0.130000000000001	0.276368887535848\\
0.140000000000001	0.276058286727861\\
0.15	0.275725111359361\\
0.16	0.275369428443257\\
0.17	0.274991309567891\\
0.18	0.274590830881426\\
0.19	0.274168073075185\\
0.199999999999999	0.273723121365937\\
0.210000000000001	0.273256065477148\\
0.220000000000001	0.272766999619168\\
0.23	0.272256022468386\\
0.24	0.271723237145322\\
0.25	0.271168751191688\\
0.26	0.270592676546386\\
0.27	0.269995129520466\\
0.279999999999999	0.269376230771035\\
0.290000000000001	0.268736105274121\\
0.300000000000001	0.268074882296482\\
0.310000000000001	0.267392695366374\\
0.32	0.266689682243271\\
0.33	0.265965984886536\\
0.34	0.265221749423046\\
0.35	0.264457126113773\\
0.359999999999999	0.26367226931931\\
0.370000000000001	0.262867337464364\\
0.380000000000001	0.262042493001195\\
0.390000000000001	0.26119790237201\\
0.4	0.26033373597032\\
0.41	0.259450168101241\\
0.42	0.258547376940768\\
0.43	0.257625544493991\\
0.44	0.256684856552283\\
0.449999999999999	0.25572550264944\\
0.460000000000001	0.254747676016788\\
0.470000000000001	0.253751573537244\\
0.48	0.252737395698353\\
0.49	0.251705346544284\\
0.5	0.250655633626792\\
0.51	0.249588467955155\\
0.52	0.248504063945081\\
0.529999999999999	0.247402639366589\\
0.540000000000001	0.246284415290868\\
0.550000000000001	0.245149616036117\\
0.560000000000001	0.24399846911237\\
0.57	0.242831205165303\\
0.58	0.241648057919038\\
0.59	0.240449264117942\\
0.6	0.239235063467423\\
0.609999999999999	0.23800569857373\\
0.620000000000001	0.236761414882771\\
0.630000000000001	0.235502460617935\\
0.640000000000001	0.234229086716951\\
0.65	0.23294154676776\\
0.66	0.231640096943437\\
0.67	0.230324995936145\\
0.68	0.22899650489015\\
0.69	0.227654887333891\\
0.699999999999999	0.226300409111119\\
0.710000000000001	0.22493333831112\\
0.720000000000001	0.223553945198022\\
0.73	0.222162502139205\\
0.74	0.220759283532826\\
0.75	0.219344565734465\\
0.76	0.217918626982909\\
0.77	0.216481747325087\\
0.779999999999999	0.215034208540179\\
0.790000000000001	0.213576294062888\\
0.800000000000001	0.212108288905929\\
0.810000000000001	0.210630479581718\\
0.82	0.209143154023299\\
0.83	0.207646601504516\\
0.84	0.206141112559459\\
0.85	0.204626978901196\\
0.859999999999999	0.20310449333981\\
0.870000000000001	0.201573949699778\\
0.880000000000001	0.200035642736698\\
0.890000000000001	0.198489868053388\\
0.9	0.196936922015403\\
0.91	0.195377101665963\\
0.92	0.193810704640342\\
0.93	0.192238029079747\\
0.94	0.190659373544685\\
0.949999999999999	0.189075036927891\\
0.960000000000001	0.187485318366813\\
0.970000000000001	0.185890517155695\\
0.98	0.184290932657299\\
0.99	0.182686864214284\\
1	0.181078611060292\\
1.01	0.179466472230755\\
1.02	0.177850746473482\\
1.03	0.176231732159045\\
1.04	0.174609727191007\\
1.05	0.172985028916035\\
1.06	0.171357934033927\\
1.07	0.169728738507605\\
1.08	0.168097737473107\\
1.09	0.166465225149613\\
1.1	0.164831494749571\\
1.11	0.163196838388935\\
1.12	0.161561546997588\\
1.13	0.159925910229968\\
1.14	0.158290216375965\\
1.15	0.156654752272121\\
1.16	0.155019803213184\\
1.17	0.15338565286406\\
1.18	0.151752583172215\\
1.19	0.15012087428057\\
1.2	0.148490804440944\\
1.21	0.146862649928083\\
1.22	0.145236684954337\\
1.23	0.14361318158502\\
1.24	0.141992409654519\\
1.25	0.140374636683186\\
1.26	0.138760127795073\\
1.27	0.137149145636556\\
1.28	0.135541950295898\\
1.29	0.133938799223803\\
1.3	0.132339947155011\\
1.31	0.130745646030976\\
1.32	0.129156144923691\\
1.33	0.127571689960699\\
1.34	0.125992524251335\\
1.35	0.124418887814261\\
1.36	0.122851017506337\\
1.37	0.121289146952862\\
1.38	0.119733506479258\\
1.39	0.11818432304422\\
1.4	0.116641820174392\\
1.41	0.115106217900608\\
1.42	0.113577732695743\\
1.43	0.11205657741422\\
1.44	0.110542961233214\\
1.45	0.109037089595594\\
1.46	0.107539164154645\\
1.47	0.106049382720604\\
1.48	0.104567939209065\\
1.49	0.103095023591261\\
1.5	0.101630821846293\\
1.51	0.100175515915312\\
1.52	0.0987292836577039\\
1.53	0.0972922988093047\\
1.54	0.0958647309426724\\
1.55	0.094446745429451\\
1.56	0.0930385034048488\\
1.57	0.0916401617342597\\
1.58	0.0902518729820502\\
1.59	0.0888737853825333\\
1.6	0.0875060428131536\\
1.61	0.0861487847698984\\
1.62	0.084802146344954\\
1.63	0.0834662582066226\\
1.64	0.0821412465815117\\
1.65	0.0808272332390098\\
1.66	0.0795243354780552\\
1.67	0.0782326661162081\\
1.68	0.0769523334810301\\
1.69	0.0756834414037761\\
1.7	0.0744260892153988\\
1.71	0.0731803717448674\\
1.72	0.0719463793197967\\
1.73	0.0707241977693837\\
1.74	0.0695139084296447\\
1.75	0.0683155881509447\\
1.76	0.0671293093078094\\
1.77	0.0659551398110068\\
1.78	0.0647931431218853\\
1.79	0.0636433782689509\\
1.8	0.0625058998666657\\
1.81	0.0613807581364487\\
1.82	0.0602679989298554\\
1.83	0.0591676637539122\\
1.84	0.0580797897985817\\
1.85	0.0570044099663291\\
1.86	0.0559415529037612\\
1.87	0.0548912430353065\\
1.88	0.0538535005989038\\
1.89	0.0528283416836636\\
1.9	0.0518157782694672\\
1.91	0.0508158182684638\\
1.92	0.0498284655684276\\
1.93	0.0488537200779325\\
1.94	0.0478915777733023\\
1.95	0.0469420307472923\\
1.96	0.0460050672594564\\
1.97	0.0450806717881532\\
1.98	0.0441688250841429\\
1.99	0.0432695042257253\\
2	0.0423826826753697\\
2.01	0.0415083303377825\\
2.02	0.0406464136193636\\
2.03	0.0397968954889941\\
2.04	0.0389597355401038\\
2.05	0.0381348900539615\\
2.06	0.0373223120641327\\
2.07	0.0365219514220477\\
2.08	0.0357337548636226\\
2.09	0.0349576643322316\\
2.1	0.0341936223667645\\
2.11	0.0334415667600999\\
2.12	0.0327014324658131\\
2.13	0.0319731516691618\\
2.14	0.0312566538587719\\
2.15	0.0305518658989635\\
2.16	0.0298587121026561\\
2.17	0.0291771143047952\\
2.18	0.0285069919362371\\
2.19	0.0278482620980351\\
2.2	0.0272008396360656\\
2.21	0.0265646372159347\\
2.22	0.0259395653981072\\
2.23	0.0253255327131988\\
2.24	0.0247224457373731\\
2.25	0.0241302091677855\\
2.26	0.0235487258980179\\
2.27	0.0229778970934465\\
2.28	0.0224176222664881\\
2.29	0.0218677993516684\\
2.3	0.0213283247804597\\
2.31	0.0207990935558338\\
2.32	0.0202799993264776\\
2.33	0.0197709344606202\\
2.34	0.0192717901194215\\
2.35	0.0187824563298716\\
2.36	0.0183028220571548\\
2.37	0.0178327752764288\\
2.38	0.0173722030439752\\
2.39	0.0169209915676751\\
2.4	0.0164790262767674\\
2.41	0.0160461918908472\\
2.42	0.0156223724880634\\
2.43	0.0152074515724762\\
2.44	0.0148013121405373\\
2.45	0.014403836746654\\
2.46	0.0140149075678048\\
2.47	0.0136344064671699\\
2.48	0.0132622150567468\\
2.49	0.0128982147589186\\
2.5	0.0125422868669461\\
2.51	0.0121943126043564\\
2.52	0.011854173183201\\
2.53	0.0115217498611591\\
2.54	0.0111969239974631\\
2.55	0.0108795771076232\\
2.56	0.0105695909169338\\
2.57	0.0102668474127393\\
2.58	0.00997122889544611\\
2.59	0.009682618028262\\
2.6	0.00940089788565078\\
2.61	0.00912595200048896\\
2.62	0.00885766440991342\\
2.63	0.00859591969985057\\
2.64	0.00834060304821873\\
2.65	0.00809160026679718\\
2.66	0.00784879784175652\\
2.67	0.0076120829728465\\
2.68	0.00738134361123877\\
2.69	0.00715646849602359\\
2.7	0.00693734718936043\\
2.71	0.00672387011028425\\
2.72	0.00651592856717006\\
2.73	0.00631341478885983\\
2.74	0.00611622195445701\\
2.75	0.00592424422179519\\
2.76	0.00573737675458828\\
2.77	0.00555551574827117\\
2.78	0.00537855845454048\\
2.79	0.00520640320460638\\
2.8	0.00503894943116729\\
2.81	0.00487609768912033\\
2.82	0.00471774967502139\\
2.83	0.00456380824530936\\
2.84	0.0044141774333103\\
2.85	0.00426876246503785\\
2.86	0.00412746977380705\\
2.87	0.00399020701367966\\
2.88	0.00385688307175952\\
2.89	0.00372740807935739\\
2.9	0.00360169342204523\\
2.91	0.00347965174862049\\
2.92	0.00336119697900166\\
2.93	0.00324624431107659\\
2.94	0.00313471022652588\\
2.95	0.00302651249564394\\
2.96	0.00292157018118061\\
2.97	0.00281980364122686\\
2.98	0.00272113453116821\\
2.99	0.00262548580472994\\
3	0.00253278171413829\\
3.01	0.00244294780942223\\
3.02	0.00235591093688047\\
3.03	0.00227159923673847\\
3.04	0.00218994214002063\\
3.05	0.00211087036466247\\
3.06	0.00203431591088811\\
3.07	0.00196021205587811\\
3.08	0.00188849334775284\\
3.09	0.00181909559889645\\
3.1	0.00175195587864662\\
3.11	0.00168701250537479\\
3.12	0.00162420503798199\\
3.13	0.00156347426683485\\
3.14	0.00150476220416621\\
3.15	0.00144801207396487\\
3.16	0.00139316830137849\\
3.17	0.00134017650165345\\
3.18	0.00128898346863548\\
3.19	0.00123953716285424\\
3.2	0.00119178669921497\\
3.21	0.00114568233431989\\
3.22	0.00110117545344182\\
3.23	0.00105821855717196\\
3.24	0.00101676524776357\\
3.25	0.000976770215192812\\
3.26	0.000938189222957704\\
3.27	0.000900979093635573\\
3.28	0.000865097694219186\\
3.29	0.000830503921251134\\
3.3	0.000797157685775707\\
3.31	0.000765019898126993\\
3.32	0.000734052452571525\\
3.33	0.000704218211823289\\
3.34	0.000675480991448483\\
3.35	0.000647805544176911\\
3.36	0.000621157544136439\\
3.37	0.000595503571026435\\
3.38	0.000570811094245661\\
3.39	0.000547048456989565\\
3.4	0.000524184860331464\\
3.41	0.000502190347301591\\
3.42	0.00048103578697752\\
3.43	0.000460692858598965\\
3.44	0.000441134035719494\\
3.45	0.00042233257040718\\
3.46	0.000404262477505766\\
3.47	0.000386898518967411\\
3.48	0.000370216188267632\\
3.49	0.000354191694912568\\
3.5	0.000338801949048244\\
3.51	0.000324024546181043\\
3.52	0.000309837752018132\\
3.53	0.000296220487436165\\
3.54	0.000283152313586111\\
3.55	0.000270613417141646\\
3.56	0.000258584595698106\\
3.57	0.000247047243328596\\
3.58	0.000235983336303396\\
3.59	0.000225375418978466\\
3.6	0.000215206589858393\\
3.61	0.000205460487838768\\
3.62	0.000196121278632614\\
3.63	0.000187173641385082\\
3.64	0.000178602755480298\\
3.65	0.000170394287543891\\
3.66	0.000162534378644386\\
3.67	0.000155009631696311\\
3.68	0.000147807099067553\\
3.69	0.000140914270393188\\
3.7	0.000134319060597695\\
3.71	0.000128009798127187\\
3.72	0.000121975213392998\\
3.73	0.000116204427427705\\
3.74	0.000110686940754382\\
3.75	0.00010541262246965\\
3.76	0.000100371699540833\\
3.77	9.55547463173026e-05\\
3.78	9.09526742558546e-05\\
3.79	8.65567218597754e-05\\
3.8	8.235844483102e-05\\
3.81	7.83497064347481e-05\\
3.82	7.45226680752704e-05\\
3.83	7.08697800822831e-05\\
3.84	6.73837727060964e-05\\
3.85	6.40576473204073e-05\\
3.86	6.08846678310134e-05\\
3.87	5.78583522887231e-05\\
3.88	5.49724647045825e-05\\
3.89	5.22210070654151e-05\\
3.9	4.95982115475499e-05\\
3.91	4.70985329265046e-05\\
3.92	4.47166411802896e-05\\
3.93	4.2447414283898e-05\\
3.94	4.02859311924662e-05\\
3.95	3.82274650105007e-05\\
3.96	3.62674763444995e-05\\
3.97	3.44016068362236e-05\\
3.98	3.26256728738163e-05\\
3.99	3.093565947791e-05\\
4	2.93277143598152e-05\\
4.01	2.7798142148838e-05\\
4.02	2.63433987857391e-05\\
4.03	2.49600860793136e-05\\
4.04	2.36449464230417e-05\\
4.05	2.2394857668742e-05\\
4.06	2.1206828154139e-05\\
4.07	2.00779918812445e-05\\
4.08	1.90056038424437e-05\\
4.09	1.7987035491174e-05\\
4.1	1.70197703540823e-05\\
4.11	1.61013997815514e-05\\
4.12	1.52296188334935e-05\\
4.13	1.44022222973178e-05\\
4.14	1.3617100834995e-05\\
4.15	1.28722372561578e-05\\
4.16	1.21657029141946e-05\\
4.17	1.14956542223203e-05\\
4.18	1.0860329286627e-05\\
4.19	1.02580446531525e-05\\
4.2	9.687192166027e-06\\
4.21	9.14623593379559e-06\\
4.22	8.63370940104535e-06\\
4.23	8.14821252250185e-06\\
4.24	7.68840903679781e-06\\
4.25	7.2530238371549e-06\\
4.26	6.84084043626e-06\\
4.27	6.45069852265895e-06\\
4.28	6.08149160603306e-06\\
4.29	5.73216474876757e-06\\
4.3	5.40171238126585e-06\\
4.31	5.08917619850818e-06\\
4.32	4.79364313540037e-06\\
4.33	4.514243418504e-06\\
4.34	4.25014869178701e-06\\
4.35	4.00057021408147e-06\\
4.36	3.76475712598256e-06\\
4.37	3.54199478397155e-06\\
4.38	3.33160315959347e-06\\
4.39	3.1329353015686e-06\\
4.4	2.94537585876537e-06\\
4.41	2.76833966201052e-06\\
4.42	2.60127036276048e-06\\
4.43	2.4436391267061e-06\\
4.44	2.29494338043038e-06\\
4.45	2.15470560928658e-06\\
4.46	2.02247220471102e-06\\
4.47	1.89781235923153e-06\\
4.48	1.78031700747911e-06\\
4.49	1.66959781155577e-06\\
4.5	1.56528618915701e-06\\
4.51	1.46703238289214e-06\\
4.52	1.37450456928975e-06\\
4.53	1.28738800601893e-06\\
4.54	1.20538421590034e-06\\
4.55	1.12821020632258e-06\\
4.56	1.05559772272166e-06\\
4.57	9.87292534821735e-07\\
4.58	9.2305375437533e-07\\
4.59	8.62653183181004e-07\\
4.6	8.05874690194613e-07\\
4.61	7.52513616588403e-07\\
4.62	7.0237620764914e-07\\
4.63	6.55279070442795e-07\\
4.64	6.11048656208777e-07\\
4.65	5.69520766481428e-07\\
4.66	5.30540081970375e-07\\
4.67	4.93959713264488e-07\\
4.68	4.5964077245645e-07\\
4.69	4.2745196481651e-07\\
4.7	3.97269199674696e-07\\
4.71	3.689752197007e-07\\
4.72	3.42459247799805e-07\\
4.73	3.17616650871591e-07\\
4.74	2.94348619705758e-07\\
4.75	2.72561864316234e-07\\
4.76	2.52168324040827e-07\\
4.77	2.3308489175898e-07\\
4.78	2.15233151604799e-07\\
4.79	1.98539129576382e-07\\
4.8	1.82933056465599e-07\\
4.81	1.6834914255493e-07\\
4.82	1.54725363549684e-07\\
4.83	1.42003257234998e-07\\
4.84	1.30127730367373e-07\\
4.85	1.19046875330243e-07\\
4.86	1.08711796102157e-07\\
4.87	9.90764431045696e-08\\
4.88	9.00974565140988e-08\\
4.89	8.17340176412954e-08\\
4.9	7.39477079946215e-08\\
4.91	6.67023756643668e-08\\
4.92	5.99640086767229e-08\\
4.93	5.37006149831677e-08\\
4.94	4.78821087647063e-08\\
4.95	4.24802027443878e-08\\
4.96	3.74683062148796e-08\\
4.97	3.2821428500748e-08\\
4.98	2.85160875874786e-08\\
4.99	2.45302236611826e-08\\
5	2.0843117314401e-08\\
5.01	1.74353121844295e-08\\
5.02	1.42885418011831e-08\\
5.03	1.13856604317849e-08\\
5.04	8.71057771884056e-09\\
5.05	6.24819691873042e-09\\
5.06	3.9843565552592e-09\\
5.07	1.90577531263095e-09\\
5.08	0\\
5.09	0\\
5.1	0\\
5.11	0\\
5.12	0\\
5.13	0\\
5.14	0\\
5.15	0\\
5.16	0\\
5.17	0\\
5.18	0\\
5.19	0\\
5.2	0\\
5.21	0\\
5.22	0\\
5.23	0\\
5.24	0\\
5.25	0\\
5.26	0\\
5.27	0\\
5.28	0\\
5.29	0\\
5.3	0\\
5.31	0\\
5.32	0\\
5.33	0\\
5.34	0\\
5.35	0\\
5.36	0\\
5.37	0\\
5.38	0\\
5.39	0\\
5.4	0\\
5.41	0\\
5.42	0\\
5.43	0\\
5.44	0\\
5.45	0\\
5.46	0\\
5.47	0\\
5.48	0\\
5.49	0\\
5.5	0\\
5.51	0\\
5.52	0\\
5.53	0\\
5.54	0\\
5.55	0\\
5.56	0\\
5.57	0\\
5.58	0\\
5.59	0\\
5.6	0\\
5.61	0\\
5.62	0\\
5.63	0\\
5.64	0\\
5.65	0\\
5.66	0\\
5.67	0\\
5.68	0\\
5.69	0\\
5.7	0\\
5.71	0\\
5.72	0\\
5.73	0\\
5.74	0\\
5.75	0\\
5.76	0\\
5.77	0\\
5.78	0\\
5.79	0\\
5.8	0\\
5.81	0\\
5.82	0\\
5.83	0\\
5.84	0\\
5.85	0\\
5.86	0\\
5.87	0\\
5.88	0\\
5.89	0\\
5.9	0\\
5.91	0\\
5.92	0\\
5.93	0\\
5.94	0\\
5.95	0\\
5.96	0\\
5.97	0\\
5.98	0\\
5.99	0\\
6	0\\
6.01	0\\
6.02	0\\
6.03	0\\
6.04	0\\
6.05	0\\
6.06	0\\
6.07	0\\
6.08	0\\
6.09	0\\
6.1	0\\
6.11	0\\
6.12	0\\
6.13	0\\
6.14	0\\
6.15	0\\
6.16	0\\
6.17	0\\
6.18	0\\
6.19	0\\
6.2	0\\
6.21	0\\
6.22	0\\
6.23	0\\
6.24	0\\
6.25	0\\
6.26	0\\
6.27	0\\
6.28	0\\
6.29	0\\
6.3	0\\
6.31	0\\
6.32	0\\
6.33	0\\
6.34	0\\
6.35	0\\
6.36	0\\
6.37	0\\
6.38	0\\
6.39	0\\
6.4	0\\
6.41	0\\
6.42	0\\
6.43	0\\
6.44	0\\
6.45	0\\
6.46	0\\
6.47	0\\
6.48	0\\
6.49	0\\
6.5	0\\
6.51	0\\
6.52	0\\
6.53	0\\
6.54	0\\
6.55	0\\
6.56	0\\
6.57	0\\
6.58	0\\
6.59	0\\
6.6	0\\
6.61	0\\
6.62	0\\
6.63	0\\
6.64	0\\
6.65	0\\
6.66	0\\
6.67	0\\
6.68	0\\
6.69	0\\
6.7	0\\
6.71	0\\
6.72	0\\
6.73	0\\
6.74	0\\
6.75	0\\
6.76	0\\
6.77	0\\
6.78	0\\
6.79	0\\
6.8	0\\
6.81	0\\
6.82	0\\
6.83	0\\
6.84	0\\
6.85	0\\
6.86	0\\
6.87	0\\
6.88	0\\
6.89	0\\
6.9	0\\
6.91	0\\
6.92	0\\
6.93	0\\
6.94	0\\
6.95	0\\
6.96	0\\
6.97	0\\
6.98	0\\
6.99	0\\
7	0\\
7.01	0\\
7.02	0\\
7.03	0\\
7.04	0\\
7.05	0\\
7.06	0\\
7.07	0\\
7.08	0\\
7.09	0\\
7.1	0\\
7.11	0\\
7.12	0\\
7.13	0\\
7.14	0\\
7.15	0\\
7.16	0\\
7.17	0\\
7.18	0\\
7.19	0\\
7.2	0\\
7.21	0\\
7.22	0\\
7.23	0\\
7.24	0\\
7.25	0\\
7.26	0\\
7.27	0\\
7.28	0\\
7.29	0\\
7.3	0\\
7.31	0\\
7.32	0\\
7.33	0\\
7.34	0\\
7.35	0\\
7.36	0\\
7.37	0\\
7.38	0\\
7.39	0\\
7.4	0\\
7.41	0\\
7.42	0\\
7.43	0\\
7.44	0\\
7.45	0\\
7.46	0\\
7.47	0\\
7.48	0\\
7.49	0\\
7.5	0\\
7.51	0\\
7.52	0\\
7.53	0\\
7.54	0\\
7.55	0\\
7.56	0\\
7.57	0\\
7.58	0\\
7.59	0\\
7.6	0\\
7.61	0\\
7.62	0\\
7.63	0\\
7.64	0\\
7.65	0\\
7.66	0\\
7.67	0\\
7.68	0\\
7.69	0\\
7.7	0\\
7.71	0\\
7.72	0\\
7.73	0\\
7.74	0\\
7.75	0\\
7.76	0\\
7.77	0\\
7.78	0\\
7.79	0\\
7.8	0\\
7.81	0\\
7.82	0\\
7.83	0\\
7.84	0\\
7.85	0\\
7.86	0\\
7.87	0\\
7.88	0\\
7.89	0\\
7.9	0\\
7.91	0\\
7.92	0\\
7.93	0\\
7.94	0\\
7.95	0\\
7.96	0\\
7.97	0\\
7.98	0\\
7.99	0\\
8	0\\
8.01	0\\
8.02	0\\
8.03	0\\
8.04	0\\
8.05	0\\
8.06	0\\
8.07	0\\
8.08	0\\
8.09	0\\
8.1	0\\
8.11	0\\
8.12	0\\
8.13	0\\
8.14	0\\
8.15	0\\
8.16	0\\
8.17	0\\
8.18	0\\
8.19	0\\
8.2	0\\
8.21	0\\
8.22	0\\
8.23	0\\
8.24	0\\
8.25	0\\
8.26	0\\
8.27	0\\
8.28	0\\
8.29	0\\
8.3	0\\
8.31	0\\
8.32	0\\
8.33	0\\
8.34	0\\
8.35	0\\
8.36	0\\
8.37	0\\
8.38	0\\
8.39	0\\
8.4	0\\
8.41	0\\
8.42	0\\
8.43	0\\
8.44	0\\
8.45	0\\
8.46	0\\
8.47	0\\
8.48	0\\
8.49	0\\
8.5	0\\
8.51	0\\
8.52	0\\
8.53	0\\
8.54	0\\
8.55	0\\
8.56	0\\
8.57	0\\
8.58	0\\
8.59	0\\
8.6	0\\
8.61	0\\
8.62	0\\
8.63	0\\
8.64	0\\
8.65	0\\
8.66	0\\
8.67	0\\
8.68	0\\
8.69	0\\
8.7	0\\
8.71	0\\
8.72	0\\
8.73	0\\
8.74	0\\
8.75	0\\
8.76	0\\
8.77	0\\
8.78	0\\
8.79	0\\
8.8	0\\
8.81	0\\
8.82	0\\
8.83	0\\
8.84	0\\
8.85	0\\
8.86	0\\
8.87	0\\
8.88	0\\
8.89	0\\
8.9	0\\
8.91	0\\
8.92	0\\
8.93	0\\
8.94	0\\
8.95	0\\
8.96	0\\
8.97	0\\
8.98	0\\
8.99	0\\
9	0\\
9.01	0\\
9.02	0\\
9.03	0\\
9.04	0\\
9.05	0\\
9.06	0\\
9.07	0\\
9.08	0\\
9.09	0\\
9.1	0\\
9.11	0\\
9.12	0\\
9.13	0\\
9.14	0\\
9.15	0\\
9.16	0\\
9.17	0\\
9.18	0\\
9.19	0\\
9.2	0\\
9.21	0\\
9.22	0\\
9.23	0\\
9.24	0\\
9.25	0\\
9.26	0\\
9.27	0\\
9.28	0\\
9.29	0\\
9.3	0\\
9.31	0\\
9.32	0\\
9.33	0\\
9.34	0\\
9.35	0\\
9.36	0\\
9.37	0\\
9.38	0\\
9.39	0\\
9.4	0\\
9.41	0\\
9.42	0\\
9.43	0\\
9.44	0\\
9.45	0\\
9.46	0\\
9.47	0\\
9.48	0\\
9.49	0\\
9.5	0\\
9.51	0\\
9.52	0\\
9.53	0\\
9.54	0\\
9.55	0\\
9.56	0\\
9.57	0\\
9.58	0\\
9.59	0\\
9.6	0\\
9.61	0\\
9.62	0\\
9.63	0\\
9.64	0\\
9.65	0\\
9.66	0\\
9.67	0\\
9.68	0\\
9.69	0\\
9.7	0\\
9.71	0\\
9.72	0\\
9.73	0\\
9.74	0\\
9.75	0\\
9.76	0\\
9.77	0\\
9.78	0\\
9.79	0\\
9.8	0\\
9.81	0\\
9.82	0\\
9.83	0\\
9.84	0\\
9.85	0\\
9.86	0\\
9.87	0\\
9.88	0\\
9.89	0\\
9.9	0\\
9.91	0\\
9.92	0\\
9.93	0\\
9.94	0\\
9.95	0\\
9.96	0\\
9.97	0\\
9.98	0\\
9.99	0\\
10	0\\
10.01	0\\
10.02	0\\
10.03	0\\
10.04	0\\
10.05	0\\
10.06	0\\
10.07	0\\
10.08	0\\
10.09	0\\
10.1	0\\
10.11	0\\
10.12	0\\
10.13	0\\
10.14	0\\
10.15	0\\
};
\addlegendentry{ $\underline{p}(z')$}
\end{axis}
\end{tikzpicture}%
